Parallax Results From URAT Epoch Data

We present 1103 trigonometric parallaxes and proper motions from the United States Naval Observatory (USNO) Robotic Astrometric Telescope (URAT) observations taken at the Naval Observatory Flagstaff Station (NOFS) over a 3 year period from April 2012 to June 2015 covering the entire sky north of about minus 10 deg declination. We selected 2 samples previously suspected nearby stars from known photometric distances and stars showing a large, significant parallax signature in URAT epoch data without any prior selection criteria. All systems presented in this paper have an observed parallax greater than equal to 40 mas with no previous published trigonometric parallax. The formal errors on these weighted parallax solutions are mostly between 4 and 10 mas. This sample gives a significant (order 50%) increase to the number of known systems having a trigonometric parallax to be within 25 pc of the Sun (without applying Lutz Kelker bias corrections). A few of these are found to be within 10 pc. Many of these new nearby stars display a total proper motion of less than 200 mas per year. URAT parallax results have been verified against Hipparcos and Yale data for stars in common. The publication of all significant parallax observations from URAT data is in preparation for CDS.

==> (inline-0) <==
\begin{deluxetable}{lrr}
\tabletypesize{}
%\rotate 
%\setlength{\tabcolsep}{0.02in}

\tablecaption{Adopted cuts for the URAT epoch data\label{table_cuts}}

\tablewidth{0pt}
%tablehead{\vspace{}
\tablehead{
\colhead{CUT ITEM}            &
\colhead{LOW}                 &
\colhead{HIGH}                }

\startdata

FWHM               & \nodata &     7.0 \\    
Amplitude          &   500   &   30000 \\
sigma x [mas]      & \nodata &    90.0 \\
sigma y [mas]      & \nodata &    90.0 \\
numb. observ. used &    10   & \nodata \\
epoch span [year]  &   0.5   & \nodata \\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrr}
\tabletypesize{}
%\rotate 
%\setlength{\tabcolsep}{0.02in}

\tablecaption{Summary of URAT formal error investigation \label{table_err}}

\tablewidth{0pt}
%tablehead{\vspace{}
\tablehead{
\colhead{ITEM}                   &
\colhead{case 1}                 &
\colhead{case 2}                 }

\startdata

low limit number of observations  &  20     & 30    \\
upper limit error URAT par. [mas] &  20.0   & 12.0  \\
upper limit error Hip. par. [mas] &  4.0    &  3.0  \\
lower limit epoch span [year]     &  1.5    & 2.0   \\
number of stars in sample         &  520    & 357   \\
upper limit par.difference [mas]  &  30.0   & 25.0  \\
number of stars remaining         &  511    & 347   \\
\hline
RMS of parallax difference [mas]  &  11.3   & 10.2  \\
RMS of formal errors [mas]        &  10.2   &  8.4  \\
%\hline

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrcrrrrcrrrrrrrrrrrrl}
\vspace{-2.0in}
\rotate 
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}

\tablecaption{New trigonometric parallaxes for stars having previous
  photometric distance estimates \label{table_predist}}

\tablewidth{0pt}
%\tablehead{\vspace{-10.0}
\tablehead{
\colhead{name}                 &
\colhead{R.A.}                 &
\colhead{decl.}                &
\colhead{Umag}                 &
\colhead{epdiff}               &
\colhead{obs.}                 &
\colhead{rej.}                 &
\colhead{$\Pi$(abs)}           &
\colhead{$\Pi$ err}            &
\colhead{$\Pi$(corr)}          &
\colhead{PMRA}                 &
\colhead{error}                &
\colhead{PMDC}                 &
\colhead{error}                &
\colhead{J}                    &
\colhead{H}                    &
\colhead{Ks}                   &
\colhead{B}                    &
\colhead{V}                    &
\colhead{g}                    &
\colhead{r}                    &
\colhead{i}                    &
\colhead{notes}               \\

\colhead{     }                &
\colhead{[deg]}                &
\colhead{[deg]}                &
\colhead{[mag]}                &
\colhead{[years]}              &
\colhead{[num]}                &
\colhead{[num]}                &
\colhead{[mas]}               &
\colhead{[mas]}               &
\colhead{[mas/y]}           &
\colhead{[mas/y]}           &
\colhead{[mas/y]}           &
\colhead{[mas/y]}           &
\colhead{[mas/y]}           &
\colhead{mag}                  &
\colhead{mag}                  &
\colhead{mag}                  &
\colhead{mag}                  &
\colhead{mag}                  &
\colhead{mag}                  &
\colhead{mag}                  &
\colhead{mag}                  &
\colhead{     }                }

\startdata

TYC 3980-1081-1           &   327.9090744 &    59.2944419 &  10.81 &  1.96 &  39 &   0 &  154.8 &   12.1 &    1.9 &  -21.0 &   13.6 &  149.5 &   13.7 &   6.529 &   5.860 &   5.651 &  11.958 &  10.501 &  11.185 &   9.980 &   8.600 &                    \\
LHS 6167                  &   138.9001086 &   -10.5972033 &  11.66 &  1.13 &  35 &   0 &  134.9 &   12.1 &    0.9 & -393.7 &   14.7 & -200.8 &   14.7 &   8.605 &   8.074 &   7.733 &  15.643 &  13.804 &  14.569 &  13.133 &  11.093 &                    \\
TYC 2187-512-1            &   320.5266342 &    22.9319081 &   9.39 &  1.31 &  20 &   0 &  109.3 &   19.1 &    1.0 &  131.4 &   28.1 &  120.0 &   20.0 &   7.400 &   6.800 &   6.595 &  12.021 &  10.555 &  11.336 &   9.980 &   9.103 &                    \\
LP688-003                 &   263.5356092 &    -8.8323381 &  13.82 &  2.10 &  18 &   0 &  108.0 &   21.8 &    3.9 & -171.5 &    7.7 & -293.1 &    7.7 &  10.905 &  10.400 &  10.055 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}  \\
TYC 3251-1875-1           &     3.9121606 &    47.5893683 &   9.59 &  2.12 &  58 &   0 &  104.9 &    9.6 &    1.2 &  -95.8 &   11.7 &   -5.5 &   11.8 &   7.336 &   6.709 &   6.467 &  12.605 &  11.120 &  11.804 &  10.511 &   9.234 &                    \\
2MASS J07171706-0501031   &   109.3229025 &    -5.0193367 &  11.47 &  2.24 &  51 &   0 &  104.6 &    7.9 &    1.3 &  424.7 &    5.8 & -396.4 &    5.7 &   8.873 &   8.349 &   8.045 &  14.716 &  13.224 &  13.928 &  12.608 &  11.067 &                    \\
G 184-31                  &   282.4765197 &    18.6735653 &  12.18 &  3.04 &  82 &   0 &  104.4 &    7.2 &    1.5 &  -97.8 &    4.0 & -277.7 &    3.9 &   9.380 &   8.815 &   8.509 &  14.881 &  13.619 &  14.209 &  13.109 &  11.702 &                    \\
G 97-20                   &    76.9555769 &    17.9816078 &  10.30 &  2.18 &  41 &   1 &  101.9 &    6.0 &    1.4 &   61.2 &    6.0 & -265.8 &    6.0 &   8.023 &   7.446 &   7.178 &  13.434 &  11.809 &  12.606 &  11.185 &   9.924 &                    \\
LTT 07077                 &   266.6223942 &    -8.7120364 &  10.89 &  2.11 &  38 &   0 &  104.3 &   17.1 &    3.9 &  -50.0 &    8.7 & -415.3 &    8.7 &   8.198 &   7.693 &   7.353 &  14.408 &  12.706 &  13.451 &  11.999 &  10.540 & \tablenotemark{a}  \\
LHS 2232                  &   153.1422206 &    57.0615525 &  10.12 &  2.34 &  88 &   0 &   98.2 &    6.1 &    1.0 & -347.9 &    6.4 & -528.0 &    6.4 & \nodata & \nodata & \nodata &  13.380 &  11.731 &  12.522 &  11.134 &   9.728 &                    \\
G161-071                  &   146.2244347 &   -12.3481969 &  11.68 &  1.22 &  14 &   0 &   96.1 &   15.9 &    1.0 & -338.1 &   32.2 &    2.8 &   29.4 &   8.496 &   7.919 &   7.601 &  15.366 &  13.750 &  14.495 &  13.125 &  11.174 &                    \\
G 41-8                    &   134.0813169 &    12.6627489 &  12.44 &  2.94 &  50 &   0 &   95.2 &    6.5 &    1.0 &  -41.2 &    4.9 & -240.1 &    4.5 &   9.585 &   9.033 &   8.708 &  16.295 &  14.480 &  15.239 &  13.810 &  12.006 &                    \\
LEP 1809-0219             &   272.4321889 &    -2.3283383 &  13.13 &  3.00 &  35 &   0 &   96.2 &   16.1 &    3.9 &   12.1 &    4.8 & -494.7 &    4.9 &  10.121 &   9.609 &   9.271 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}  \\
LP 685-036                &   249.0235283 &    -4.6706628 &  14.00 &  2.09 &  20 &   0 &   92.7 &   21.0 &    1.7 & -403.4 &    7.0 &  -46.0 &    7.0 &  11.053 &  10.508 &  10.183 &  17.772 &  15.986 &  16.827 &  15.395 &  13.474 &                    \\
Wolf 990                  &   331.6950150 &     3.4165094 &  11.87 &  2.04 &  23 &   0 &   91.0 &   17.3 &    0.9 &  466.2 &    6.6 & -328.1 &    6.4 &   9.409 &   8.756 &   8.512 &  15.395 &  13.774 &  14.507 &  13.170 &  11.554 &                    \\
LSPM J1212+1125           &   183.2130856 &    11.4322653 &  14.57 &  2.86 &  33 &   0 &   90.5 &   16.0 &    1.1 & -360.0 &    7.3 &   35.3 &    5.5 &  11.553 &  10.982 &  10.658 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
SCR0640-0552              &   100.0586736 &    -5.8754097 &  10.10 &  1.13 &  27 &   2 &   90.6 &   13.0 &    1.2 &  120.0 &   30.6 & -608.3 &   30.3 &   6.835 &   6.207 &   5.962 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 75-35                   &    40.3144244 &    -4.5385069 &  11.89 &  2.12 &  32 &   0 &   90.1 &    9.5 &    1.1 &  360.8 &   15.5 &  -62.0 &   13.7 &   9.199 &   8.581 &   8.246 &  15.556 &  13.793 &  14.569 &  13.162 &  11.425 &                    \\
G 34-23                   &    20.5440672 &    22.1501661 &  11.11 &  2.22 &  61 &   0 &   87.6 &    8.5 &    1.0 &  236.4 &    5.7 & -157.9 &    5.7 &   8.412 &   7.820 &   7.537 &  14.722 &  12.996 &  13.763 &  12.360 &  10.684 &                    \\
LHS 2629                  &   191.5379703 &     7.1051369 &  15.25 &  2.75 &  20 &   0 &   87.4 &   22.8 &    1.1 & -320.2 &   12.9 & -463.6 &    9.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 137-84                  &   242.3164317 &     9.3529094 &  10.38 &  2.15 &  72 &   0 &   86.4 &    8.8 &    0.9 & -345.6 &    6.2 &  214.4 &    6.2 &   7.969 &   7.346 &   7.136 &  13.122 &  11.729 & \nodata & \nodata & \nodata &                    \\
G 77-29                   &    47.9034394 &    -4.2783997 &  11.78 &  2.15 &  52 &   0 &   86.3 &    8.3 &    1.1 &  155.8 &    7.3 & -388.8 &    7.2 &   9.327 &   8.722 &   8.459 &  15.096 &  13.414 &  14.219 &  12.794 &  11.357 &                    \\
SCR 1157-0149             &   179.4413972 &    -1.8181381 &  13.92 &  2.87 &  24 &   0 &   85.0 &   25.6 &    1.1 &  381.9 &   18.4 & -198.9 &   10.0 &  10.905 &  10.354 &  10.024 &  17.735 &  15.938 &  16.796 &  15.327 &  13.416 &                    \\
LHS 2212                  &   149.1104178 &    22.6492597 &  12.33 &  2.25 &  95 &   1 &   83.4 &    6.8 &    0.8 & -471.8 &    4.0 & -265.2 &    3.9 &   9.621 &   9.030 &   8.724 &  15.920 &  14.196 &  14.971 &  13.563 &  12.932 &                    \\
G 86-28                   &    77.6634100 &    29.7802881 &  10.89 &  2.24 &  61 &   0 &   82.8 &    5.5 &    1.5 & -248.2 &    5.0 &   65.5 &    4.8 &   8.600 &   8.026 &   7.770 &  14.100 &  12.447 &  13.218 &  11.851 &  10.587 &                    \\
G 205-28                  &   277.9927664 &    40.6879906 &  10.76 &  2.11 &  62 &   0 &   81.3 &    7.3 &    0.9 &  -91.5 &    5.1 &  422.3 &    5.2 &   8.065 &   7.436 &   7.184 &  13.337 &  11.522 & \nodata & \nodata & \nodata &                    \\
LHS 1354                  &    33.1194844 &    -8.0714383 &  10.76 &  1.13 &  31 &   0 &   80.4 &   15.7 &    1.1 & -618.6 &   23.5 & -462.0 &   22.8 &   8.646 &   8.073 &   7.825 &  13.177 &  11.983 &  12.605 &  11.453 &  10.430 &                    \\
2MASS J16191111+0140411   &   244.7957122 &     1.6780614 &  12.60 &  2.96 &  58 &   2 &   80.2 &    8.8 &    0.9 & -149.6 &    5.2 &  -14.7 &    4.9 &   9.883 &   9.347 &   9.041 &  16.092 &  14.420 &  15.139 &  13.767 &  12.158 &                    \\
G 165-58                  &   213.9849417 &    36.2784358 &  11.47 &  3.05 & 107 &   1 &   80.1 &    4.4 &    1.2 &    6.4 &    2.8 &  298.1 &    2.7 &   8.940 &   8.366 &   8.098 &  14.578 &  12.833 &  13.662 &  12.239 &  10.891 &                    \\
LTT08905                  &   332.9887339 &    -7.7153178 &  11.47 &  1.99 &  18 &   0 &   78.6 &   23.0 &    1.0 &  418.9 &   13.1 &  121.2 &   11.5 &   9.243 &   8.584 &   8.356 &  14.201 &  12.684 &  13.461 &  12.094 &  11.026 &                    \\
TYC 4823-2265-1           &   108.2966783 &    -5.1980272 &  10.33 &  2.24 &  37 &   0 &   78.7 &   10.3 &    1.3 &    3.6 &   10.8 & -283.7 &   10.4 &   7.649 &   7.077 &   6.819 &  12.730 &  11.183 &  11.955 &  10.533 &   9.496 &                    \\
LP 703-42                 &   355.4148347 &    -6.5977719 &  13.18 &  1.98 &  27 &   0 &   78.1 &   14.8 &    1.1 &  286.7 &    8.8 &  -83.1 &    7.0 &  10.323 &   9.701 &   9.396 &  16.824 &  15.170 &  15.862 &  14.531 &  12.714 &                    \\
LHS 6276                  &   225.3342492 &     5.5470142 &  10.68 &  3.09 &  72 &   0 &   77.8 &    7.6 &    1.0 &   81.2 &    4.6 & -442.2 &    4.4 &   8.326 &   7.716 &   7.432 &  13.820 &  12.265 &  12.966 &  11.642 &  10.261 &                    \\
LP 716-010                &    73.0152011 &   -10.9735753 &  13.88 &  0.96 &  17 &   0 &   77.6 &   13.2 &    0.9 & -454.0 &   43.9 & -176.0 &   42.3 &  10.502 &   9.965 &   9.606 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J15554234-1020015   &   238.9268294 &   -10.3339911 &  11.95 &  2.10 &  29 &   0 &   77.7 &   13.4 &    1.2 &   79.7 &    7.6 &  -66.5 &    7.5 &   9.395 &   8.773 &   8.523 &  15.280 &  13.614 &  14.343 &  12.998 &  11.533 &                    \\
LP 687-17                 &   259.0867467 &    -5.3980792 &  11.28 &  2.12 &  42 &   1 &   80.1 &   15.6 &    3.8 &  169.3 &    8.7 & -124.5 &    8.7 &   8.697 &   8.085 &   7.829 &  14.033 &  12.514 &  13.236 &  11.870 &  10.612 &                    \\
LHS 2935                  &   218.0336583 &     8.1920331 &  13.41 &  2.15 &  71 &   0 &   77.3 &    6.7 &    1.0 & -475.0 &    4.6 &   13.4 &    4.5 &  10.108 &   9.529 &   9.166 &  17.678 &  15.689 &  16.479 &  15.075 &  12.885 &                    \\
G 246-52                  &    58.2938461 &    62.5679061 &  10.02 &  2.27 &  89 &   1 &   78.1 &    5.8 &    1.9 &   34.3 &    5.0 & -270.8 &    4.8 &   7.782 &   7.278 &   6.997 &  13.065 &  11.496 &  12.261 &  10.857 &   9.657 &                    \\
LHS 1631                  &    62.0561447 &    74.3813919 &  11.65 &  2.39 & 118 &   3 &   76.9 &    5.6 &    0.8 &  678.0 &    4.7 & -600.7 &    4.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LTT 18035                 &   121.7008094 &    36.7590119 &  11.40 &  2.36 & 103 &   1 &   77.1 &    5.0 &    1.1 & -153.7 &    4.1 & -384.6 &    3.8 &   8.976 &   8.433 &   8.128 &  14.517 &  12.890 &  13.656 &  12.284 &  10.933 &                    \\
LP 709-018                &    30.4338767 &   -10.2904931 &  12.69 &  1.14 &  20 &   0 &   77.1 &   12.7 &    1.1 &  287.0 &   20.1 &  247.8 &   20.0 &  10.030 &   9.466 &   9.189 &  16.234 &  14.477 &  15.284 &  13.857 &  12.306 &                    \\
LP 746-041                &   255.1748739 &    -9.4274778 &  13.60 &  2.06 &  18 &   0 &   78.1 &   22.0 &    2.5 & -240.8 &   12.5 & -201.6 &   12.2 &  10.793 &  10.202 &   9.871 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J17155010+1900000   &   258.9581997 &    19.0000903 &   9.16 &  2.10 &  42 &   0 &   76.2 &   16.2 &    0.9 & -138.8 &    8.1 &   10.8 &    7.9 &   7.212 &   6.635 &   6.450 &  11.858 &  10.370 &  11.129 &   9.811 &   8.841 &                    \\
G 215-30                  &   329.8419692 &    41.8573222 &  11.26 &  2.14 &  55 &   0 &   76.2 &    8.3 &    1.1 &  112.6 &    5.0 & -416.1 &    5.0 &   8.982 &   8.384 &   8.156 &  14.307 &  12.687 &  13.525 &  12.127 &  10.881 &                    \\
LEP1809-0247              &   272.4564847 &    -2.7985453 &  14.31 &  2.99 &  17 &   0 &   78.2 &   22.3 &    3.9 & -568.2 &    6.3 & -827.4 &    6.0 &  11.426 &  10.924 &  10.675 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}  \\
LTT 08900                 &   332.8079006 &    -2.5439708 &  10.74 &  2.05 &  23 &   0 &   75.2 &   17.7 &    1.2 &  426.7 &    8.9 &  -87.0 &    8.3 &   8.688 &   8.138 &   7.818 &  13.663 &  12.151 &  12.905 &  11.376 &  10.509 &                    \\
PM I00580+3919            &    14.5043108 &    39.3198539 &  12.28 &  2.31 &  96 &   0 &   75.1 &    4.1 &    1.1 & -107.1 &    3.2 &   26.0 &    3.1 &   9.561 &   8.947 &   8.680 &  15.837 &  14.168 &  14.920 &  13.535 &  11.832 &                    \\
PM I22114+4059            &   332.8501817 &    40.9999292 &  12.97 &  2.11 &  74 &   0 &   72.6 &    5.9 &    0.9 &  -82.4 &    3.7 &   62.1 &    3.7 &   9.725 &   9.097 &   8.790 &  16.963 &  15.139 &  15.904 &  14.552 &  12.552 &                    \\
SCR 1921-0223             &   290.4348411 &    -2.3884036 &  13.90 &  1.27 &  18 &   0 &   73.5 &   17.8 &    2.2 &   14.5 &   19.5 & -183.2 &   11.8 &  11.281 &  10.747 &  10.503 &  17.302 &  15.632 &  16.306 &  15.067 &  13.487 &                    \\
LP 191-43                 &     2.2319339 &    49.3164483 &  14.12 &  2.20 &  65 &   0 &   72.3 &    5.7 &    1.0 &  360.8 &    4.6 &  199.1 &    4.6 &  10.864 &  10.320 &   9.980 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J22250174+3540079   &   336.2569867 &    35.6682072 &  10.71 &  2.14 &  48 &   0 &   72.0 &   10.1 &    0.9 &  -61.0 &    5.2 & -147.1 &    5.2 &   8.537 &   7.945 &   7.741 &  13.631 &  12.104 &  12.886 &  11.494 &  10.384 &                    \\
LTT 05282                 &   204.7213064 &    -2.2632983 &  10.81 &  3.06 &  59 &   0 &   72.0 &   12.3 &    0.9 & -307.8 &    8.0 &  -75.2 &    7.7 &   8.595 &   8.008 &   7.747 &  13.729 &  12.133 &  12.900 &  11.503 &  10.397 &                    \\
2MASS J09305084+0227202   &   142.7117253 &     2.4559444 &  12.03 &  1.21 &  51 &   1 &   71.3 &    7.2 &    1.1 &  -45.3 &    8.7 &   82.3 &    8.6 &   9.415 &   8.856 &   8.578 &  15.447 &  13.815 &  14.554 &  13.201 &  11.564 &                    \\
PM I07472+5020            &   116.8076508 &    50.3443400 &  11.39 &  2.39 & 111 &   1 &   71.2 &    4.4 &    0.9 &  -19.7 &    3.8 &   76.7 &    3.7 &   8.855 &   8.299 &   8.040 &  14.754 &  13.092 &  13.875 &  12.469 &  10.996 &                    \\
2MASS J20232212+0800149   &   305.8421983 &     8.0032906 &  13.20 &  2.59 &  37 &   0 &   71.0 &    6.0 &    1.0 &   31.5 &    6.6 & -208.4 &    6.0 &  10.318 &   9.696 &   9.407 &  16.809 &  15.277 &  16.016 &  14.616 &  12.823 &                    \\
LSPM J1943+4518           &   295.7810672 &    45.3036236 &  14.70 &  2.27 &  52 &   0 &   70.8 &    5.7 &    1.2 &  115.9 &    5.0 &  263.5 &    5.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
TYC 777-141-1             &   113.7343122 &    14.7646436 &   9.67 &  1.13 &  42 &   0 &   70.6 &    7.7 &    1.0 &  -79.6 &   10.7 & -103.9 &   10.0 &   7.287 &   6.679 &   6.398 &  12.689 &  11.152 &  11.929 &  10.575 &   9.255 &                    \\
LP 336-4                  &   287.1235358 &    32.2799292 &   9.89 &  3.05 &  59 &   0 &   70.5 &    5.5 &    1.2 & -196.1 &    4.3 & -227.8 &    4.3 &   7.905 &   7.346 &   7.074 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 174-25                  &    44.5275825 &    50.2382425 &  11.66 &  2.34 & 105 &   2 &   70.9 &    4.4 &    1.7 &   11.9 &    3.3 &  314.4 &    3.2 &   9.581 &   9.008 &   8.777 &  14.745 &  12.987 &  13.854 &  12.361 &  11.304 &                    \\
G 215-54                  &   338.2089694 &    48.1786428 &  11.86 &  2.15 &  99 &   2 &   70.0 &    7.2 &    1.1 &  304.3 &    4.4 &  -42.6 &    4.7 &   9.505 &   8.926 &   8.696 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
PM I14551+3006            &   223.7980175 &    30.1123131 &  12.16 &  3.05 & 159 &   3 &   70.1 &    3.5 &    1.2 &   54.3 &    2.6 &  -73.6 &    2.4 &   9.617 &   9.036 &   8.769 &  15.767 &  13.778 &  14.727 &  13.237 &  11.727 &                    \\
GSC 03135-00052           &   293.8709642 &    37.7685014 &   9.95 &  3.03 &  40 &   0 &   69.9 &    9.6 &    2.1 & -146.9 &    6.5 &  -95.0 &    6.5 &   7.562 &   6.948 &   6.723 &  13.163 &  11.626 &  12.327 &  10.996 &   9.600 &                    \\
LP 580-33                 &   338.6921764 &     4.0442800 &  11.26 &  2.05 &  35 &   0 &   68.7 &   14.0 &    0.9 & -101.4 &    8.4 &  134.2 &    7.8 &   8.964 &   8.381 &   8.129 &  14.257 &  13.207 &  13.445 &  12.533 & \nodata &                    \\
LTT07991                  &   302.7791192 &    -2.5025378 &  12.09 &  1.29 &  25 &   0 &   68.6 &   12.6 &    1.2 &  301.0 &   17.5 &  111.4 &   11.6 &   9.615 &   9.006 &   8.802 &  15.155 &  13.617 &  14.316 &  13.008 &  11.872 &                    \\
G 8-31                    &    65.7470208 &    25.9863128 &  12.33 &  2.38 &  73 &   0 &   68.6 &    6.2 &    2.1 &   28.9 &    4.4 & -230.1 &    3.9 &   9.645 &   9.086 &   8.786 &  15.784 &  14.130 &  14.841 &  13.501 &  11.897 &                    \\
GJ 3546                   &   139.5887725 &    27.3109319 &  10.53 &  1.21 &  20 &   0 &   67.6 &   15.5 &    1.1 & -214.3 &   17.0 & -152.4 &   16.9 &   7.022 &   6.406 &   6.238 &  10.831 &   9.563 &  10.372 &   9.188 &   8.487 &                    \\
LP 702-050                &   348.9783147 &    -6.4630267 &  14.56 &  1.86 &  14 &   0 &   67.1 &   24.0 &    0.9 &  297.5 &   17.8 &  -49.2 &   14.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LP629-020                 &   272.8471811 &    -2.2963697 &  12.29 &  3.00 &  43 &   1 &   70.1 &   15.2 &    3.9 &  -66.6 &    5.0 &  221.9 &    4.9 &  10.232 &   9.716 &   9.496 &  15.045 &  13.513 &  14.327 &  12.893 &  11.928 & \tablenotemark{a}  \\
LHS 2024                  &   127.8455903 &   -10.4995650 &  13.02 &  1.22 &  25 &   0 &   67.1 &   10.0 &    1.0 & -584.0 &   17.8 & -345.2 &   17.2 &  10.070 &   9.489 &   9.136 &  16.968 &  15.039 &  15.866 &  14.410 &  12.551 &                    \\
CCDM J14372+7537B         &   219.3049042 &    75.6116272 &  11.14 &  3.09 & 204 &   3 &   66.8 &    4.2 &    0.8 &  169.5 &    2.8 & -133.3 &    2.8 &   9.078 &   8.537 &   8.273 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0801+2342           &   120.4310694 &    23.7070861 &   9.66 &  2.06 &  49 &   0 &   66.8 &    9.2 &    0.8 &  -99.2 &   10.3 & -111.4 &   10.3 &   7.670 &   7.017 &   6.802 &  12.443 &  10.882 &  11.700 &  10.286 &  10.455 &                    \\
G 139-17                  &   257.4682514 &    11.9257611 &  12.25 &  3.06 &  67 &   0 &   66.4 &    9.2 &    0.9 & -349.9 &    3.8 & -102.9 &    3.8 &   9.611 &   8.997 &   8.729 &  15.718 &  14.000 &  14.800 &  13.414 &  11.781 &                    \\
UPM 1623-0641             &   245.7795181 &    -6.6978522 &  13.47 &  3.03 &  27 &   0 &   67.3 &   20.5 &    1.9 & -139.0 &    5.3 &  -13.9 &    5.2 &  11.051 &  10.424 &  10.149 &  16.292 &  14.965 &  15.627 &  14.312 &  13.126 &                    \\
RX J1831.3+6454           &   277.8407353 &    64.9039589 &  11.77 &  3.07 & 136 &   0 &   65.9 &    4.4 &    0.8 &   -7.2 &    2.7 &   67.4 &    2.8 &   9.360 &   8.796 &   8.533 &  15.116 &  13.421 &  14.254 &  12.823 &  11.320 &                    \\
LHS 2691                  &   197.8382447 &    28.5431356 &  13.80 &  2.91 &  77 &   0 &   66.2 &    6.1 &    1.1 & -407.9 &    4.5 & -445.0 &    4.2 &  10.841 &  10.270 &   9.966 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
UPM 0151+4652             &    27.9148636 &    46.8779806 &  13.06 &  2.34 & 137 &   1 &   66.1 &    3.8 &    1.1 &   41.7 &    3.4 &   10.7 &    3.4 &  10.165 &   9.581 &   9.268 &  16.977 &  15.053 &  15.918 &  14.446 &  12.580 &                    \\
LP 691-015                &   282.2776561 &    -3.2550136 &  12.35 &  2.10 &  48 &   0 &   68.8 &    7.6 &    3.9 &  261.1 &    7.3 &  -10.6 &    7.0 &   9.613 &   8.981 &   8.702 &  15.907 &  14.237 &  14.941 &  13.578 &  11.869 & \tablenotemark{a}  \\
LP 698-002                &   323.1246575 &    -5.2010881 &  14.85 &  1.96 &  12 &   0 &   65.4 &   14.9 &    0.9 &  114.7 &   11.5 & -340.0 &   11.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
PM I13413-0907            &   205.3388453 &    -9.1212242 &  11.77 &  2.08 &  43 &   0 &   65.6 &    9.8 &    1.1 &  102.3 &    5.8 &   53.5 &    5.7 &   9.444 &   8.906 &   8.668 &  14.912 &  13.322 &  14.088 &  12.717 &  11.365 &                    \\
G 259-20                  &   265.7829972 &    85.4405850 &  10.84 &  3.04 & 163 &   2 &   65.4 &    7.4 &    1.0 & -104.6 &    4.3 & -262.3 &    4.3 &   8.736 &   8.067 &   7.889 &  13.555 &  11.917 &  12.751 &  11.351 &  10.325 &                    \\
LHS 3854                  &   341.9778433 &    31.8718164 &  11.36 &  2.17 &  60 &   2 &   65.6 &   10.9 &    1.3 &  457.5 &    4.5 &  183.8 &    4.8 &   9.087 &   8.522 &   8.244 &  14.450 &  12.913 &  13.655 &  12.294 &  10.991 &                    \\
SCR 1756-0206             &   269.1805222 &    -2.1070925 &  13.58 &  2.13 &  22 &   0 &   67.0 &   23.2 &    3.1 &  -66.5 &    6.6 & -192.0 &    4.7 &  11.295 &  10.664 &  10.459 &  16.639 &  15.177 &  15.876 &  14.586 &  13.241 &                    \\
CCDM J14372+7537A         &   219.2911406 &    75.6153664 &  10.64 &  3.09 & 194 &   2 &   64.4 &    4.5 &    0.8 &  164.7 &    3.0 & -145.6 &    2.9 &   8.650 &   8.092 &   7.859 &  13.993 &  12.422 &  13.145 &  11.974 &  10.627 &                    \\
G 244-37                  &    27.9652408 &    64.4342592 &  10.00 &  2.32 &  68 &   1 &   64.4 &    6.6 &    1.0 &  248.2 &    6.7 & -198.1 &    6.7 &   7.838 &   7.250 &   6.937 &  13.089 &  11.379 &  12.099 &  10.803 &   9.685 &                    \\
2MASS J11473762+0501106   &   176.9069686 &     5.0196944 &  10.73 &  2.94 &  62 &   0 &   64.3 &    9.8 &    1.1 &   56.1 &    6.6 &   33.3 &    5.9 &   8.223 &   7.644 &   7.381 &  13.927 &  12.383 &  13.090 &  11.769 &  10.361 &                    \\
G 251-19                  &   105.8750825 &    76.7727108 &  11.15 &  2.40 & 149 &   1 &   64.3 &    4.4 &    1.1 &   11.7 &    4.3 & -234.0 &    4.1 &   8.836 &   8.221 &   7.961 &  14.293 &  12.683 &  13.491 &  12.107 &  10.752 &                    \\
LP 692-14                 &   289.9800883 &    -4.7752061 &  10.76 &  1.96 &  23 &   0 &   65.4 &   12.9 &    2.5 &  119.7 &   14.1 &  -72.2 &   12.8 &   8.312 &   7.660 &   7.477 &  13.715 &  12.279 &  12.920 &  11.671 &  10.265 &                    \\
LSPM J1831+0650           &   277.8174472 &     6.8356703 &   9.53 &  2.09 &  33 &   0 &   64.8 &   10.9 &    2.0 &  155.6 &   11.0 & -123.9 &    9.4 &   7.579 &   6.973 &   6.744 &  12.845 &  10.995 & \nodata & \nodata & \nodata &                    \\
G 103-41                  &    98.6394819 &    31.5015061 &  11.00 &  2.31 &  78 &   1 &   63.8 &    5.1 &    1.1 &   37.3 &    4.5 & -189.1 &    4.4 &   8.705 &   8.152 &   7.898 &  14.089 &  12.564 &  13.193 &  12.018 &  10.642 &                    \\
SCR 2151-0612             &   327.7503228 &    -6.2154419 &  13.09 &  1.92 &  24 &   0 &   63.6 &   14.1 &    1.0 &   -4.3 &   10.3 & -157.7 &    8.4 &  10.618 &  10.009 &   9.750 &  16.146 &  14.762 &  15.415 &  14.179 &  12.801 &                    \\
LP 60-205                 &   137.1937558 &    66.5934725 &  11.41 &  2.41 & 139 &   1 &   63.6 &    4.4 &    1.0 &  205.7 &    3.9 & -139.5 &    3.8 &   9.168 &   8.674 &   8.409 &  14.667 &  12.935 &  13.802 &  12.282 &  11.040 &                    \\
G 120-40                  &   170.4796322 &    26.8302650 &  12.56 &  2.88 &  89 &   0 &   63.4 &    5.6 &    1.2 & -298.4 &    3.9 & -119.8 &    3.8 &   9.931 &   9.367 &   9.122 &  15.937 &  14.299 &  15.107 &  13.724 &  12.153 &                    \\
LP 496-48                 &   193.7105736 &    11.9857942 &  13.63 &  2.97 &  81 &   0 &   63.1 &    9.8 &    1.1 & -274.2 &    5.5 & -397.9 &    4.7 &  10.509 &   9.997 &   9.621 &  17.549 &  15.783 &  16.497 &  15.174 &  13.121 &                    \\
L797-023                  &    20.8250328 &   -12.9385053 &  11.45 &  0.91 &  12 &   0 &   62.5 &   20.0 &    1.1 &   -3.0 &   34.5 &  349.2 &   31.3 &   9.181 &   8.628 &   8.350 &  14.661 &  13.009 &  13.831 &  12.377 &  11.178 &                    \\
SCR 0211-0354             &    32.9653058 &    -3.9014139 &  13.73 &  1.98 &  12 &   0 &   62.4 &   21.2 &    1.1 &  -35.3 &   25.7 & -141.9 &   25.2 &  10.680 &  10.069 &   9.732 &  17.518 &  15.791 &  16.715 &  15.183 &  13.279 &                    \\
LSPM J0012+0206           &     3.0122514 &     2.1068697 &  13.35 &  1.83 &  26 &   0 &   62.0 &   14.1 &    0.9 &  299.5 &   11.8 &   80.2 &   10.4 &  10.590 &  10.013 &   9.721 &  16.954 &  15.163 &  15.961 &  14.539 &  12.873 &                    \\
LP 518-40                 &   325.8778750 &    12.8196539 &  12.01 &  2.08 &  37 &   0 &   61.7 &   12.6 &    0.9 &  -28.9 &    5.7 & -306.4 &    5.6 &   9.608 &   9.025 &   8.780 &  14.984 &  13.480 &  14.138 &  12.887 &  11.784 &                    \\
LSPM J2138+5257           &   324.5721506 &    52.9553400 &  15.65 &  2.34 &  39 &   0 &   62.0 &    9.0 &    1.3 &  225.7 &    7.0 &   30.3 &    6.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0656+2211           &   104.0362386 &    22.1932575 &  15.41 &  2.21 &  19 &   0 &   61.6 &    8.6 &    1.1 & -159.7 &    6.9 & -164.0 &    6.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
GJ 3480                   &   122.0744925 &    58.5190378 &  11.14 &  2.39 & 119 &   1 &   61.5 &    4.9 &    1.1 & -180.9 &    4.1 &  -61.9 &    3.9 &   8.804 &   8.238 &   7.962 &  14.395 &  12.784 &  13.478 &  12.120 &  10.833 &                    \\
LSPM J1229+0752           &   187.4370539 &     7.8773906 &  15.68 &  2.74 &  18 &   0 &   61.4 &   19.9 &    1.1 & -437.5 &   10.5 &   61.8 &    7.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LTT 15193                 &   262.1267803 &    37.4512303 &  11.73 &  3.05 & 121 &   5 &   61.1 &    4.4 &    1.1 &   18.0 &    2.5 & -186.5 &    2.6 &   9.387 &   8.789 &   8.536 &  14.940 &  13.243 &  14.020 &  12.639 &  11.291 &                    \\
G 96-4                    &    72.5648117 &    45.9796317 &  10.49 &  2.27 & 101 &   0 &   61.7 &    4.2 &    1.8 &  201.4 &    3.7 & -237.3 &    3.7 &   8.533 & \nodata &   7.704 &  13.280 &  11.769 &  12.539 &  11.184 &  10.265 &                    \\
LSPM J0830+5552           &   127.5441394 &    55.8809133 &  13.42 &  2.40 & 106 &   1 &   60.7 &    4.1 &    0.9 &  194.1 &    3.7 &   61.5 &    3.4 &  10.650 &  10.054 &   9.772 &  17.127 &  15.382 &  16.026 &  14.694 &  12.938 &                    \\
LSPM J1558+3524           &   239.5775486 &    35.4081592 &  11.13 &  3.04 & 102 &   2 &   60.5 &    5.0 &    0.9 & -146.3 &    4.0 &  319.4 &    3.6 &   8.694 &   8.100 &   7.869 &  14.333 &  12.675 &  13.466 &  12.100 &  11.872 &                    \\
SCR 1645-0843             &   251.2598464 &    -8.7286811 &  14.50 &  2.08 &  15 &   0 &   61.3 &   17.8 &    1.9 & -103.2 &    7.1 & -349.0 &    7.1 &  11.953 &  11.420 &  11.139 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LP 630-11                 &   276.0222322 &     1.6868589 &  10.51 &  3.03 &  54 &   1 &   63.7 &   11.8 &    4.4 &  155.9 &    7.5 & -237.1 &    7.0 &   8.297 &   7.737 &   7.487 &  13.397 &  11.863 &  12.597 &  11.255 &  10.217 &                    \\
LSPM J1121+2126           &   170.2844833 &    21.4409247 &  14.96 &  2.04 &  24 &   0 &   60.4 &   14.8 &    1.1 & -242.2 &    8.3 &   -2.2 &    8.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
PM I22489+1819            &   342.2273519 &    18.3325547 &  12.69 &  2.18 &  63 &   0 &   60.1 &    8.3 &    1.0 &  -27.2 &    4.2 & -134.9 &    4.2 &   9.957 &   9.388 &   9.119 &  16.115 &  14.535 &  15.251 &  13.937 &  12.337 &                    \\
Wolf 755                  &   262.9083617 &     1.7966997 &  10.72 &  3.04 &  55 &   0 &   60.4 &   12.7 &    1.4 & -167.0 &    6.7 &  -95.5 &    6.7 &   8.586 &   8.001 &   7.771 &  13.579 &  12.075 &  12.819 &  11.448 &  10.588 &                    \\
LP 699-32                 &   331.5407997 &    -7.3941036 &  13.97 &  1.99 &  16 &   0 &   59.8 &   16.3 &    1.0 &  190.4 &   18.4 & -213.4 &   17.3 &  10.674 &  10.062 &   9.759 &  18.074 &  16.272 &  17.070 &  15.500 &  13.673 &                    \\
LHS1325                   &    30.1956792 &   -10.3571350 &  12.44 &  1.14 &  28 &   0 &   59.3 &   16.2 &    1.1 & -383.9 &   24.5 & -322.3 &   24.4 &   9.890 &   9.346 &   9.092 &  15.748 &  14.113 &  14.881 &  13.487 &  12.075 &                    \\
PM I18044-0111            &   271.1197108 &    -1.1908378 &  10.95 &  3.00 &  51 &   0 &   61.1 &   17.1 &    3.0 &  -24.2 &    6.5 &  -48.6 &    6.5 &   8.833 &   8.264 &   7.989 &  13.772 &  12.310 &  13.022 &  11.657 &  10.644 &                    \\
G 210-20                  &   307.0937889 &    34.2022592 &  12.92 &  2.92 &  69 &   0 &   59.3 &    4.1 &    1.5 &  354.8 &    3.8 &  -53.4 &    3.8 &  10.189 &   9.639 &   9.346 &  16.600 &  14.866 &  15.639 &  14.155 &  12.484 &                    \\
LSPM J0101+2915           &    15.2796397 &    29.2589456 &  12.64 &  2.30 &  68 &   0 &   58.7 &    6.4 &    0.9 &  204.9 &    5.0 &  -46.8 &    5.0 &  10.181 &   9.622 &   9.358 &  16.109 &  14.338 &  15.169 &  13.698 &  12.241 &                    \\
G 85-12                   &    71.1090367 &    27.8605022 &  10.45 &  1.38 &  40 &   1 &   60.0 &    7.0 &    2.3 &   92.0 &    8.9 & -449.4 &    8.9 &   7.908 &   7.298 &   7.106 &  12.689 &  11.187 &  11.920 &  10.570 &   9.585 &                    \\
G 69-24                   &    12.1890939 &    27.0181050 &  10.97 &  2.16 &  53 &   1 &   58.8 &    9.2 &    1.1 & -169.2 &    6.9 & -278.8 &    6.9 &   8.774 &   8.190 &   7.979 &  13.674 &  12.267 & \nodata & \nodata & \nodata &                    \\
UPM 0900+7522             &   135.0542436 &    75.3724578 &  12.93 &  2.39 & 126 &   2 &   58.7 &    3.7 &    1.1 &   46.0 &    3.8 & -109.0 &    3.7 &  10.243 &   9.669 &   9.401 &  16.548 &  14.815 &  15.584 &  14.176 &  12.459 &                    \\
Wolf 1495                 &   207.2547911 &     2.7900886 &   9.82 &  3.02 &  63 &   1 &   58.5 &   10.2 &    1.1 &  144.9 &    6.4 & -308.5 &    6.0 &   7.839 &   7.237 &   6.935 &  12.733 &  11.200 &  11.937 &  10.569 &   9.512 &                    \\
Wolf1467                  &   280.2089331 &    -8.0839197 &  12.18 &  2.11 &  39 &   0 &   60.8 &   10.4 &    3.5 & -136.1 &    8.4 & -246.2 &    8.5 &   9.562 &   9.051 &   8.736 &  15.496 &  13.862 &  14.524 &  13.256 &  11.660 &                    \\
LSPM J1432+1600W          &   218.0457944 &    16.0133975 &  11.89 &  3.03 & 139 &   2 &   58.4 &    4.2 &    1.1 &  178.0 &    3.2 &  -64.2 &    3.0 &   9.288 &   8.715 &   8.471 &  15.249 &  13.633 &  14.304 &  13.050 &  11.497 &                    \\
G 125-69                  &   303.2269544 &    34.2771544 &  10.12 &  2.92 &  51 &   1 &   58.8 &    6.5 &    1.6 & -371.8 &    5.5 & -122.5 &    5.7 &   8.213 &   7.619 &   7.451 &  12.644 &  11.125 & \nodata & \nodata & \nodata &                    \\
TYC 4530-1414-1           &   107.9879661 &    77.3660017 &   9.71 &  2.38 & 101 &   1 &   58.2 &    6.9 &    1.1 &   12.3 &    6.6 & -108.4 &    6.3 &   7.723 &   7.139 &   6.915 &  12.458 &  10.962 &  11.735 &  10.372 &   9.417 &                    \\
Ross 912                  &   175.9389953 &     2.0111817 &  12.13 &  2.94 &  76 &   3 &   58.2 &    8.3 &    1.2 &  489.8 &    5.8 & -201.4 &    4.9 &   9.772 &   9.189 &   8.954 &  15.193 &  13.657 &  14.393 &  13.075 &  11.789 &                    \\
LHS 6394                  &   331.5033364 &    39.2986617 &  11.25 &  2.14 &  66 &   1 &   57.8 &    7.8 &    0.9 &   71.2 &    4.8 & -461.2 &    4.8 &   8.912 &   8.308 &   8.071 &  14.297 &  12.710 &  13.506 &  12.102 &  10.841 &                    \\
LP 284-7                  &   309.1926669 &    38.8418389 &  11.71 &  2.71 &  69 &   2 &   58.4 &    5.2 &    1.5 &  174.3 &    4.6 & -146.6 &    4.5 &   9.270 &   8.707 &   8.461 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LHS 2952                  &   219.2253694 &    58.3458953 &  10.53 &  3.08 & 140 &   1 &   57.7 &    4.2 &    1.0 &  620.4 &    3.2 & -707.5 &    3.1 & \nodata & \nodata & \nodata &  13.379 &  11.769 &  12.576 &  11.199 &  10.031 &                    \\
LHS 3689                  &   323.4541833 &    -6.8547497 &  12.26 &  1.96 &  28 &   0 &   57.6 &   10.9 &    1.0 &  130.4 &    9.2 & -493.9 &    8.8 &   9.562 &   8.937 &   8.655 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J01434512-0602400   &    25.9383014 &    -6.0446339 &  11.26 &  1.99 &  22 &   0 &   57.7 &   20.7 &    1.1 &   52.8 &   18.3 &   -1.0 &   18.3 &   8.770 &   8.174 &   7.912 &  14.631 &  12.949 &  13.754 &  12.344 &  10.933 &                    \\
SCR1927-0409              &   291.8044450 &    -4.1646194 &  13.51 &  1.27 &  25 &   0 &   59.3 &   18.9 &    2.8 &   80.6 &   19.6 & -270.3 &   11.4 &  10.558 &   9.940 &   9.676 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
HD 63991                  &   118.1977819 &    25.9259111 &  11.13 &  1.23 &  45 &   0 &   57.5 &    8.5 &    1.1 &   43.6 &   12.3 & -156.5 &   12.3 &   6.663 &   6.150 &   6.050 &   9.626 &   8.821 &   9.769 &   8.693 &   7.964 &                    \\
G 88-2                    &   104.8694594 &    19.5085031 &  11.26 &  2.29 &  54 &   0 &   57.5 &    6.0 &    1.0 & -173.9 &    4.8 & -213.1 &    4.8 &   8.939 &   8.353 &   8.122 &  14.382 &  12.815 &  13.532 &  12.235 &  10.901 &                    \\
LHS 1352                  &    33.0013883 &    32.3620511 &  13.78 &  2.34 &  68 &   0 &   57.4 &    5.4 &    1.0 &  534.1 &    4.4 & -223.3 &    4.3 & \nodata & \nodata & \nodata &  17.044 &  15.737 &  16.316 &  15.172 &  13.313 &                    \\
LHS 2262                  &   156.5086625 &    50.4502622 &  11.82 &  2.32 & 169 &   1 &   57.5 &    3.7 &    1.1 & -367.4 &    4.3 & -552.2 &    4.4 &   9.268 &   8.670 &   8.403 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LHS 2052                  &   132.2841283 &    39.6060578 &  13.69 &  2.36 &  85 &   0 &   57.4 &    4.3 &    1.0 & -387.4 &    4.0 & -334.6 &    3.9 &  10.584 &  10.021 &   9.640 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0903+0540           &   135.8371300 &     5.6692400 &  14.30 &  2.18 &  18 &   0 &   57.2 &   17.3 &    1.0 &  -72.0 &   12.3 & -374.8 &   11.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
GJ 4110                   &   291.7058367 &    16.7163511 &  11.60 &  3.00 &  47 &   0 &   58.3 &    6.7 &    2.3 &   36.5 &    6.1 & -206.5 &    6.0 &   9.000 &   8.361 &   8.157 &  14.573 &  13.035 & \nodata & \nodata &  11.072 &                    \\
G 94-16                   &    27.2586044 &    25.2052481 &  13.58 &  2.29 &  62 &   0 &   57.0 &    6.6 &    1.1 &  402.1 &    4.4 &   59.3 &    4.3 &  10.672 &  10.074 &   9.773 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
SCR 1247-0525             &   191.8097092 &    -5.4181444 &  12.89 &  2.07 &  25 &   0 &   57.1 &   11.3 &    1.1 & -490.9 &    7.1 &  566.0 &    6.7 &  10.126 &   9.620 &   9.291 &  16.497 &  14.784 &  15.536 &  14.143 &  12.373 &                    \\
LSPM J0154+5741S          &    28.6166931 &    57.6911081 &  10.99 &  2.32 &  92 &   0 &   57.2 &    4.1 &    1.3 &  -28.6 &    3.6 & -196.7 &    3.7 &   8.525 &   8.005 &   7.736 &  13.670 &  12.363 &  12.970 &  11.826 &  10.491 &                    \\
G 138-33                  &   247.0085369 &    15.5645297 &  11.71 &  3.06 &  90 &   0 &   57.0 &    6.7 &    1.1 &  -19.9 &    3.8 & -299.1 &    3.6 &   9.375 &   8.802 &   8.556 &  14.871 &  13.258 &  14.017 &  12.613 &  11.322 &                    \\
LHS 2662                  &   195.0298714 &    30.6502683 &  15.32 &  2.86 &  30 &   0 &   57.0 &   11.8 &    1.1 & -330.0 &    7.5 &  383.5 &    7.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J1203+7907           &   180.8919636 &    79.1171169 &  15.71 &  2.89 &  37 &   0 &   56.8 &    8.3 &    1.0 & -411.4 &    7.6 &   79.6 &    6.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
SCR 2310-0944             &   347.5843486 &    -9.7490156 &  14.35 &  1.80 &  15 &   0 &   56.7 &   18.1 &    1.0 &    3.1 &   22.8 & -154.3 &   22.1 &  12.073 &  11.495 &  11.243 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J09351319+6114370   &   143.8058667 &    61.2437464 &  10.53 &  2.39 & 101 &   2 &   56.6 &    5.0 &    0.9 &  119.5 &    5.4 &   25.6 &    5.6 &   8.463 &   7.851 &   7.623 &  13.485 &  11.909 &  12.735 &  11.265 &  10.228 &                    \\
LP 247-47                 &    53.6382122 &    37.6677606 &  15.77 &  2.19 &  23 &   0 &   57.0 &   12.6 &    1.4 & -169.6 &    8.7 &  153.0 &    8.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0212+1032           &    33.1928950 &    10.5480125 &  14.92 &  2.03 &  20 &   0 &   56.6 &   16.9 &    1.1 &  -77.8 &    6.4 & -133.5 &    5.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J21162729+0234514   &   319.1146200 &     2.5807414 &  10.57 &  1.97 &  17 &   0 &   56.7 &   12.7 &    1.2 &  260.0 &   12.9 &  -39.8 &   12.3 &   8.219 &   7.601 &   7.324 &  13.441 &  11.967 &  12.656 &  11.377 &  10.275 &                    \\
LP 1-52                   &    37.3093975 &    88.4053961 &  11.38 &  1.39 &  31 &   1 &   56.7 &   16.7 &    1.3 & -133.2 &   18.4 &  409.7 &   14.1 & \nodata & \nodata & \nodata &  14.389 &  12.870 &  13.536 &  12.251 &  10.984 &                    \\
G 220-6                   &    34.2710067 &    54.5827942 &  13.10 &  2.32 & 128 &   0 &   56.5 &    3.4 &    1.1 &  -64.4 &    2.9 &  306.7 &    2.9 &  10.482 &  10.043 &   9.781 &  16.647 &  14.916 &  15.676 &  14.293 &  12.699 &                    \\
G 143-47                  &   305.6309372 &     9.3653192 &  11.73 &  1.97 &  33 &   0 &   56.3 &    9.1 &    0.9 &  205.0 &   10.9 &   46.3 &    8.9 &   9.555 &   8.951 &   8.756 &  14.719 &  13.238 &  13.966 &  12.651 &  11.351 &                    \\
PM I05511+1216            &    87.7937533 &    12.2692778 &  12.02 &  2.21 &  62 &   0 &   56.4 &    6.1 &    1.2 &   75.0 &    5.2 &  -51.5 &    5.1 &   9.453 &   8.885 &   8.584 &  15.348 &  13.720 &  14.493 &  13.155 &  11.661 &                    \\
LTT 14694                 &   237.5474097 &     0.9589119 &  10.95 &  3.02 &  73 &   0 &   56.1 &    8.4 &    0.9 &  187.9 &    4.4 &  -40.0 &    4.2 &   8.677 &   8.086 &   7.831 &  14.036 &  12.460 &  13.223 &  11.866 &  10.595 &                    \\
UPM 0515+2336             &    78.8232567 &    23.6070100 &  13.19 &  2.19 &  52 &   0 &   57.2 &    6.9 &    2.1 &   36.7 &    7.1 &  -75.5 &    6.8 &  10.186 &   9.602 &   9.306 &  16.977 &  15.245 &  15.954 &  14.591 &  12.726 &                    \\
NLTT 22280                &   144.8740761 &    14.6468097 &  11.80 &  2.31 &  69 &   1 &   56.2 &    8.5 &    1.1 & -156.7 &    5.1 &  -74.3 &    5.1 &   9.393 &   8.823 &   8.554 &  15.015 &  13.432 &  14.154 &  12.799 &  11.449 &                    \\
2MASS J04510138+3127238   &    72.7568931 &    31.4564294 &  11.40 &  2.21 &  64 &   2 &   57.6 &    4.6 &    2.6 &  233.6 &    4.3 &  -45.6 &    4.3 &   9.011 &   8.432 &   8.163 &  14.559 &  12.945 &  13.727 &  12.358 &  11.012 &                    \\
2MASS J15574826+0901099   &   239.4517664 &     9.0187886 &  11.86 &  3.03 &  84 &   3 &   55.9 &    6.2 &    0.8 &  139.8 &    3.1 & -151.5 &    3.0 &   9.282 &   8.691 &   8.434 &  15.213 &  13.554 &  14.358 &  13.023 &  11.348 &                    \\
LP 489-20                 &   151.1091536 &     9.4321939 &  12.41 &  2.94 &  58 &   0 &   56.1 &    8.9 &    1.1 & -223.9 &    7.5 &   97.8 &    7.4 &   9.996 &   9.448 &   9.155 &  15.514 &  13.886 &  14.705 &  13.291 &  11.973 &                    \\
G 16-5                    &   233.5005567 &     4.6136294 &  11.91 &  3.02 &  69 &   0 &   55.8 &    8.5 &    1.0 & -142.6 &    4.0 & -210.4 &    3.6 &   9.573 &   9.065 &   8.767 &  14.879 &  13.302 &  14.056 &  12.724 &  11.513 &                    \\
G 121-28                  &   178.2399122 &    24.4795936 &  12.63 &  2.88 &  80 &   0 &   56.0 &    7.1 &    1.1 & -311.2 &    3.5 &   84.5 &    3.1 &   9.937 &   9.308 &   9.016 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 108-52                  &   106.3015936 &     8.4295708 &  10.90 &  2.28 &  39 &   0 &   56.0 &    6.5 &    1.2 &   87.0 &    6.2 & -410.7 &    5.8 &   8.829 &   8.292 &   7.984 &  13.822 &  12.241 &  13.006 &  11.622 &  10.628 &                    \\
LHS 2909                  &   215.9337511 &    14.4455319 &  14.82 &  2.83 &  42 &   0 &   55.8 &    9.5 &    1.1 &  329.7 &    7.1 & -538.1 &    6.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
UPM 1943-0035             &   295.9121381 &    -0.5898519 &  14.79 &  1.27 &  16 &   0 &   56.1 &   20.3 &    1.5 & -245.8 &   23.9 &   42.8 &   15.0 &  12.195 &  11.669 &  11.372 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 46-21                   &   136.9140442 &     6.2999700 &  11.16 &  1.31 &  45 &   0 &   55.5 &    9.4 &    1.0 & -366.7 &   10.6 &  -67.1 &   10.5 &   9.150 &   8.483 &   8.284 &  13.866 &  12.470 &  13.136 &  11.892 &  10.892 &                    \\
LHS 2263                  &   156.5114092 &    50.4538633 &  12.00 &  2.32 & 177 &   1 &   55.5 &    3.5 &    1.1 & -373.8 &    3.9 & -553.3 &    4.0 &   9.404 &   8.791 &   8.547 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 31-42                   &     4.7683069 &     4.3472425 &  12.59 &  1.90 &  38 &   0 &   55.0 &   11.0 &    0.7 & -395.7 &    7.8 & -219.6 &    6.1 &  10.134 &   9.550 &   9.274 &  15.905 &  14.194 &  15.006 &  13.552 &  12.398 &                    \\
SCR 2356-0429             &   359.0858344 &    -4.4921831 &  12.03 &  1.92 &  29 &   0 &   55.0 &   11.8 &    0.8 &  194.4 &    8.3 &  -24.6 &    7.1 &   9.642 &   9.041 &   8.777 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 182-4                   &   260.9533725 &    31.7157039 &  13.52 &  3.04 &  76 &   3 &   55.3 &    5.5 &    1.1 &   27.3 &    3.4 &  361.7 &    3.3 &  10.909 &  10.333 &  10.038 &  16.936 &  15.340 &  16.111 &  14.744 &  13.060 &                    \\
2MASS J05194942-0436165   &    79.9553275 &    -4.6047356 &  12.14 &  1.41 &  43 &   0 &   55.3 &    6.3 &    1.2 & -142.9 &   12.8 &   -1.1 &   12.8 &   9.681 &   9.124 &   8.849 &  15.402 &  13.803 &  14.554 &  13.213 &  11.776 &                    \\
G 105-37                  &    96.9327997 &     9.3978439 &  10.42 &  2.28 &  34 &   1 &   55.1 &    9.7 &    1.1 & -172.9 &    9.0 & -197.5 &    8.8 &   8.269 &   7.727 &   7.438 &  13.320 &  11.774 &  12.545 &  11.136 &  10.118 &                    \\
G 35-32                   &    32.9216200 &    18.5616983 &  10.99 &  2.16 &  51 &   0 &   55.0 &    8.2 &    1.0 &  191.5 &    4.4 &  268.8 &    4.4 &   8.672 &   8.134 &   7.866 &  14.017 &  12.520 &  13.236 &  11.944 &  10.632 &                    \\
LSPM J1840+7557           &   280.2445450 &    75.9671372 &  14.95 &  3.07 &  91 &   0 &   54.9 &    6.1 &    0.9 &  -19.4 &    3.6 &  177.9 &    3.6 &  11.660 &  11.066 &  10.729 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
PM I17225+0531            &   260.6409222 &     5.5208831 &  11.13 &  3.02 &  51 &   0 &   54.8 &   12.4 &    0.8 & -101.4 &    6.2 &   -9.5 &    6.2 &   8.966 &   8.310 &   8.120 &  14.181 &  12.568 &  13.355 &  11.966 &  10.885 &                    \\
LHS 2896                  &   214.9273328 &     7.9732375 &  13.91 &  2.14 &  52 &   0 &   55.0 &    8.2 &    1.1 & -546.9 &    6.3 & -146.3 &    6.0 &  10.938 &  10.381 &  10.034 &  17.730 &  15.920 &  16.715 &  15.236 &  13.441 &                    \\
LHS 6422                  &   350.4851378 &    24.2080700 &  12.18 &  2.19 &  63 &   0 &   54.5 &    5.9 &    0.6 &  409.7 &    3.1 & -189.5 &    3.1 &   9.779 &   9.172 &   8.940 &  15.421 &  13.813 &  14.553 &  13.211 &  12.645 &                    \\
SCR 1901-0737             &   285.3844567 &    -7.6238339 &  13.68 &  1.95 &  24 &   1 &   56.1 &   12.9 &    2.2 & -129.8 &   12.9 &  -97.3 &   11.1 &  10.567 &  10.002 &   9.699 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 142-10                  &   287.4240228 &     9.8148408 &  12.89 &  3.03 &  36 &   0 &   56.7 &    8.9 &    3.0 &  129.6 &    7.0 & -351.6 &    6.1 &  10.362 &   9.755 &   9.455 &  16.094 &  14.429 &  15.231 &  13.864 &  12.424 &                    \\
LSPM J1730+8444           &   262.5122950 &    84.7372686 &  14.16 &  3.02 & 156 &   0 &   54.6 &    6.4 &    0.9 &   86.8 &    4.0 & -133.3 &    4.1 &  11.121 &  10.530 &  10.233 &  18.076 &  16.063 & \nodata & \nodata &  13.267 &                    \\
G 56-11                   &   165.7834744 &    15.2973989 &  11.39 &  2.05 &  76 &   1 &   54.9 &    8.0 &    1.2 & -412.0 &    5.6 &  -97.6 &    5.2 &   8.890 &   8.301 &   8.028 &  14.712 &  13.074 &  13.898 &  12.480 &  11.004 &                    \\
G 259-5                   &   254.3735753 &    77.7183619 &  11.04 &  3.08 & 159 &   1 &   54.4 &    6.0 &    0.8 &  202.5 &    3.0 &  162.0 &    3.1 &   8.982 &   8.385 &   8.164 &  14.134 &  12.523 &  13.452 &  12.124 &  11.087 &                    \\
G 168-13                  &   237.3348458 &    25.0632233 &  10.95 &  3.04 & 108 &   0 &   54.6 &    4.8 &    1.0 &  -33.1 &    3.2 &  392.8 &    3.1 &   8.884 &   8.314 &   8.063 &  13.830 &  12.314 &  13.058 &  11.715 & \nodata &                    \\
G 247-39                  &    73.4196472 &    62.3167936 &  11.62 &  2.37 & 111 &   2 &   54.9 &    3.9 &    1.4 &  273.1 &    3.2 & -236.9 &    3.2 &   9.226 &   8.673 &   8.418 &  14.936 &  13.343 &  14.051 &  12.721 &  11.312 &                    \\
LHS 1663                  &    65.4983617 &    75.1392272 &  10.71 &  2.38 & 112 &   3 &   54.5 &    5.2 &    0.9 &  539.7 &    4.9 & -480.5 &    4.8 & \nodata & \nodata & \nodata &  13.530 &  12.052 &  12.828 &  11.530 &  10.338 &                    \\
LSPM J0225+6229           &    36.3616428 &    62.4985872 &  15.94 &  2.28 &  24 &   0 &   55.1 &   13.5 &    1.6 &  249.5 &   10.4 & -229.3 &   10.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J1904+2401           &   286.1301208 &    24.0319583 &   8.25 &  3.04 &  66 &   1 &   54.8 &    6.4 &    1.3 & -139.5 &    4.1 &   14.9 &    4.0 &   8.789 &   8.167 &   7.915 &  13.946 &  12.570 & \nodata & \nodata & \nodata & \tablenotemark{b}  \\
LHS 2461                  &   177.1924189 &    53.0851414 &  12.72 &  3.01 & 139 &   1 &   54.5 &    3.1 &    1.1 & -582.9 &    2.7 & -178.3 &    2.6 &  10.131 &   9.556 &   9.283 &  16.352 &  14.580 &  15.363 &  13.939 &  12.404 &                    \\
LHS 2480                  &   179.3728383 &    79.4500500 &  15.14 &  3.07 &  68 &   1 &   54.4 &    6.0 &    1.0 & -875.3 &    5.6 & -153.8 &    5.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LP 391-10                 &   282.9186717 &    24.4587692 &   8.85 &  3.05 &  66 &   0 &   54.6 &    5.1 &    1.3 & -358.4 &    3.6 &  -40.5 &    3.6 & \nodata & \nodata & \nodata &  13.685 &  13.047 & \nodata & \nodata & \nodata & \tablenotemark{b}  \\
LSPM J1728+7108           &   262.0454139 &    71.1409567 &  12.05 &  3.09 & 174 &   2 &   53.9 &    4.2 &    0.7 & -193.6 &    2.2 &   55.4 &    2.2 &   9.820 &   9.271 &   9.019 &  15.551 &  13.645 &  14.707 &  13.089 &  11.795 &                    \\
PM I07105-0842            &   107.6307256 &    -8.7130036 &  11.51 &  0.83 &  26 &   0 &   54.3 &   20.9 &    1.1 &  -94.5 &   38.5 &   36.7 &   15.3 &   9.054 &   8.459 &   8.164 &  14.780 &  13.203 &  13.912 &  12.585 &  11.133 &                    \\
G 230-41                  &   307.0774789 &    61.7299169 &  11.60 &  2.94 &  72 &   1 &   54.5 &    5.5 &    1.4 & -292.9 &    4.0 &  -13.8 &    4.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
PM I18467+0043            &   281.6952164 &     0.7237961 &  12.17 &  3.01 &  55 &   0 &   56.9 &    6.7 &    3.8 &  107.7 &    4.6 &  -28.2 &    4.0 &   9.593 &   9.002 &   8.733 &  15.560 &  13.906 &  14.660 &  13.288 &  11.643 &                    \\
LSPM J0213+1803           &    33.2536706 &    18.0618053 &  13.14 &  2.15 &  51 &   0 &   54.0 &    9.8 &    1.0 &  128.2 &    4.3 & -202.5 &    4.1 &  10.306 &   9.796 &   9.520 &  16.661 &  15.000 &  15.744 &  14.373 &  12.774 &                    \\
LSPM J1423+5146           &   215.7628072 &    51.7758975 &  15.79 &  2.91 &  36 &   0 &   54.1 &   12.6 &    1.1 &  358.2 &    7.4 &  202.0 &    7.0 &   9.322 &   8.745 &   8.528 &  14.651 &  13.190 &  13.794 &  12.460 &  11.134 &                    \\
2MASS J08185804+2333522   &   124.7405831 &    23.5631100 &  16.11 &  2.34 &  21 &   0 &   54.1 &    9.3 &    1.1 & -257.5 &    9.0 & -336.1 &    8.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 264-22                  &   333.8590072 &    66.2252000 &  11.20 &  2.38 & 100 &   0 &   54.9 &    5.4 &    2.0 &    3.8 &    4.1 &  203.4 &    4.0 &   8.749 &   8.127 &   7.886 &  14.490 &  12.892 &  13.586 &  12.252 &  10.804 &                    \\
LSPM J1546+3102           &   236.5961756 &    31.0494356 &  14.20 &  2.85 &  79 &   0 &   54.0 &    5.6 &    1.1 & -321.9 &    4.2 &  249.5 &    4.0 &  11.135 &  10.586 &  10.264 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
PM I00427+4349            &    10.6991136 &    43.8233614 &  10.70 &  2.28 &  74 &   1 &   53.8 &    6.5 &    1.0 &  -23.1 &    5.2 &  -53.8 &    5.1 &   8.487 &   7.907 &   7.632 &  13.683 &  12.175 &  12.935 &  11.605 &  10.403 &                    \\
2MASS J12414736+5         &   190.4481547 &    56.7538289 &  11.86 &  3.08 & 177 &   2 &   53.7 &    3.0 &    1.0 &  125.2 &    2.3 &   -3.6 &    2.4 &   9.483 &   8.848 &   8.608 &  15.016 &  13.496 &  14.165 &  12.913 &  11.538 &                    \\
NLTT 45438                &   266.7922939 &    -1.4998303 &  12.03 &  2.13 &  43 &   0 &   54.8 &   10.3 &    2.3 &  -37.3 &    3.8 & -320.8 &    3.5 &   9.616 &   9.026 &   8.755 &  15.312 &  13.523 &  14.400 &  12.941 &  11.600 &                    \\
LHS 2270                  &   157.1701858 &    32.2393506 &  11.41 &  2.95 & 115 &   2 &   53.5 &    6.2 &    1.0 & -474.3 &    4.8 &  167.5 &    4.7 &   9.043 &   8.601 &   8.357 &  14.661 &  12.989 &  13.812 &  12.406 &  11.044 &                    \\
L 1246-11                 &   103.1018756 &    18.2852261 &  11.52 &  2.29 &  51 &   0 &   53.7 &    6.9 &    1.2 &  127.8 &    4.6 &  114.4 &    4.5 &   9.052 &   8.445 &   8.160 &  14.702 &  13.203 &  13.889 &  12.602 &  11.160 &                    \\
L 1246-11                 &   103.1018394 &    18.2851883 &  11.52 &  2.29 &  51 &   0 &   53.7 &    6.9 &    1.2 &  127.8 &    4.6 &  114.4 &    4.5 &   9.052 &   8.445 &   8.160 &  14.702 &  13.203 &  13.889 &  12.602 &  11.160 &                    \\
G 122-74                  &   183.0484961 &    48.8164136 &  11.40 &  3.08 & 121 &   1 &   53.6 &    7.1 &    1.2 &  192.5 &    4.9 & -293.6 &    4.9 &   9.258 &   8.513 &   8.394 &  14.458 &  12.914 &  13.599 &  12.329 &  11.063 &                    \\
LHS 6327                  &   269.5935478 &    12.7607686 &  12.08 &  3.03 &  77 &   1 &   53.8 &    5.8 &    1.4 &  333.9 &    3.6 & -294.8 &    3.7 &   9.714 &   9.168 &   8.922 &  15.324 &  13.640 &  14.388 &  13.012 &  11.642 &                    \\
G 222-18                  &   117.3250803 &    84.9758908 &  11.31 &  1.47 & 123 &   7 &   53.4 &    5.0 &    1.1 & -154.2 &    6.7 & -346.2 &    6.3 &   8.988 &   8.347 &   8.120 &  14.368 &  12.816 &  13.564 &  12.246 &  10.919 &                    \\
G 191-32                  &    80.2936925 &    55.7628383 &  11.48 &  2.38 &  95 &   4 &   54.2 &    3.7 &    1.9 &  131.0 &    3.5 & -287.6 &    3.4 &   9.229 &   8.629 &   8.374 &  14.560 &  13.026 &  13.708 &  12.424 &  11.108 &                    \\
LHS 4022                  &   357.6534314 &     9.9491678 &  10.00 &  2.13 &  26 &   0 &   53.2 &   19.2 &    1.1 &  633.6 &   12.4 &  249.7 &   12.0 &   7.672 &   7.098 &   6.807 &  12.908 &  12.559 &  12.168 &  11.158 &   9.913 &                    \\
2MASS J00080642+4757025   &     2.0260139 &    47.9506728 &  11.00 &  2.25 &  94 &   1 &   53.2 &    6.0 &    1.1 & -122.4 &    5.1 &   11.9 &    5.1 &   8.523 &   8.000 &   7.677 &  14.390 &  12.779 &  13.472 &  12.150 &  10.640 &                    \\
G 122-58                  &   179.5741419 &    42.5729583 &  12.27 &  3.01 & 138 &   2 &   53.3 &    4.4 &    1.2 &  136.1 &    3.2 & -375.0 &    3.0 &   9.594 &   8.978 &   8.710 &  15.476 &  14.012 &  14.606 &  13.330 &  11.779 &                    \\
PM I08202+0532            &   125.0553617 &     5.5356167 &  10.57 &  2.35 &  48 &   0 &   53.0 &    6.2 &    0.9 &  -75.7 &    5.3 &    1.3 &    5.2 &   8.526 &   7.913 &   7.670 &  13.366 &  11.914 &  12.660 &  11.349 &  10.287 &                    \\
G 65-40                   &   214.2691206 &    10.5929208 &  10.20 &  2.14 &  82 &   0 &   53.1 &    6.6 &    1.1 & -285.3 &    5.4 & -104.6 &    5.3 &   8.185 &   7.533 &   7.279 &  12.983 &  11.551 &  12.202 &  10.935 &   9.924 &                    \\
LSPM J0219+5919           &    34.9841192 &    59.3234675 &  14.93 &  2.29 &  56 &   0 &   53.7 &    6.5 &    1.8 &   94.2 &    5.4 & -203.4 &    5.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J2240+1736           &   340.2457156 &    17.6113772 &  11.32 &  2.15 &  47 &   0 &   52.9 &   10.9 &    1.0 &  161.2 &    5.2 &   29.5 &    5.2 &   9.225 &   8.669 &   8.426 &  14.040 &  12.579 &  13.320 &  12.001 &  11.038 &                    \\
LP 220-50                 &   212.3818831 &    41.6358864 &  13.80 &  3.06 &  93 &   0 &   52.9 &    5.4 &    1.1 & -212.5 &    3.3 &   69.7 &    3.1 &  10.706 &  10.187 &   9.848 &  17.800 &  15.915 &  16.763 &  15.250 &  13.232 &                    \\
G 225-72                  &   251.4795653 &    60.9500950 &  11.78 &  3.08 & 176 &   1 &   52.8 &    4.7 &    1.1 &   32.4 &    2.4 & -288.1 &    2.4 &   9.393 &   8.840 &   8.568 &  14.973 &  13.411 &  14.204 &  12.855 &  11.382 &                    \\
LHS 2659                  &   194.8599978 &    56.5625936 &  11.69 &  3.08 & 182 &   2 &   52.8 &    3.2 &    1.1 & -581.5 &    2.3 &  -82.3 &    2.3 & \nodata & \nodata & \nodata &  14.636 &  13.229 &  13.870 &  12.630 &  11.351 &                    \\
LHS 1137                  &    11.0893183 &     9.1262778 &  12.22 &  2.01 &  55 &   1 &   52.7 &    9.8 &    1.0 &  801.8 &    5.4 &  -10.4 &    4.5 &   9.501 &   8.957 &   8.621 &  15.658 &  14.080 &  14.754 &  13.484 &  11.800 &                    \\
GSC 03857-00830           &   205.4426678 &    58.2555256 &  11.09 &  3.08 & 143 &   2 &   52.6 &    4.9 &    1.0 &   72.3 &    3.4 &  -60.8 &    3.4 &   8.733 &   8.171 &   7.876 &  14.356 &  12.545 &  13.391 &  11.990 &  10.750 &                    \\
G 253-013                 &   128.0600994 &    84.4097892 &  11.81 &  1.42 & 139 &   3 &   52.7 &    4.8 &    1.1 &  363.4 &    6.6 &  257.7 &    6.0 &   9.441 &   8.888 &   8.623 &  15.036 &  13.420 &  14.202 &  12.825 &  11.432 &                    \\
2MASS J21044799-0418264   &   316.2001503 &    -4.3073794 &  12.52 &  1.95 &  24 &   0 &   52.4 &   12.6 &    0.9 &   50.9 &    7.8 &  -24.7 &    7.8 &   9.875 &   9.288 &   9.052 &  15.934 &  14.313 &  15.002 &  13.698 &  12.163 &                    \\
UPM 0458+4526             &    74.5759372 &    45.4463964 &  12.73 &  2.28 & 130 &   1 &   53.1 &    3.0 &    1.7 &   -6.2 &    2.7 & -116.6 &    2.6 &  10.143 &   9.642 &   9.383 &  16.269 &  14.621 &  15.326 &  14.026 &  12.387 &                    \\
LP 577-44                 &   321.4433078 &     6.6241872 &  11.99 &  1.99 &  32 &   0 &   52.5 &   14.8 &    1.1 &  210.9 &    5.9 &  -64.4 &    5.9 &   9.625 &   9.065 &   8.759 &  14.971 &  13.487 &  14.200 &  12.901 &  11.600 &                    \\
LHS 1973                  &   120.6878914 &    59.0278664 &  12.08 &  2.39 & 147 &   1 &   52.5 &    3.8 &    1.1 &  495.8 &    3.5 & -207.6 &    3.2 & \nodata & \nodata & \nodata &  15.273 &  13.734 &  14.422 &  13.128 &  11.745 &                    \\
UPM 0735-0048             &   113.9647531 &    -0.8153150 &  12.89 &  2.25 &  56 &   0 &   52.5 &    6.8 &    1.1 &  -96.1 &    5.2 &   51.7 &    4.8 &  10.199 &   9.594 &   9.307 &  16.375 &  14.696 &  15.458 &  14.075 &  12.417 &                    \\
LP 34-161                 &   107.3830119 &    69.8482161 &  11.02 &  2.40 & 116 &   2 &   52.3 &    5.1 &    0.9 & -182.0 &    4.7 & -269.0 &    4.2 &   8.862 &   8.266 &   8.028 &  13.930 &  12.419 &  13.240 &  11.878 &  10.682 &                    \\
Ross 1063                 &   293.4154411 &    39.5252300 &  10.29 &  2.95 &  47 &   2 &   53.0 &    7.4 &    1.7 &  214.2 &    5.8 & -407.9 &    5.6 &   8.120 &   7.560 &   7.339 &  13.611 &  11.600 & \nodata & \nodata & \nodata &                    \\
Wolf 422                  &   188.2299633 &    12.1923147 &  11.76 &  3.03 & 108 &   2 &   52.5 &    8.1 &    1.2 & -526.2 &    4.9 &  -68.4 &    4.3 &   9.462 &   8.842 &   8.600 &  14.752 &  13.227 &  13.920 &  12.643 &  11.414 &                    \\
LSPM J1954+1738           &   298.5772256 &    17.6420125 &  13.15 &  2.94 &  46 &   2 &   54.0 &    5.1 &    2.8 &  209.8 &    6.3 &  146.5 &    6.0 &  10.516 &   9.993 &   9.719 &  16.260 &  14.706 &  15.366 &  14.105 &  12.543 &                    \\
G 205-38                  &   282.6900250 &    47.9715397 &  11.10 &  3.07 &  82 &   1 &   52.2 &    5.3 &    1.0 &  252.6 &    4.1 & -113.7 &    3.9 &   8.686 &   8.128 &   7.900 &  13.896 &  12.521 &  13.109 &  11.949 &  10.674 &                    \\
LP 501-31                 &   223.1186383 &    12.3915067 &  10.18 &  3.03 &  80 &   0 &   51.9 &    6.2 &    0.7 &  -53.8 &    4.6 & -219.5 &    4.5 &   7.967 &   7.340 &   7.115 &  13.035 &  11.571 &  12.308 &  10.970 &  10.123 &                    \\
LSPM J0950+3052           &   147.5372253 &    30.8703775 &  13.69 &  2.30 &  62 &   0 &   52.3 &    6.2 &    1.1 & -198.5 &    5.5 &   -3.9 &    5.4 &  10.708 &  10.116 &   9.870 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 188-39                  &   330.6766011 &    28.2989322 &  12.22 &  2.13 &  57 &   2 &   52.1 &    9.2 &    1.0 &  389.4 &    4.6 & -103.4 &    4.6 &   9.841 &   9.291 &   9.036 &  15.405 &  13.795 &  14.568 &  13.208 &  11.828 &                    \\
2MASS J12054715+7825514   &   181.4422122 &    78.4310017 &  10.77 &  3.07 & 188 &   1 &   52.1 &    4.1 &    1.1 & -200.1 &    3.4 &    9.4 &    3.4 &   8.575 &   7.963 &   7.736 &  13.661 &  12.114 &  12.927 &  11.537 &  10.417 &                    \\
PM I23462+2826            &   356.5589733 &    28.4346383 &  11.38 &  2.20 &  55 &   0 &   51.9 &    9.9 &    0.9 &   91.6 &    6.0 &   67.3 &    6.0 &   8.957 &   8.383 &   8.115 &  14.623 &  12.961 &  13.744 &  12.351 &  10.994 &                    \\
G 189-32                  &   340.5761442 &    31.2791392 &  12.29 &  2.17 &  64 &   5 &   52.4 &    8.1 &    1.5 &  -76.6 &    3.4 & -237.3 &    3.5 &   9.847 &   9.231 &   9.023 &  15.428 &  13.871 &  14.593 &  13.235 &  11.856 &                    \\
PM I14215-0755            &   215.3915658 &    -7.9216267 &  12.00 &  2.08 &  51 &   0 &   51.9 &    9.0 &    1.1 &  -97.2 &    5.5 &  -76.0 &    5.3 &   9.456 &   8.930 &   8.630 &  15.190 &  13.605 &  14.290 &  13.023 &  11.529 &                    \\
GSC 03461-00403           &   192.1443861 &    49.5649503 &  10.99 &  3.09 & 130 &   3 &   52.0 &    3.4 &    1.1 &  111.8 &    2.7 &  -15.1 &    2.7 &   8.684 &   8.019 &   7.775 &  14.110 &  12.512 &  13.317 &  11.889 &  10.650 &                    \\
GJ 3321                   &    75.4612078 &     3.7648381 &  10.01 &  2.18 &  32 &   0 &   51.9 &    7.8 &    1.2 &  142.0 &    8.2 & -139.4 &    8.2 &   8.079 &   7.475 &   7.233 &  12.775 &  11.301 &  12.041 &  10.656 &   9.744 &                    \\
2MASS J05015057+0345551   &    75.4612061 &     3.7648361 &  10.01 &  2.18 &  32 &   0 &   51.7 &    7.8 &    1.0 &  142.0 &    8.2 & -139.4 &    8.2 &   8.079 &   7.475 &   7.233 &  12.775 &  11.301 &  12.041 &  10.656 &   9.744 &                    \\
TYC 3337-1716-1           &    65.8618519 &    49.5711306 &  10.39 &  2.38 & 101 &   0 &   52.5 &    4.0 &    1.9 &  -22.5 &    3.8 & -210.2 &    3.7 &   8.329 &   7.720 &   7.512 &  13.334 &  11.783 &  12.537 &  11.190 &  10.051 &                    \\
G 141-10                  &   276.6024736 &    11.3482256 &  11.31 &  3.03 &  60 &   0 &   52.2 &    8.3 &    1.6 &   -5.5 &    5.8 & -273.2 &    5.2 &   8.918 &   8.368 &   8.127 &  14.304 &  12.875 &  13.511 &  12.330 &  10.970 &                    \\
LP 415-18                 &    65.4591900 &    21.3277058 &  11.48 &  2.30 &  57 &   2 &   52.0 &    7.0 &    1.6 &  113.1 &    5.5 & -228.3 &    5.4 &   9.080 &   8.431 &   8.205 &  14.612 &  13.035 &  13.779 &  12.450 &  11.617 &                    \\
LSPM J0018+2603           &     4.6548539 &    26.0513139 &  12.09 &  2.12 &  48 &   0 &   51.4 &    8.2 &    1.0 & -140.2 &    4.3 &  -83.0 &    4.2 &   9.765 &   9.203 &   8.929 &  15.210 &  13.659 &  14.393 &  13.066 &  11.701 &                    \\
G 86-7                    &    71.1550842 &    29.8203850 &  11.87 &  2.22 &  83 &   1 &   53.0 &    4.7 &    2.8 & -123.7 &    3.8 & -207.3 &    3.6 &   9.640 &   9.090 &   8.811 &  14.943 &  13.369 &  14.128 &  12.749 &  11.525 &                    \\
SCR 1757-0407             &   269.3571789 &    -4.1203722 &  13.32 &  2.13 &  23 &   0 &   54.1 &   27.5 &    3.9 &   20.0 &    7.5 & -262.5 &    5.7 &  11.203 &  10.676 &  10.466 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}  \\
LSPM J1240+1946           &   190.0778742 &    19.7694197 &  12.98 &  2.98 &  86 &   0 &   51.2 &    7.6 &    1.0 & -173.8 &    4.4 & -125.8 &    3.9 &  10.564 &   9.955 &   9.718 &  16.164 &  14.607 &  15.339 &  13.903 &  12.526 &                    \\
LHS 5268                  &   213.6098250 &    23.4575911 &  11.94 &  3.03 & 117 &   2 &   51.0 &    4.4 &    0.9 & -176.2 &    3.6 & -454.5 &    3.4 &   9.516 &   8.915 &   8.628 &  15.114 &  13.458 & \nodata & \nodata & \nodata &                    \\
LP735-024                 &   189.7161336 &   -10.0442386 &  12.46 &  2.09 &  24 &   0 &   51.3 &   26.2 &    1.2 & -338.5 &   16.7 &   73.2 &   16.1 &   9.979 &   9.432 &   9.131 &  15.639 &  14.069 &  14.817 &  13.469 &  11.953 &                    \\
G 114-33                  &   136.2672047 &     2.8343731 &  10.26 &  1.21 &  35 &   0 &   51.1 &   13.0 &    0.9 & -312.5 &   14.3 &   36.9 &   14.3 &   8.177 &   7.545 &   7.313 &  13.112 &  11.618 &  12.340 &  10.999 &   9.928 &                    \\
G 160-054                 &    63.4420903 &    -5.1518606 &  12.32 &  2.07 &  51 &   0 &   51.0 &    5.9 &    1.0 &  181.6 &    5.9 & -100.2 &    5.8 &   9.716 &   9.114 &   8.823 &  15.901 &  14.175 &  14.970 &  13.587 &  11.967 &                    \\
LHS 3514                  &   300.9934797 &    -8.1306786 &  11.89 &  1.29 &  31 &   0 &   50.9 &   17.3 &    1.1 & -487.4 &   21.4 & -221.5 &   13.5 &   9.184 &   8.581 &   8.286 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0123+0257E          &    20.8139186 &     2.9536786 &  14.63 &  2.04 &  17 &   0 &   50.8 &   13.2 &    1.0 &  290.7 &   10.1 &   77.7 &    9.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J2113+0846N          &   318.4363344 &     8.7692233 &  10.53 &  1.97 &  31 &   0 &   50.6 &   13.2 &    0.9 &  153.3 &   12.3 &  -94.8 &   12.3 &   8.384 &   7.768 &   7.498 &  13.016 &  11.407 &  12.175 &  10.944 &   9.862 &                    \\
LDS 852(GJ 1142A)         &   167.0270578 &    -5.2314881 &  11.27 &  1.11 &  45 &   0 &   50.8 &    9.8 &    1.1 &  -88.7 &   10.7 & -482.8 &   10.2 &   8.797 &   8.137 &   7.933 &  14.117 &  12.578 &  13.314 &  12.001 &  10.758 &                    \\
LP 42-305                 &   242.6168719 &    73.9103031 &  13.30 &  3.08 & 152 &   1 &   50.4 &    4.9 &    0.8 & -221.3 &    2.6 &  269.5 &    2.7 &  10.683 &  10.104 &   9.852 &  17.113 &  15.223 &  16.219 &  14.680 &  12.999 &                    \\
G 159-010                 &    28.4580203 &     3.2229294 &  13.35 &  2.04 &  30 &   0 &   50.5 &   11.0 &    1.0 &  339.4 &    7.4 &   47.0 &    7.2 &  10.587 &   9.976 &   9.701 &  17.010 &  15.300 &  16.043 &  14.638 &  12.927 &                    \\
LHS 5168                  &   155.0010808 &    28.9527031 &  11.49 &  2.94 & 103 &   2 &   50.7 &    5.1 &    1.2 & -471.1 &    4.1 & -198.6 &    4.0 &   9.159 &   8.631 &   8.361 &  14.632 &  12.991 &  13.795 &  12.419 &  11.118 &                    \\
SCR 0909-0611B            &   137.3912817 &    -6.1963444 &  11.91 &  1.21 &  51 &   0 &   50.4 &   14.1 &    0.9 & -140.0 &   19.7 &    0.2 &   19.5 &  10.441 &   9.846 &   9.620 &  14.312 &  12.870 &  13.622 &  12.269 &  11.615 &                    \\
G 58-21                   &   162.1367117 &    19.1502008 &  11.88 &  2.10 &  74 &   1 &   50.5 &    6.4 &    1.1 &  227.3 &    4.4 & -108.9 &    3.9 &   9.491 &   8.925 &   8.677 &  15.078 &  13.471 &  15.053 &  12.888 &  11.866 &                    \\
2MASS J04145348+2745284   &    63.7240375 &    27.7573144 &  11.18 &  2.38 &  76 &   2 &   51.1 &    5.4 &    1.8 &  232.5 &    4.0 & -121.0 &    3.7 &   8.763 &   8.146 &   7.901 &  14.351 &  12.741 &  13.487 &  12.125 &  10.754 &                    \\
LP 455-12                 &   304.6866844 &    15.8458844 &  10.35 &  2.62 &  42 &   0 &   51.0 &    8.0 &    1.7 &  191.9 &    8.1 &  -60.3 &    8.0 &   8.174 &   7.590 &   7.367 &  13.229 &  11.751 &  12.462 &  11.216 &   9.981 &                    \\
Ross 164                  &   291.2862358 &    28.3552692 &   9.95 &  3.04 &  59 &   0 &   52.7 &    5.6 &    3.4 &  208.4 &    4.0 &  381.0 &    3.9 &   8.442 &   7.868 &   7.552 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
SCR 1127-0707             &   171.9333069 &    -7.1194806 &  14.79 &  1.05 &  13 &   0 &   50.5 &   20.4 &    1.2 & -208.1 &   21.9 &   83.7 &   21.9 &  13.012 &  12.372 &  12.196 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J00531297+1903270   &    13.3035869 &    19.0568858 &  10.93 &  2.08 &  38 &   0 &   50.2 &    9.9 &    0.9 &  -98.5 &    5.6 & -129.8 &    5.5 &   8.792 &   8.199 &   7.912 &  13.920 &  12.443 &  13.159 &  11.841 &  10.706 &                    \\
TYC 3529-1437-1           &   274.3544244 &    48.3675247 &  10.06 &  2.11 &  57 &   1 &   50.1 &    7.5 &    0.9 &  -47.3 &    5.7 &   44.0 &    5.7 &   7.770 &   7.173 &   6.952 &  12.810 &  11.370 &  12.045 &  10.754 &   9.750 &                    \\
PM I19243+4237            &   291.0869597 &    42.6238864 &  11.89 &  3.03 &  79 &   3 &   50.3 &    3.9 &    1.3 &  -85.7 &    3.2 &   40.7 &    3.1 &   9.335 &   8.702 &   8.457 &  15.017 &  13.536 &  14.127 &  12.921 &  11.543 &                    \\
G 150-7                   &   202.9595383 &    23.3891631 &  10.83 &  2.98 &  95 &   1 &   50.0 &    5.7 &    1.0 & -267.4 &    4.1 &   51.9 &    4.0 &   8.608 &   8.004 &   7.815 &  13.850 &  12.247 &  13.033 &  11.643 &  10.512 &                    \\
G 114-14                  &   130.5964486 &    -4.8997344 &  11.33 &  2.32 &  59 &   1 &   50.0 &    9.5 &    1.0 &  -52.0 &    8.2 & -307.4 &    7.7 &   9.047 &   8.544 &   8.186 &  14.386 &  12.826 &  13.567 &  12.223 &  10.958 &                    \\
G 100-57                  &    91.1647906 &    27.8963472 &  11.28 &  2.31 &  84 &   0 &   50.4 &    5.3 &    1.5 &   34.4 &    3.5 & -373.1 &    3.4 &   9.066 &   8.425 &   8.154 &  14.305 &  12.786 &  13.536 &  12.199 &  10.953 &                    \\
NLTT 58073                &   357.3127028 &    10.0925156 &  11.95 &  2.08 &  48 &   0 &   49.9 &   10.5 &    1.1 &   28.7 &    5.3 & -383.2 &    5.0 &   9.459 &   8.920 &   8.676 &  15.102 &  13.849 &  14.287 &  13.019 &  11.475 &                    \\
LP740-010                 &   216.3907531 &   -11.8143967 &  11.88 &  1.08 &  18 &   0 &   49.9 &   23.3 &    1.0 & -300.6 &   26.0 &   -6.8 &   25.8 &   9.353 &   8.702 &   8.391 &  15.099 &  13.510 &  14.204 &  12.903 &  11.450 &                    \\
LHS 2292                  &   159.6359842 &    35.4981989 &  10.87 &  2.25 & 110 &   1 &   49.9 &    5.4 &    1.0 & -438.6 &    3.6 &  266.7 &    3.6 &   8.676 &   8.069 &   7.823 &  13.928 &  12.307 &  13.086 &  11.760 &  10.550 &                    \\
2MASS J04325718+7407002   &    68.2395917 &    74.1162072 &  10.45 &  2.39 & 147 &  12 &   49.8 &    8.1 &    1.0 &   86.3 &    7.2 & -119.2 &    7.3 &   8.245 &   7.609 &   7.386 &  13.368 &  11.848 &  12.610 &  11.247 &  10.113 &                    \\
G 74-12                   &    34.3564561 &    33.3904836 &  12.17 &  2.34 & 115 &   1 &   49.8 &    3.4 &    1.0 &  437.0 &    3.1 &  -12.7 &    3.1 &   9.751 &   9.192 &   8.925 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
NLTT 40208                &   231.4315283 &    31.2022978 &  13.64 &  2.99 &  95 &   0 &   49.9 &    4.7 &    1.1 &   16.3 &    3.4 & -248.8 &    3.1 &  10.651 &  10.045 &   9.699 &  17.708 &  15.707 &  16.461 &  15.061 &  13.121 &                    \\
G 49-22                   &   145.7965978 &    21.4402197 &  12.54 &  2.32 &  72 &   0 &   49.9 &    8.3 &    1.1 & -263.3 &    4.5 &   -9.4 &    4.5 &  10.114 &   9.524 &   9.238 &  15.902 &  14.248 &  14.972 &  13.645 &  12.188 &                    \\
ZEH2003   RX J0916.1+01   &   139.0425953 &     1.8854312 &  11.32 &  1.13 &  34 &   0 &   49.8 &    9.8 &    1.0 &   49.6 &   12.0 &  -91.3 &   12.0 &   8.770 &   8.258 &   7.960 &  14.601 &  13.028 &  13.754 &  12.405 &  10.905 &                    \\
NLTT 15320                &    84.8556036 &    74.7672803 &  11.74 &  2.46 & 138 &   0 &   49.9 &    4.3 &    1.2 &   15.7 &    3.9 & -144.2 &    3.8 &   9.330 &   8.713 &   8.453 &  14.953 &  13.349 &  14.103 &  12.747 &  11.336 &                    \\
NLTT 56971                &   352.0944564 &     0.4776275 &  11.60 &  2.06 &  35 &   1 &   49.7 &   10.7 &    1.0 &  178.2 &    6.6 &   -1.1 &    5.7 &   9.374 &   8.790 &   8.519 &  14.773 &  13.258 &  13.964 &  12.677 &  11.399 &                    \\
LTT 13962                 &   204.2305556 &    22.9662792 &  11.21 &  2.98 &  93 &   2 &   49.8 &    5.9 &    1.1 &   99.8 &    3.5 & -165.8 &    3.4 &   8.979 &   8.426 &   8.141 &  14.276 &  12.715 &  13.442 &  12.051 &  10.869 &                    \\
LP 461-11                 &   348.4482339 &    21.2913392 &  14.63 &  2.19 &  32 &   0 &   49.7 &   10.6 &    1.1 &  251.9 &    5.1 &  -33.1 &    5.1 &  11.421 &  10.761 &  10.443 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 139-50                  &   264.7132556 &     8.0256003 &  10.85 &  3.02 &  63 &   0 &   49.5 &   12.8 &    0.9 &  -80.0 &    4.8 & -219.1 &    4.7 &   8.702 &   8.107 &   7.847 &  13.811 &  12.230 &  13.004 &  11.627 &  10.516 &                    \\
TYC 796-882-1             &   126.8786625 &     8.6207503 &  10.71 &  2.35 &  37 &   0 &   49.5 &    7.5 &    0.9 &  -49.9 &    6.8 &  107.0 &    6.2 &   8.444 &   7.835 &   7.581 &  13.601 &  12.142 &  12.817 &  11.591 &  10.358 &                    \\
SCR 0634-0753             &    98.5986906 &    -7.8885467 &  11.31 &  1.14 &  40 &   0 &   49.8 &   10.1 &    1.3 & -353.4 &   20.1 &  134.9 &   15.7 &   9.344 &   8.741 &   8.520 &  14.210 &  12.573 &  13.385 &  11.961 &  11.052 &                    \\
G 229-30                  &   289.4931686 &    58.9820253 &  11.84 &  3.07 & 131 &   3 &   49.8 &    3.7 &    1.3 & -149.6 &    3.0 & -357.1 &    3.0 &   9.475 &   8.906 &   8.638 &  15.030 &  13.468 &  14.114 &  12.807 &  11.484 &                    \\
G 237-51                  &   183.0576386 &    71.4240542 &  11.33 &  3.07 & 157 &   0 &   49.6 &    4.3 &    1.1 & -373.0 &    3.4 &  167.5 &    3.4 &   8.815 &   8.212 &   8.001 &  14.311 &  12.827 &  13.546 &  12.223 &  10.803 &                    \\
LSPM J0930+3937           &   142.5075503 &    39.6225986 &  10.94 &  2.37 &  87 &   1 &   49.8 &    4.7 &    1.3 &  119.9 &    4.2 & -168.1 &    4.2 &   8.467 &   7.886 &   7.650 &  13.685 &  12.157 &  12.860 &  11.542 &  10.400 &                    \\
G 115-25                  &   131.5212728 &    38.2303814 &  13.14 &  2.39 &  97 &   3 &   49.5 &    4.1 &    1.0 & -272.6 &    3.6 & -147.8 &    3.6 &  10.529 &   9.978 &   9.722 &  16.484 &  14.920 &  15.631 &  14.259 &  12.713 &                    \\
G 68-13                   &   350.8529700 &    15.5693703 &  10.34 &  2.13 &  27 &   0 &   49.4 &   16.2 &    1.0 &   -1.3 &    7.2 & -478.9 &    7.1 &   8.255 &   7.652 &   7.438 &  13.084 &  11.660 &  12.357 &  11.085 &  10.073 &                    \\
G 14-8                    &   193.3295511 &    -5.3318889 &  11.30 &  2.07 &  31 &   0 &   49.5 &    8.9 &    1.1 & -370.3 &    6.1 & -173.7 &    5.8 &   8.919 &   8.373 &   8.116 &  14.347 &  12.851 &  13.575 &  12.252 &  10.919 &                    \\
2MASS J09264503+0857421   &   141.6883044 &     8.9613156 &  13.20 &  1.21 &  45 &   0 &   49.2 &    9.5 &    1.0 &  172.7 &   11.1 &  -89.7 &   10.8 &  10.350 &   9.787 &   9.436 &  17.101 &  15.220 &  16.025 &  14.596 &  12.798 &                    \\
LHS 3299                  &   263.2212486 &    54.3385100 &  10.92 &  3.08 & 111 &   1 &   48.9 &    5.1 &    0.8 & -264.0 &    3.2 &  428.9 &    3.2 &   8.935 &   8.383 &   8.184 &  13.720 &  12.189 &  12.940 &  11.591 &  10.604 &                    \\
G 150-46                  &   208.1511014 &    14.4211478 &  10.24 &  2.96 &  84 &   0 &   49.3 &    7.2 &    1.2 &   44.2 &    6.0 & -284.8 &    5.7 &   8.013 &   7.321 &   7.144 &  13.144 &  11.651 &  12.372 &  11.050 &   9.875 &                    \\
UPM 1316-0858             &   199.1687036 &    -8.9739806 &  12.75 &  2.08 &  31 &   0 &   49.2 &   13.0 &    1.1 &  -70.2 &    7.4 &  -56.8 &    7.4 &  10.043 &   9.500 &   9.199 &  16.325 &  14.554 &  15.369 &  13.925 &  12.357 &                    \\
LP 313-38                 &   139.6716733 &    26.7631303 &  14.38 &  2.31 &  43 &   1 &   49.2 &    8.0 &    1.1 & -182.7 &    7.1 & -356.6 &    7.1 &  11.269 &  10.619 &  10.291 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J05530180+2507440   &    88.2579853 &    25.1280483 &  10.82 &  2.31 &  58 &   0 &   49.1 &    6.5 &    1.1 &   82.3 &    5.1 & -171.0 &    5.0 &   8.552 &   7.924 &   7.679 &  13.945 &  12.390 &  13.112 &  11.769 &  10.507 &                    \\
SCR 0545-0601             &    86.4548300 &    -6.0296000 &  10.22 &  1.09 &  28 &   0 &   49.6 &   10.7 &    1.6 &  126.5 &   19.3 &  -99.4 &   18.6 &   9.084 &   8.590 &   8.503 &  11.748 &  10.775 &  11.242 &  10.467 &  10.150 &                    \\
LHS 1332                  &    31.1124203 &    -1.8848019 &  12.09 &  1.17 &  29 &   0 &   49.1 &   12.5 &    1.1 & -637.3 &   29.3 & -569.4 &   29.3 &   9.585 &   9.092 &   8.804 &  15.474 &  13.797 &  14.555 &  13.206 &  11.731 &                    \\
2MASS J09554360+3521421   &   148.9314986 &    35.3601606 &  11.24 &  2.32 & 110 &   1 &   49.1 &    3.7 &    1.2 &  -35.0 &    4.1 & -318.6 &    4.0 &   8.850 &   8.297 &   8.043 &  14.424 &  12.813 &  13.565 &  12.213 &  10.888 &                    \\
SCR 2247-1107             &   341.9000200 &   -11.1193483 &  12.14 &  1.26 &  18 &   0 &   48.9 &   18.6 &    1.1 &  159.8 &   23.1 & -108.7 &   21.2 &  10.499 &   9.840 &   9.661 &  14.297 &  13.019 &  13.655 &  12.473 &  11.849 &                    \\
LP 445-56                 &   245.4083219 &    17.2249611 &   9.95 &  3.06 &  63 &   0 &   48.9 &    9.8 &    1.1 &  -40.3 &    6.6 & -257.8 &    6.6 &   8.149 &   7.535 &   7.366 &  11.901 &  10.594 & \nodata & \nodata & \nodata &                    \\
G 179-55                  &   236.8626261 &    45.1318136 &  11.77 &  3.07 & 140 &   2 &   48.9 &    4.0 &    1.1 & -253.1 &    2.8 &  200.3 &    2.8 &   9.082 &   8.463 &   8.215 &  15.199 &  13.606 &  14.366 &  12.970 &  11.487 &                    \\
2MASS J12153937+5239088   &   183.9146958 &    52.6524267 &  11.07 &  3.06 & 135 &   1 &   48.8 &    4.2 &    1.0 &   99.9 &    3.2 &    4.6 &    3.2 &   8.588 &   7.993 &   7.757 &  14.252 &  12.564 &  13.402 &  11.936 &  10.634 &                    \\
G 88-4                    &   106.2060075 &    24.9974903 &  10.30 &  2.35 &  60 &   0 &   48.7 &    6.0 &    1.1 & -179.6 &    5.0 & -271.6 &    5.0 &   8.273 &   7.642 &   7.417 &  13.087 &  11.559 &  12.297 &  10.968 &  10.009 &                    \\
LSPM J1007+1514           &   151.8946397 &    15.2370875 &  13.56 &  2.09 &  72 &   0 &   48.6 &   11.2 &    1.1 &   58.5 &    5.7 & -180.5 &    5.5 &  11.285 &  10.721 &  10.482 &  16.580 &  15.034 &  15.741 &  14.453 &  13.194 &                    \\
LHS 6274                  &   223.0671878 &    41.3216500 &  11.84 &  3.03 & 127 &   2 &   48.4 &    3.8 &    1.0 & -447.3 &    2.9 &  -65.2 &    2.6 &   9.542 &   8.976 &   8.719 &  15.116 &  13.367 &  14.255 &  12.719 &  11.518 &                    \\
LHS 2274                  &   157.5967164 &    32.8354153 &  11.17 &  2.24 & 100 &   0 &   48.5 &    5.7 &    1.1 & -404.7 &    4.1 & -386.2 &    4.2 &   8.867 &   8.301 &   8.089 &  14.207 &  12.703 &  13.414 &  12.152 &  10.841 &                    \\
2MASS J06014571+1305015   &    90.4398633 &    13.0835372 &  10.60 &  2.29 &  56 &   3 &   48.5 &    5.2 &    1.1 & -129.3 &    4.9 &  -39.2 &    4.8 &   8.444 &   7.826 &   7.588 &  13.468 &  12.043 &  12.715 &  11.468 &  10.270 &                    \\
G 141-046                 &   283.3568978 &     2.8471433 &  10.96 &  3.03 &  49 &   0 &   50.3 &    8.0 &    3.0 &  298.8 &    5.6 &   20.9 &    5.3 &   8.834 &   8.335 &   8.104 &  13.939 &  12.378 &  13.130 &  11.767 &  10.656 &                    \\
G 63-50                   &   205.7539861 &     9.0727731 &  11.52 &  2.97 & 103 &   1 &   48.2 &    7.4 &    0.9 & -337.6 &    4.6 & -110.1 &    4.0 &   9.093 &   8.485 &   8.200 &  14.714 &  13.142 &  13.905 &  12.548 &  11.066 &                    \\
2MASS J10242017+1157207   &   156.0841167 &    11.9564472 &  11.02 &  1.94 &  74 &   2 &   48.4 &    6.6 &    1.1 &  -15.9 &    5.0 &  177.6 &    4.8 &   8.847 &   8.292 &   8.022 &  14.014 &  12.482 &  13.169 &  11.892 &  10.707 &                    \\
LTT 06128                 &   230.3930961 &    -2.2839228 &  10.18 &  2.12 &  52 &   0 &   48.3 &   11.6 &    1.1 &   28.2 &    7.3 & -272.7 &    7.3 &   8.146 &   7.524 &   7.255 &  12.838 &  11.351 &  12.081 &  10.753 &   9.797 &                    \\
2MASS J05303723+1514286   &    82.6546089 &    15.2407097 &  11.26 &  2.18 &  50 &   5 &   48.9 &    6.5 &    1.8 & -119.5 &    4.7 & -129.9 &    4.6 &   8.985 &   8.404 &   8.167 &  14.334 &  12.801 &  13.526 &  12.195 &  10.938 &                    \\
LP 664-22                 &   122.9684778 &    -8.9196492 &  11.82 &  2.32 &  36 &   0 &   48.0 &   10.3 &    0.9 & -203.9 &   11.4 &  168.5 &   11.4 &   9.457 &   8.854 &   8.602 &  14.996 &  13.449 &  14.149 &  12.826 &  11.472 &                    \\
G 104-47                  &    99.0501300 &    20.1362883 &  11.63 &  2.30 &  80 &   0 &   47.9 &    4.8 &    0.9 &   90.6 &    4.0 & -215.8 &    4.0 &   9.434 &   8.854 &   8.594 &  14.720 &  13.083 &  13.994 &  12.495 &  11.277 &                    \\
GIC 101                   &   176.2982172 &    18.3483919 &  11.66 &  2.85 &  89 &   1 &   48.1 &    7.0 &    1.1 & -289.4 &    4.7 & -290.7 &    4.5 &   9.162 &   8.530 &   8.260 &  14.831 &  13.320 &  13.995 &  12.749 &  11.266 &                    \\
PM I07129+3547            &   108.2483697 &    35.7842169 &  11.25 &  2.40 & 115 &   0 &   48.0 &    5.0 &    1.0 &   62.9 &    4.0 &   -5.5 &    4.1 &   8.834 &   8.257 &   8.053 &  14.031 &  12.489 &  13.234 &  11.891 &  10.722 &                    \\
G 14-18                   &   195.0151478 &    -5.6298083 &  11.04 &  2.07 &  31 &   0 &   48.0 &   15.4 &    1.1 & -339.7 &   10.0 &   34.9 &    9.7 &   8.655 &   8.035 &   7.780 &  14.118 &  12.581 &  13.287 &  12.013 &  10.634 &                    \\
LSPM J1043+2620           &   160.9805317 &    26.3445675 &  12.41 &  2.24 &  91 &   1 &   48.0 &    5.9 &    1.1 &  -81.3 &    3.6 & -161.6 &    3.5 &  10.055 &   9.505 &   9.251 &  15.472 &  14.047 &  14.730 &  13.480 &  12.067 &                    \\
2MA1849-0134              &   282.4810283 &    -1.5699836 &  12.03 &  3.00 &  38 &   0 &   50.9 &    9.0 &    4.1 &   15.5 &    5.0 & -178.3 &    4.8 &   9.784 &   9.107 &   8.841 &  14.780 &  13.439 &  14.082 &  12.835 &  11.593 &                    \\
2MASS J14194671+3137037   &   214.9451478 &    31.6176306 &  12.59 &  3.05 & 114 &   1 &   48.1 &    3.7 &    1.3 &  104.2 &    2.6 &  -27.6 &    2.4 &  10.007 &   9.415 &   9.158 &  16.080 &  14.325 &  15.080 &  13.727 &  12.080 &                    \\
LP 213-67                 &   161.8009778 &    40.4453250 &  14.96 &  2.19 &  38 &   0 &   47.8 &    9.3 &    1.0 & -283.9 &    7.9 &  -28.1 &    7.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J2010+5610           &   302.6919367 &    56.1782089 &   9.62 &  2.72 &  50 &   1 &   47.9 &    6.1 &    1.2 &  -30.2 &    5.5 & -167.6 &    5.1 &   7.869 &   7.261 &   7.079 &  12.015 &  10.679 &  11.302 &  10.089 &   9.405 &                    \\
SCR 1408-0146             &   212.0488511 &    -1.7827354 &  15.92 &  2.09 &  10 &   0 &   47.7 &   21.8 &    1.0 & -227.0 &   11.8 &   -1.5 &   11.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LP 447-38                 &   259.5934967 &    18.1481147 &  11.49 &  3.04 &  87 &   0 &   47.5 &    9.0 &    0.9 &  -10.9 &    4.1 & -237.8 &    3.9 &   9.050 &   8.495 &   8.232 &  14.666 &  13.111 &  13.832 &  12.487 &  11.025 &                    \\
G 14-34                   &   197.2118911 &    -1.5186892 &  11.24 &  2.05 &  41 &   0 &   47.7 &   14.4 &    1.1 & -392.2 &    9.7 &   -3.3 &    8.7 &   8.920 &   8.335 &   8.081 &  14.293 &  12.758 &  13.487 &  12.187 &  10.883 &                    \\
LHS2186                   &   146.5367164 &    -4.4279678 &  12.30 &  1.21 &  39 &   0 &   47.5 &   10.4 &    0.9 & -569.1 &   18.5 &  158.0 &   18.2 &   9.688 &   9.154 &   8.832 &  15.827 &  14.099 &  14.946 &  13.442 &  11.831 &                    \\
G 234-57                  &   138.3477014 &    68.8742886 &   9.85 &  2.93 &  95 &   1 &   47.5 &    5.6 &    0.9 & -170.4 &    5.5 & -231.5 &    5.5 &   7.775 &   7.142 &   6.902 &  12.767 &  11.168 &  12.021 &  10.537 &   9.475 &                    \\
G 132-4                   &     8.3379711 &    36.8411617 &  11.07 &  2.27 &  58 &   0 &   47.4 &    5.5 &    0.9 &  507.9 &    4.2 &  127.0 &    4.2 &   8.768 &   8.085 &   7.849 &  14.194 &  12.658 &  13.392 &  12.063 &  10.734 &                    \\
G 205-48                  &   284.2523728 &    47.3397564 &  11.83 &  3.07 & 101 &   5 &   47.6 &    4.8 &    1.1 &   36.1 &    3.8 & -406.6 &    3.7 & \nodata & \nodata & \nodata &  14.878 &  13.318 & \nodata & \nodata &  11.562 &                    \\
LHS 5398                  &   349.0210419 &    57.3760961 &   9.80 &  2.05 &  41 &   0 &   48.1 &   11.1 &    1.7 &  532.1 &    6.3 &  109.6 &    6.3 &   8.018 &   7.368 &   7.209 &  12.210 &  10.846 &  11.562 &  10.285 &   9.549 &                    \\
G 144-63                  &   316.3435775 &    20.8592192 &  11.74 &  2.06 &  37 &   0 &   47.5 &    5.8 &    1.1 &  269.4 &    5.3 &  -86.5 &    5.3 &   9.421 &   8.871 &   8.657 &  14.855 &  13.248 &  13.976 &  12.612 &  11.324 &                    \\
SCR 1757-0113             &   269.3088889 &    -1.2243706 &  12.04 &  3.05 &  51 &   1 &   48.6 &   13.5 &    2.2 &  196.2 &    4.2 & -100.3 &    4.0 &  10.595 &   9.970 &   9.855 &  13.880 &  12.781 &  13.316 &  12.323 &  11.833 &                    \\
LHS 3057                  &   229.8227197 &    67.8563797 &  11.83 &  3.04 & 158 &   1 &   47.3 &    4.1 &    0.9 & -465.8 &    2.5 &  402.0 &    2.5 &   9.568 &   8.990 &   8.773 &  15.049 &  13.430 &  14.198 &  12.796 &  11.412 &                    \\
G 221-20                  &    55.9332239 &    72.8953150 &  13.19 &  2.39 & 123 &   0 &   47.4 &    3.6 &    1.1 &  204.5 &    3.3 & -437.5 &    3.3 &  10.624 &  10.024 &   9.737 &  16.586 &  14.878 &  15.727 &  14.325 &  12.722 &                    \\
G 157-056                 &   351.0248842 &    -5.1870106 &  11.96 &  1.97 &  47 &   1 &   47.3 &    9.7 &    1.0 &  358.3 &    6.8 &   11.4 &    5.5 &   9.559 &   8.938 &   8.693 &  15.158 &  13.611 &  14.329 &  13.041 &  11.656 &                    \\
G 13-39                   &   186.9350556 &    -3.2503514 &  11.23 &  2.04 &  45 &   0 &   47.3 &   12.3 &    1.0 & -296.6 &   10.1 &  -27.4 &    9.4 &   8.763 &   8.123 &   7.852 &  14.382 &  12.837 &  13.554 &  12.243 &  10.746 &                    \\
LP 486-49                 &   136.5575564 &    12.8585503 &  11.71 &  2.31 &  54 &   1 &   47.3 &    6.3 &    1.0 & -291.0 &    5.5 & -277.2 &    5.3 &   9.243 &   8.636 &   8.352 &  14.950 &  13.402 &  14.188 &  12.760 &  11.293 &                    \\
LP702-096                 &   351.9820353 &    -5.4502778 &  11.95 &  1.97 &  32 &   0 &   47.2 &   10.8 &    1.0 &  205.1 &    8.0 &  -24.8 &    6.7 &   9.680 &   9.054 &   8.777 &  15.098 &  13.570 &  14.286 &  13.017 &  11.700 &                    \\
LHS 2695                  &   198.2670717 &    20.1913242 &  11.37 &  2.98 & 107 &   0 &   47.2 &    5.8 &    1.0 & -606.1 &    4.3 &  154.7 &    4.1 &   8.867 &   8.252 &   8.019 &  14.543 &  12.979 &  13.718 &  12.348 &  14.203 &                    \\
LSPM J0644+7206           &   101.1246972 &    72.1133883 &  16.13 &  2.33 &  20 &   0 &   47.1 &   11.6 &    0.9 &  -48.3 &    9.4 & -234.6 &    8.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LP 462-52                 &   352.7231628 &    15.7942167 &  10.37 &  2.19 &  37 &   0 &   47.1 &    8.5 &    1.0 & -157.8 &    4.9 & -117.3 &    4.8 &   8.413 &   7.810 &   7.606 &  13.021 &  11.585 &  12.315 &  10.962 &  10.029 &                    \\
LSPM J1909+3910           &   287.3815233 &    39.1801817 &  10.71 &  3.05 &  84 &   1 &   47.1 &    4.1 &    1.0 & -115.9 &    2.9 & -179.1 &    2.9 &   8.841 &   8.239 &   8.028 &  13.211 &  12.179 & \nodata & \nodata & \nodata &                    \\
G 183-13                  &   269.2641453 &    15.7776764 &  10.76 &  3.04 &  71 &   0 &   47.8 &    6.9 &    1.8 & -170.4 &    4.3 & -236.7 &    4.3 &   8.329 &   7.752 &   7.514 &  13.741 &  12.236 &  12.917 &  11.639 &  10.258 &                    \\
LHS 2645                  &   193.3030575 &    40.5649128 &  16.09 &  2.86 &  24 &   0 &   47.3 &   11.7 &    1.3 &  225.8 &    7.9 & -643.3 &    7.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LP 427-16                 &   138.5126431 &    19.6677019 &  10.71 &  2.31 &  38 &   0 &   47.0 &   10.0 &    1.0 & -157.3 &    7.8 & -159.4 &    6.7 &   8.424 &   7.824 &   7.535 &  13.707 &  12.171 &  12.898 &  11.568 &  10.374 &                    \\
2MASS J18550451+4259510   &   283.7690792 &    42.9975167 &  12.53 &  3.06 & 112 &   0 &   47.0 &    3.6 &    1.1 &   43.4 &    3.0 &   17.4 &    3.0 &   9.780 &   9.217 &   8.922 &  15.897 &  14.348 &  15.028 &  13.679 &  12.203 &                    \\
LP 330-013                &   246.3870694 &    32.3093842 &  11.02 &  3.04 &  91 &   0 &   46.7 &    5.8 &    1.0 &   72.2 &    3.6 &  167.6 &    3.5 &   8.868 &   8.279 &   8.051 &  13.775 &  12.536 & \nodata & \nodata & \nodata &                    \\
UPM 1600-0137             &   240.0562867 &    -1.6206836 &  12.07 &  3.01 &  74 &   0 &   46.8 &    8.0 &    1.1 &  113.5 &    4.2 & -173.5 &    3.9 &   9.820 &   9.247 &   8.981 &  15.205 &  13.560 &  14.346 &  12.941 &  11.705 &                    \\
SCR 1447-0805             &   221.9905692 &    -8.0851925 &  12.04 &  2.08 &  43 &   1 &   46.7 &   12.1 &    1.0 & -118.6 &    5.7 &  -71.8 &    5.8 &  10.532 &   9.868 &   9.764 &  13.991 &  12.819 &  13.412 &  12.313 &  11.901 &                    \\
NLTT 18279                &   115.5417586 &    50.0745083 &  10.65 &  2.39 &  89 &   1 &   46.6 &    5.8 &    0.9 &  213.3 &    5.1 &   64.8 &    5.0 &   8.455 &   7.867 &   7.619 &  13.718 &  12.074 &  12.876 &  11.462 &  10.283 &                    \\
LHS 5075                  &    54.7951422 &     7.9993517 &  11.70 &  2.19 &  58 &   1 &   47.0 &    5.8 &    1.4 &  199.3 &    5.1 & -449.6 &    5.1 &   9.390 &   8.828 &   8.582 &  14.836 &  13.224 &  13.989 &  12.606 &  11.352 &                    \\
G 29-29                   &   351.1166086 &    10.2916269 &  13.40 &  2.13 &  41 &   0 &   47.0 &   14.7 &    1.4 & -109.3 &    5.4 & -330.5 &    5.3 &  10.752 &  10.246 &   9.952 &  16.589 &  15.265 &  15.695 &  14.775 &  13.001 &                    \\
LHS 1204                  &    17.3809622 &    21.6265119 &  12.62 &  2.18 &  65 &   0 &   46.4 &    6.1 &    0.8 &  141.8 &    3.5 & -527.3 &    3.5 &  10.087 &   9.534 &   9.272 &  15.846 &  14.358 &  15.029 &  13.767 &  12.370 &                    \\
LSPM J0631+5002           &    97.7541272 &    50.0460819 &   9.85 &  2.35 &  75 &   4 &   46.5 &    6.1 &    1.0 & -107.5 &    4.4 & -162.0 &    4.3 &   7.873 &   7.246 &   7.063 &  12.545 &  11.063 &  11.839 &  10.454 &   9.571 &                    \\
G 210-11                  &   304.1336272 &    35.1773294 &  10.97 &  2.92 &  74 &   1 &   47.0 &    4.6 &    1.6 &  -85.4 &    4.1 & -325.6 &    4.1 &   8.905 &   8.302 &   8.083 &  13.801 &  12.306 &  13.032 &  11.724 &  10.655 &                    \\
2MASS J19405202+7831418   &   295.2122522 &    78.5280203 &  13.20 &  3.05 & 148 &   0 &   46.4 &    3.9 &    1.0 & -184.6 &    2.9 &  -39.2 &    2.9 &  10.356 &   9.765 &   9.466 &  16.904 &  15.253 &  15.877 &  14.533 &  12.739 &                    \\
G 224-20                  &   221.1034147 &    58.2878761 &  13.73 &  2.94 &  97 &   0 &   46.3 &    4.5 &    0.9 & -255.9 &    3.5 &  184.1 &    3.5 &  10.927 &  10.409 &  10.061 &  17.978 &  15.968 &  16.643 &  15.131 &  13.360 &                    \\
G 246-29                  &    48.6379517 &    59.4372342 &  10.70 &  2.35 &  96 &   1 &   47.4 &    3.7 &    2.1 &  186.5 &    3.4 & -164.1 &    3.5 &   8.448 &   7.844 &   7.608 &  13.823 &  12.205 &  12.930 &  11.574 &  10.341 &                    \\
G 29-19                   &   349.3946967 &     6.3902558 &  11.04 &  1.99 &  35 &   0 &   46.3 &   13.7 &    0.9 &  176.8 &    8.6 & -243.4 &    7.7 &   8.776 &   8.186 &   7.878 &  14.157 &  12.606 &  13.378 &  11.982 &  10.745 &                    \\
LSPM J1504+4858           &   226.0250339 &    48.9815317 &  12.77 &  3.06 & 134 &   2 &   46.3 &    4.1 &    1.1 & -176.1 &    2.9 &  -23.0 &    2.7 &  10.167 &   9.536 &   9.307 &  16.238 &  14.543 &  15.355 &  13.944 &  12.423 &                    \\
G 123-32                  &   186.4112378 &    45.7631894 &  11.54 &  3.05 & 122 &   3 &   46.5 &    4.3 &    1.2 & -194.4 &    2.9 & -269.1 &    2.9 &   9.301 &   8.760 &   8.523 &  14.297 &  12.864 &  13.525 &  12.264 &  11.271 &                    \\
TYC 2723-908-1            &   330.3087472 &    32.3871492 &  10.80 &  2.10 &  48 &   1 &   46.3 &    7.7 &    1.1 &  114.4 &    5.6 &   53.9 &    5.5 &   8.829 &   8.205 &   7.980 &  13.882 &  12.131 &  13.001 &  11.477 &  10.495 &                    \\
LTT 06368                 &   239.6152553 &    -6.8633136 &  11.31 &  2.12 &  51 &   1 &   46.2 &   11.6 &    1.1 & -134.8 &    7.2 & -205.4 &    7.1 &   8.679 &   8.116 &   7.811 &  13.854 &  12.386 &  13.083 &  11.773 &  10.577 &                    \\
LHS2804                   &   207.1709456 &    -5.2873717 &  13.03 &  2.10 &  53 &   0 &   46.3 &    8.6 &    1.1 &  246.8 &    4.7 & -460.9 &    4.6 &  10.329 &   9.701 &   9.403 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
SCR 0627-0420             &    96.8342478 &    -4.3430847 &  13.55 &  0.99 &  20 &   0 &   46.3 &   10.3 &    1.2 & -178.8 &   18.6 & -303.3 &   14.6 &  11.741 &  11.237 &  11.047 &  16.255 &  14.701 &  15.542 &  14.019 &  13.194 &                    \\
G 235-43                  &   147.3537539 &    65.1400258 &  12.41 &  2.38 & 161 &   2 &   46.1 &    3.2 &    1.0 & -231.5 &    3.3 &   62.3 &    3.3 &   9.983 &   9.430 &   9.156 &  15.688 &  14.060 &  14.822 &  13.405 &  12.025 &                    \\
LP 35-220                 &   127.8231714 &    72.6239953 &  11.14 &  2.42 &  89 &   2 &   46.0 &    4.8 &    0.9 &  108.1 &    4.6 & -332.4 &    4.4 &   9.043 &   8.498 &   8.284 &  13.952 &  12.462 &  13.288 &  11.896 &  10.825 &                    \\
G 33-6                    &    11.0817214 &    12.6166847 &  11.22 &  2.02 &  48 &   0 &   46.1 &   11.7 &    1.1 &  284.6 &    7.0 & -179.9 &    6.5 &   8.868 &   8.301 &   8.083 &  14.298 &  12.835 &  13.516 &  12.293 &  10.916 &                    \\
G 129-49                  &   359.4789244 &    21.9908700 &  11.95 &  2.24 &  53 &   1 &   46.1 &    6.7 &    1.1 &  369.8 &    3.7 &  -63.8 &    3.6 &   9.554 &   8.912 &   8.645 &  15.200 &  13.638 &  14.333 &  13.021 &  11.616 &                    \\
LSPM J2001+0016           &   300.2758372 &     0.2701731 &  10.20 &  1.22 &  17 &   0 &   46.3 &   22.7 &    1.3 &   18.3 &   25.9 & -246.9 &   24.2 &   8.106 &   7.488 &   7.206 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 170-42                  &   262.5943492 &    19.2085350 &  12.03 &  3.04 &  94 &   1 &   45.9 &    7.8 &    0.9 &  384.7 &    3.1 & -105.2 &    3.0 &   9.767 &   9.220 &   8.944 &  15.156 &  13.507 &  14.290 &  12.876 &  11.624 &                    \\
LP 310-29                 &   121.2234014 &    27.0850442 &  11.51 &  2.36 &  83 &   0 &   46.0 &    4.5 &    1.0 & -257.6 &    3.8 & -218.1 &    3.7 &   9.407 &   8.792 &   8.569 &  14.497 &  12.969 &  13.669 &  12.347 &  11.187 &                    \\
LP 141-7                  &   282.8429831 &    53.0242378 &  12.91 &  3.08 & 121 &   0 &   45.7 &    3.1 &    0.8 &  -48.9 &    2.5 &  271.8 &    2.5 &  10.307 &   9.699 &   9.411 &  16.531 &  14.684 &  15.508 &  14.093 &  12.534 &                    \\
G 196-3                   &   151.0887183 &    50.3863464 &  10.24 &  2.93 &  83 &   0 &   45.9 &    5.3 &    1.0 & -142.3 &    5.2 & -207.3 &    5.2 &   8.081 &   7.413 &   7.199 &  13.175 &  11.674 &  12.385 &  11.059 &   9.911 &                    \\
LP 571-80                 &   284.2934622 &     7.5708547 &  10.25 &  2.09 &  50 &   0 &   47.0 &    9.5 &    2.2 & -137.3 &   10.8 & -127.7 &   10.6 &   8.331 &   7.745 &   7.565 &  12.843 &  11.425 &  12.130 &  10.843 &  10.004 &                    \\
UPM 1802+2107             &   270.5169867 &    21.1214161 &  10.91 &  3.04 &  77 &   2 &   45.9 &    6.6 &    1.1 &   33.1 &    3.7 &   20.0 &    3.7 &   8.707 &   8.094 &   7.863 &  13.853 &  12.319 &  13.061 &  11.736 &  10.592 &                    \\
SCR 0905-0841             &   136.4316592 &    -8.7001794 &  13.79 &  1.94 &  29 &   0 &   45.8 &    9.9 &    1.0 &  310.6 &   12.9 & -170.5 &   12.8 &  10.828 &  10.241 &   9.961 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
PM I16544+0818            &   253.6089464 &     8.3036561 &  11.23 &  3.06 &  78 &   0 &   45.6 &    8.2 &    0.9 &  -68.1 &    4.8 &  -26.5 &    4.8 &   9.065 &   8.404 &   8.204 &  14.151 &  12.642 &  13.368 &  12.056 &  10.909 &                    \\
G 179-7                   &   225.2999792 &    35.4528711 &  10.83 &  3.05 & 108 &   1 &   45.6 &    4.5 &    1.0 &  150.8 &    3.8 & -275.1 &    3.8 &   8.670 &   8.040 &   7.832 &  13.537 &  11.974 &  12.765 &  11.424 &  10.389 &                    \\
TYC 4295-701-1            &     9.4234336 &    68.3605836 &  10.42 &  2.45 &  94 &   0 &   47.0 &    5.1 &    2.5 &  -46.6 &    4.4 &  -33.8 &    4.4 &   8.169 &   7.576 &   7.347 &  13.347 &  11.837 &  12.578 &  11.263 &  10.074 &                    \\
G 106-2                   &    87.1006322 &     7.7596703 &  12.41 &  2.17 &  60 &   0 &   45.8 &    4.2 &    1.3 &   67.6 &    4.6 & -277.0 &    4.6 &   9.784 &   9.136 &   8.877 &  15.735 &  14.200 &  14.914 &  13.615 &  12.028 &                    \\
LSPM J0533+3740           &    83.3194608 &    37.6723506 &  16.35 &  2.24 &  11 &   0 &   45.8 &   15.4 &    1.3 &  132.2 &   14.0 & -483.0 &   13.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 246-35                  &    51.6306333 &    59.1475039 &  13.17 &  2.35 &  91 &   0 &   46.3 &    4.0 &    1.8 &  179.5 &    3.4 & -191.7 &    3.3 &  10.459 &   9.876 &   9.592 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
UPM 2336+2613             &   354.2231250 &    26.2310497 &  12.09 &  2.24 &  75 &   0 &   45.5 &    5.5 &    1.0 &  -16.2 &    3.2 &  -34.9 &    3.2 &   9.654 &   9.102 &   8.849 &  15.343 &  13.695 &  14.476 &  13.092 &  11.680 &                    \\
UPM 1928+4801             &   292.0901206 &    48.0264142 &  11.54 &  3.04 &  89 &   0 &   45.6 &    4.8 &    1.1 &  -30.5 &    3.7 &    5.4 &    3.8 &   9.136 &   8.591 &   8.342 &  14.807 &  12.973 &  13.876 &  12.483 &  11.213 &                    \\
LSPM J0120+3302           &    20.1196633 &    33.0442336 &  15.88 &  2.19 &  20 &   0 &   45.5 &   15.0 &    1.1 &  242.5 &   11.5 &   25.4 &   11.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0817+3107           &   124.4632806 &    31.1303969 &   9.95 &  2.34 &  59 &   0 &   45.6 &    6.9 &    1.1 &  -75.9 &    6.9 &  232.6 &    6.5 &   7.943 &   7.322 &   7.090 &  12.660 &  11.121 &  11.907 &  10.552 &   9.633 &                    \\
LHS 3795                  &   335.1163031 &    12.2494831 &  12.31 &  2.06 &  38 &   0 &   45.4 &   18.2 &    1.0 &  516.2 &    5.9 & -138.8 &    5.8 &   9.908 &   9.411 &   9.147 &  15.392 &  13.892 &  14.587 &  13.345 &  11.981 &                    \\
LSPM J0335+1133           &    53.9297794 &    11.5561228 &  11.89 &  2.20 &  64 &   0 &   45.9 &    6.8 &    1.6 &  172.4 &    5.5 &  -15.1 &    5.5 &   9.559 &   8.960 &   8.699 &  14.938 &  13.421 &  14.143 &  12.790 &  11.589 &                    \\
UPM 2310+6641             &   347.5250261 &    66.6976978 &  12.53 &  2.33 & 116 &   0 &   46.9 &    4.3 &    2.6 &  -41.6 &    3.2 &  -99.4 &    3.1 &   9.944 &   9.373 &   9.109 &  15.870 &  14.282 &  15.033 &  13.677 &  12.189 &                    \\
PM I15210+3057            &   230.2524086 &    30.9502508 &  11.15 &  3.05 & 128 &   3 &   45.5 &    4.2 &    1.2 &  -94.2 &    3.0 &  -15.3 &    2.9 &   8.963 &   8.380 &   8.129 &  14.054 &  12.514 &  13.246 &  11.930 &  10.744 &                    \\
G 104-52                  &   100.0228972 &    28.5862500 &  11.13 &  2.31 &  64 &   2 &   45.6 &    6.3 &    1.3 &   30.9 &    4.7 & -230.2 &    4.6 &   8.270 &   7.674 &   7.430 &  13.412 &  11.858 &  12.644 &  11.257 &  10.111 &                    \\
LSPM J0228+1538           &    37.1962872 &    15.6481961 &  10.92 &  2.15 &  51 &   1 &   45.3 &    8.5 &    1.1 &  170.5 &    5.7 &    0.8 &    5.7 &   8.792 &   8.158 &   7.960 &  13.741 &  12.337 &  12.987 &  11.670 &  10.653 &                    \\
G 35-39                   &    34.6496706 &    20.7958583 &  11.01 &  2.29 &  56 &   2 &   45.3 &    8.5 &    1.1 &  -25.4 &    4.8 & -291.1 &    4.8 &   8.844 &   8.333 &   8.022 &  13.969 &  12.399 &  13.165 &  11.800 &  10.634 &                    \\
LHS 6199                  &   168.8024294 &    19.4514775 &  11.30 &  2.06 &  71 &   0 &   45.3 &    7.5 &    1.1 &  193.3 &    5.6 & -483.1 &    5.4 &   8.919 &   8.366 &   8.086 &  14.435 &  12.925 &  13.643 &  12.323 &  10.894 &                    \\
G 241-20                  &   341.3837617 &    63.2627908 &  11.31 &  2.33 &  87 &   0 &   47.1 &    5.4 &    3.0 & -160.6 &    4.0 &  163.1 &    3.8 &   9.185 &   8.611 &   8.355 &  14.275 &  12.746 &  13.465 &  12.208 &  11.031 &                    \\
LHS 1037                  &     2.9826689 &    33.0531669 &  11.39 &  2.19 &  65 &   1 &   45.2 &    6.9 &    1.1 & -554.9 &    4.6 & -399.7 &    4.7 & \nodata & \nodata & \nodata &  14.589 &  13.003 &  13.730 &  12.420 &  11.044 &                    \\
G155-020                  &   277.7682722 &    -9.9683250 &  12.37 &  2.11 &  22 &   0 &   48.0 &   15.6 &    3.9 &   33.8 &   13.4 &  252.8 &   12.7 &   9.989 &   9.362 &   9.115 &  15.617 &  14.017 &  14.693 &  13.417 &  11.983 & \tablenotemark{a}  \\
G 150-72                  &   213.4711742 &    24.7987883 &  11.52 &  3.04 & 121 &   1 &   44.9 &    4.5 &    0.9 &   -6.4 &    3.4 &  297.7 &    3.4 &   9.237 &   8.675 &   8.450 &  14.636 &  12.973 &  13.791 &  12.342 &  11.080 &                    \\
LSPM J0855+5251           &   133.7764303 &    52.8570397 &  13.89 &  2.36 & 102 &   3 &   45.0 &    3.5 &    1.0 & -160.1 &    3.4 & -205.9 &    3.3 &  11.037 &  10.431 &  10.153 &  17.536 &  15.821 &  16.602 &  15.139 &  13.391 &                    \\
G 264-18                  &   331.4359914 &    65.6495936 &  10.43 &  2.32 &  70 &   1 &   45.5 &    5.9 &    1.6 & -321.9 &    5.1 &  216.0 &    4.9 &   8.422 &   7.807 &   7.616 &  13.157 &  11.621 &  12.377 &  11.001 &  10.023 &                    \\
G 82-48                   &    71.7982022 &     2.1609969 &  10.18 &  2.18 &  34 &   0 &   44.8 &    9.8 &    1.0 & -205.6 &    9.7 &  -14.7 &    9.7 &   8.308 &   7.674 &   7.451 &  12.799 &  11.310 &  12.065 &  10.674 &   9.937 &                    \\
UPM 1840+1923             &   280.2026967 &    19.3959783 &  11.27 &  3.04 &  63 &   0 &   45.0 &    7.3 &    1.3 &   25.6 &    4.7 &  -33.1 &    4.6 &   8.890 &   8.342 &   8.093 &  14.421 &  12.819 &  13.599 &  12.229 &  10.902 &                    \\
GSC 02069-01374           &   257.6061517 &    27.9774436 &  11.38 &  3.06 &  90 &   2 &   44.6 &    5.1 &    0.8 &   23.7 &    2.3 &  -87.4 &    2.2 &   8.987 &   8.387 &   8.155 &  14.153 &  12.537 &  13.393 &  11.917 &  10.780 &                    \\
StKM 1-626                &   107.1655164 &    30.7143022 &  10.45 &  2.36 &  66 &   0 &   44.8 &    8.4 &    1.1 &  161.7 &    5.7 &   96.9 &    5.7 &   8.329 &   7.657 &   7.442 &  12.822 &  11.354 &  12.088 &  10.751 &   9.893 &                    \\
UPM 1149-0019B            &   177.2605419 &    -0.3233422 &  12.40 &  1.96 &  56 &   0 &   44.8 &   12.4 &    1.2 & -202.2 &   10.3 &    2.6 &    8.1 &   9.963 &   9.345 &   9.145 &  13.975 &  13.047 &  13.538 &  12.825 &  12.067 &                    \\
Wolf 132                  &    47.9509067 &    19.6698778 &   9.91 &  2.23 &  33 &   0 &   44.6 &    8.6 &    1.1 &  221.5 &    9.2 & -222.0 &    9.0 &   8.044 &   7.435 &   7.240 &  12.531 &  11.164 &  11.786 &  10.506 &   9.753 &                    \\
Ross 1064                 &   293.9627625 &    41.3185219 &   9.36 &  2.01 &  33 &   0 &   44.6 &   10.1 &    1.1 & -297.0 &    6.8 &  -72.8 &    6.8 &   7.563 &   6.928 &   6.770 &  11.885 &  10.405 &  11.213 &   9.802 &   9.239 &                    \\
LP 51-17                  &    15.2039581 &    66.9483458 &  11.74 &  2.35 &  99 &   2 &   46.3 &    4.5 &    2.8 & -237.5 &    3.5 &  -51.8 &    3.3 &   9.408 &   8.726 &   8.484 &  14.986 &  13.425 &  14.086 &  12.772 &  11.347 &                    \\
UPM 0954+2025             &   148.5650175 &    20.4257054 &  11.25 &  2.09 &  69 &   0 &   44.6 &    8.8 &    1.1 &   32.7 &    6.2 &  -26.5 &    5.9 &   8.911 &   8.314 &   8.016 &  14.365 &  12.783 &  13.503 &  12.150 &  10.849 &                    \\
LSPM J2256+5919           &   344.0571889 &    59.3194622 &  10.34 &  2.28 &  39 &   0 &   45.1 &   10.3 &    1.7 &  143.3 &    6.5 &  131.0 &    5.9 &   8.522 &   7.936 &   7.698 &  12.688 &  11.296 &  12.052 &  10.764 &  10.085 &                    \\
GSC 04018-02763           &     2.6064647 &    62.2105539 &  12.11 &  2.34 & 100 &   0 &   44.9 &    4.2 &    1.5 &  -36.6 &    3.4 &   37.1 &    3.4 &   9.655 &   9.092 &   8.811 &  15.394 &  13.803 &  14.514 &  13.221 &  11.841 &                    \\
LHS 2672                  &   195.6947903 &    41.5186872 &  11.42 &  3.07 & 103 &   2 &   44.5 &    5.5 &    1.1 & -548.8 &    3.7 & -175.1 &    3.7 & \nodata & \nodata & \nodata &  14.569 &  12.962 &  13.724 &  12.356 &  11.032 &                    \\
LSPM J0433+5635           &    68.3757194 &    56.5909683 &  16.36 &  2.34 &  16 &   0 &   44.9 &   17.6 &    1.6 &   97.4 &   14.1 & -337.4 &    9.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0216+0112           &    34.1983875 &     1.2126619 &  12.07 &  0.98 &  36 &   0 &   44.3 &    9.2 &    1.0 &  208.0 &   22.2 &  -12.8 &   22.0 &   9.786 &   9.210 &   8.948 &  15.233 &  13.654 &  14.409 &  13.037 &  11.683 &                    \\
LSPM J1339+0922           &   204.8166694 &     9.3756472 &  13.31 &  3.03 &  73 &   0 &   44.3 &    8.4 &    1.0 &   78.7 &    5.2 & -324.2 &    4.0 &  10.526 &   9.918 &   9.629 &  16.832 &  15.137 &  15.967 &  14.546 &  12.934 &                    \\
G 44-41                   &   163.0023617 &     4.0988692 &  13.11 &  1.90 &  43 &   0 &   44.4 &   11.0 &    1.1 & -410.8 &    8.2 &  -98.8 &    6.9 &  10.625 &  10.061 &   9.815 &  16.395 &  14.742 &  15.451 &  14.132 &  12.722 &                    \\
LHS 2304                  &   161.2368647 &    23.5766706 &  11.72 &  2.24 &  73 &   1 &   44.4 &    6.5 &    1.1 & -610.2 &    4.4 & -264.2 &    4.3 &   9.439 &   8.843 &   8.619 &  14.638 &  13.136 &  13.855 &  12.597 &  11.326 &                    \\
LHS 1728                  &    75.6940725 &    61.5137639 &  12.02 &  2.39 & 129 &   0 &   44.9 &    3.7 &    1.7 &  586.9 &    3.0 &    6.2 &    3.0 & \nodata & \nodata & \nodata &  15.043 &  13.657 &  14.235 &  13.083 &  11.648 &                    \\
G 39-11                   &    66.2058661 &    32.4489650 &  10.98 &  2.37 &  67 &   0 &   44.4 &    5.3 &    1.2 &  220.7 &    4.5 & -141.1 &    4.1 &   8.818 &   8.248 &   8.048 &  13.917 &  12.347 &  13.101 &  11.752 &  10.653 &                    \\
G 5-13                    &    46.3809111 &    11.8310667 &  11.17 &  2.14 &  48 &   3 &   44.4 &    7.5 &    1.2 &  180.9 &    6.0 & -326.6 &    5.9 &   9.034 &   8.395 &   8.160 &  13.970 &  12.534 &  13.218 &  11.943 &  10.846 &                    \\
G 187-33                  &   318.8030794 &    25.7949258 &  10.66 &  2.06 &  37 &   1 &   44.3 &    6.9 &    1.1 &  139.4 &    6.9 & -257.5 &    6.9 &   8.403 &   7.762 &   7.521 &  13.569 &  12.084 &  12.800 &  11.552 &  10.279 &                    \\
LSPM J0706+2624           &   106.6684517 &    26.4160428 &  13.79 &  2.36 &  49 &   0 &   44.2 &    4.7 &    1.0 &  -61.8 &    4.5 & -138.4 &    4.4 &  10.847 &  10.231 &   9.948 &  17.454 &  15.674 &  16.458 &  15.097 &  13.614 &                    \\
G 65-53                   &   217.0718083 &     5.3124806 &  11.50 &  2.13 &  62 &   0 &   44.0 &    8.5 &    0.9 & -371.1 &    6.2 &  -74.3 &    6.0 &   8.932 &   8.401 &   8.082 &  14.793 &  13.152 &  13.879 &  12.554 &  11.231 &                    \\
LHS 1979                  &   121.4058631 &    -9.5461039 &  13.18 &  2.29 &  16 &   0 &   44.1 &   10.0 &    1.0 &  468.1 &    9.2 & -554.6 &    9.2 &  10.313 &   9.761 &   9.443 &  16.986 &  15.109 &  15.951 &  14.537 &  12.720 &                    \\
CCDM J22441+4030A         &   341.0257089 &    40.4995719 &  10.22 &  2.09 &  43 &   1 &   44.0 &   12.4 &    1.0 &  -74.2 &    5.5 & -116.0 &    5.6 &   8.199 &   7.606 &   7.387 &  12.809 &  11.303 &  12.119 &  10.728 &   9.849 &                    \\
2MASS J03164613+3855274   &    49.1917681 &    38.9243845 &  11.62 &  2.35 &  88 &   0 &   44.0 &    3.8 &    1.1 &  -72.9 &    3.2 &   11.6 &    3.2 &   9.157 &   8.546 &   8.264 &  14.920 &  13.263 &  13.999 &  12.659 &  11.181 &                    \\
LSPM J2114+5052           &   318.6356075 &    50.8753931 &  10.74 &  2.30 &  78 &   1 &   44.8 &    5.8 &    2.0 &  200.9 &    4.7 &    0.7 &    4.5 &   8.456 &   7.861 &   7.624 &  13.581 &  11.958 &  12.785 &  11.481 &  10.202 &                    \\
LP 456-39                 &   316.8532664 &    19.8473197 &  11.28 &  1.99 &  35 &   1 &   44.0 &    5.1 &    1.2 &  343.0 &    4.8 & -141.2 &    4.6 &   9.182 &   8.639 &   8.393 &  14.103 &  12.620 &  13.324 &  12.061 &  11.142 &                    \\
G 237-61                  &   185.4432111 &    68.2687628 &  11.09 &  3.06 & 191 &   6 &   43.8 &    3.7 &    1.0 & -362.4 &    3.1 &  202.9 &    3.0 &   8.828 &   8.248 &   8.028 &  14.156 &  12.498 &  13.381 &  11.977 &  10.695 &                    \\
G 45-4                    &   161.5158750 &     9.6965703 &  11.90 &  1.96 &  65 &   1 &   43.9 &    6.8 &    1.1 & -117.9 &    5.0 & -269.9 &    4.5 &   9.441 &   8.845 &   8.597 &  15.054 &  13.549 &  14.246 &  12.968 &  11.480 &                    \\
G 42-36                   &   151.7397414 &    12.6810414 &  10.88 &  2.94 &  75 &   4 &   43.9 &    8.3 &    1.1 & -318.3 &    5.9 &  -36.8 &    5.8 &   8.776 &   8.134 &   7.916 &  13.571 &  12.072 &  12.800 &  11.456 &  10.519 &                    \\
2MASS J09174473+4612246   &   139.4355942 &    46.2067714 &  10.22 &  2.34 &  79 &   3 &   43.8 &    4.5 &    1.0 & -125.7 &    4.5 &  -15.5 &    4.5 &   8.126 &   7.490 &   7.245 &  13.135 &  11.581 &  12.370 &  10.958 &   9.933 &                    \\
G 2-26                    &    17.9027708 &    12.0840783 &  10.96 &  2.07 &  54 &   0 &   43.8 &    9.0 &    1.1 &    2.8 &    5.5 & -297.6 &    5.3 &   8.914 &   8.324 &   8.087 &  13.888 &  12.299 &  13.079 &  11.677 &  10.716 &                    \\
NLTT 4027                 &    18.3336650 &    58.9223836 &  10.44 &  2.32 &  77 &   2 &   44.2 &    5.4 &    1.6 &  176.9 &    4.8 & -121.1 &    4.8 &   8.409 &   7.770 &   7.570 &  13.124 &  11.704 &  12.404 &  11.071 &  10.144 &                    \\
LSPM J0326+1947           &    51.7286733 &    19.7976161 &  12.52 &  2.23 &  66 &   0 &   43.6 &    4.6 &    1.1 &  153.7 &    3.3 &  -91.5 &    3.3 &  10.054 &   9.442 &   9.188 &  15.675 &  14.106 &  14.837 &  13.489 &  12.129 &                    \\
Ross 243                  &   350.1184658 &    30.6246522 &   9.47 &  2.01 &  28 &   0 &   43.8 &   10.3 &    1.3 &  380.6 &    8.7 &   53.4 &    8.7 &   7.828 &   7.228 &   7.089 &  11.640 &  10.398 &  11.072 &   9.859 &   9.279 &                    \\
G 229-20                  &   284.4096472 &    53.5203894 &  10.92 &  3.08 & 104 &   2 &   43.5 &    4.5 &    1.0 &  254.0 &    4.3 &  -36.8 &    4.3 &   8.906 &   8.398 &   8.075 &  13.665 &  12.365 &  12.939 &  11.740 &  10.516 &                    \\
SCR 1836-0640             &   279.1726408 &    -6.6783869 &  13.69 &  2.10 &  23 &   0 &   46.0 &   13.2 &    3.5 &   -5.7 &   11.6 & -218.8 &   10.0 &  11.239 &  10.652 &  10.378 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 170-26                  &   258.5058961 &    17.6475769 &  11.51 &  3.04 &  81 &   2 &   43.4 &    9.4 &    0.9 &  -45.5 &    4.1 & -259.5 &    3.8 &   9.283 &   8.691 &   8.452 &  14.544 &  13.010 &  13.748 &  12.442 &  11.179 &                    \\
LP 138-20                 &   255.2992106 &    55.5827089 &  11.38 &  3.08 & 115 &   0 &   43.5 &    6.1 &    1.0 &  166.3 &    2.9 & -185.5 &    2.9 &   9.152 &   8.576 &   8.341 &  14.444 &  12.788 &  13.612 &  12.183 &  10.991 &                    \\
G 253-53                  &   174.5845111 &    81.8087964 &  10.61 &  3.02 & 127 &   4 &   43.4 &    4.5 &    0.9 &  430.4 &    4.1 &   11.9 &    4.1 &   8.710 &   8.104 &   7.874 &  13.201 &  11.706 &  12.534 &  11.111 &  10.336 &                    \\
LSPM J1259+3558           &   194.9195164 &    35.9707747 &  12.79 &  2.89 & 133 &   1 &   43.4 &    4.2 &    1.1 & -155.4 &    3.4 &   80.1 &    3.2 &  10.170 &   9.556 &   9.283 &  16.055 &  14.506 &  15.146 &  13.841 &  12.352 &                    \\
LTT04030                  &   164.6426792 &    -5.9034519 &  11.69 &  1.09 &  41 &   1 &   43.6 &   11.7 &    1.3 &   44.7 &   11.5 & -269.7 &   11.1 &   9.196 &   8.595 &   8.330 &  14.739 &  13.223 &  13.960 &  12.641 &  11.273 &                    \\
UPM 1031-0024A            &   157.7897331 &    -0.4122495 &  12.78 &  1.15 &  25 &   0 &   43.3 &   18.4 &    1.0 & -177.8 &   23.0 & -144.7 &   22.8 &  10.561 &  10.048 &   9.747 &  15.597 &  14.177 &  14.886 &  13.540 &  12.430 &                    \\
LSPM J0948+0532           &   147.0736503 &     5.5358939 &  12.55 &  1.97 &  50 &   0 &   43.3 &    6.8 &    1.0 &  -73.0 &    6.8 & -187.1 &    6.7 &  10.047 &   9.481 &   9.257 &  15.810 &  14.268 &  14.947 &  13.662 &  12.130 &                    \\
G 227-043                 &   280.1488464 &    59.5147417 &  10.79 &  3.07 & 103 &   1 &   43.3 &    4.4 &    1.1 &  153.1 &    2.9 &  267.5 &    2.9 &   8.777 &   8.137 &   7.917 &  13.701 &  12.112 &  12.908 &  11.531 &  10.399 &                    \\
LHS 3056                  &   229.7960231 &   -12.7525478 &  11.19 &  2.08 &  20 &   0 &   43.2 &   16.9 &    1.0 & -703.1 &    8.8 & -193.8 &    8.8 &   8.507 &   7.862 &   7.582 &  14.398 &  12.876 &  13.571 &  12.317 &  10.751 &                    \\
LHS 5177                  &   162.2314194 &    22.8903383 &  12.52 &  2.23 &  88 &   0 &   43.3 &    8.5 &    1.1 & -486.4 &    5.1 &   81.7 &    4.8 &  10.016 &   9.472 &   9.202 &  15.970 &  14.237 &  15.004 &  13.601 &  12.126 &                    \\
G 52-23                   &   129.9492883 &     8.9390719 &  11.61 &  2.35 &  55 &   0 &   43.0 &    6.3 &    0.8 & -214.3 &    5.3 &  185.9 &    4.9 &   9.470 &   8.912 &   8.648 &  14.588 &  12.936 &  13.932 &  12.363 &  11.609 &                    \\
G 5-12                    &    46.3783672 &    11.8253189 &  11.55 &  2.14 &  53 &   2 &   43.3 &    7.4 &    1.2 &  184.1 &    5.9 & -327.3 &    5.7 &   9.332 &   8.713 &   8.515 &  14.477 &  13.005 &  13.676 &  12.414 &  11.250 &                    \\
LP 340-547                &   315.3185078 &    33.2419022 &  10.82 &  2.06 &  41 &   2 &   43.4 &    5.7 &    1.3 &  294.1 &    6.2 & -115.9 &    5.3 &   8.439 &   7.928 &   7.635 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 255-55                  &   218.0086647 &    73.8232147 &  10.12 &  3.09 & 136 &   0 &   42.9 &    5.9 &    0.8 & -183.0 &    3.9 & -117.1 &    3.9 &   8.139 &   7.507 &   7.295 &  13.153 &  11.440 &  12.442 &  10.930 &   9.902 &                    \\
G 75-16                   &    37.0724597 &     1.4415717 &  11.52 &  0.98 &  37 &   0 &   43.0 &   10.9 &    1.0 &  258.9 &   18.5 & -115.0 &   18.1 &   9.281 &   8.671 &   8.397 &  14.621 &  12.950 &  13.803 &  12.363 &  11.099 &                    \\
LSPM J1802+8314           &   270.5570694 &    83.2342397 &  13.60 &  3.04 & 172 &   4 &   42.9 &    4.8 &    0.9 &  -83.1 &    3.7 &  182.0 &    3.7 &  10.597 &  10.009 &   9.728 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J13085562+4904495   &   197.2311511 &    49.0806433 &   9.82 &  2.37 &  86 &   0 &   43.1 &    5.1 &    1.1 & -101.7 &    4.7 &   56.9 &    4.8 &   7.897 &   7.301 &   7.090 &  12.595 &  11.000 &  11.852 &  10.365 &   9.564 &                    \\
LP 404-81                 &     4.4954083 &    20.9552897 &   9.99 &  2.05 &  23 &   0 &   42.9 &   16.0 &    1.0 & -261.5 &   10.0 & -366.6 &    9.9 &   8.250 &   7.596 &   7.413 &  12.234 &  10.837 &  11.593 &  10.230 &   9.501 &                    \\
LP 340-548                &   315.3373675 &    33.2405672 &  11.38 &  2.06 &  41 &   1 &   43.2 &    5.5 &    1.3 &  292.5 &    5.5 & -123.2 &    5.3 &   8.936 &   8.360 &   8.079 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 23-2                    &   292.2724678 &     7.1608800 &   9.63 &  1.94 &  33 &   0 &   44.0 &   11.8 &    2.1 &  252.7 &    9.9 &  241.7 &    9.9 &   8.022 &   7.367 &   7.189 &  12.011 &  10.489 &  11.384 &   9.934 &   9.366 &                    \\
LHS 2588                  &   189.1715803 &    54.9069031 &  12.90 &  3.07 & 143 &   0 &   42.9 &    3.3 &    1.0 & -499.1 &    2.6 & -143.6 &    2.6 &  10.388 &   9.854 &   9.593 &  16.321 &  14.614 &  15.382 &  14.005 &  12.648 &                    \\
2MASS J12322631+2023274   &   188.1098572 &    20.3911033 &  11.44 &  2.86 & 114 &   2 &   43.2 &    5.6 &    1.3 &   47.2 &    3.6 &   23.1 &    3.2 &   9.092 &   8.466 &   8.213 &  14.601 &  13.009 &  13.714 &  12.390 &  11.065 &                    \\
G 36-14                   &    35.8159150 &    29.2233208 &  13.93 &  2.35 &  58 &   0 &   42.8 &    5.7 &    1.0 & -156.6 &    3.8 & -322.8 &    3.8 &  11.068 &  10.451 &  10.158 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 67-21                   &   341.9137900 &    18.4444572 &  11.49 &  2.18 &  50 &   0 &   42.8 &   10.0 &    1.0 &  380.7 &    4.7 &  192.6 &    4.7 &   9.102 &   8.531 &   8.273 &  14.590 &  13.082 &  13.778 &  12.482 &  11.216 &                    \\
G 120-33                  &   169.7078883 &    29.2825947 &  12.24 &  2.94 &  97 &   0 &   43.4 &    5.2 &    1.6 & -207.5 &    3.6 & -299.5 &    3.6 &   9.866 &   9.311 &   9.113 &  15.242 &  13.744 &  14.437 &  13.201 &  11.886 &                    \\
2MASS J11421309-0122073   &   175.5539317 &    -1.3651390 &  11.11 &  1.96 &  60 &   1 &   42.7 &   10.0 &    1.0 & -106.1 &    8.9 &   -9.0 &    7.4 &   8.778 &   8.274 &   7.968 &  14.176 &  12.607 &  13.367 &  12.023 &  10.787 &                    \\
LP 484-5                  &   120.2407858 &    13.0157050 &  11.39 &  2.29 &  60 &   0 &   42.7 &    5.6 &    1.0 & -211.6 &    5.5 &  -88.8 &    5.2 &   9.216 &   8.617 &   8.355 &  14.344 &  12.829 &  13.517 &  12.208 &  11.037 &                    \\
LSPM J1507+1403           &   226.9295539 &    14.0630006 &  11.89 &  3.03 & 126 &   2 &   42.6 &    4.6 &    1.0 &   75.5 &    2.9 & -137.5 &    2.6 &   9.561 &   9.002 &   8.748 &  15.008 &  13.358 &  14.148 &  12.718 &  11.443 &                    \\
Wolf 1412                 &   272.5974067 &    51.2652014 &  11.30 &  3.02 &  89 &   0 &   42.5 &    5.4 &    1.0 &   52.7 &    3.9 &  155.5 &    3.9 &   8.996 &   8.452 &   8.238 &  13.864 &  12.329 &  13.043 &  11.691 &  10.754 &                    \\
G 148-43                  &   184.7733389 &    31.8454344 &  10.73 &  3.04 &  87 &   0 &   42.8 &    5.8 &    1.3 & -320.7 &    4.1 &   13.1 &    3.6 &   8.289 &   7.654 &   7.400 &  13.843 &  12.322 &  13.026 &  11.732 &  10.342 &                    \\
LHS 2191                  &   146.9946353 &    60.2559964 &  11.31 &  2.38 & 110 &   3 &   42.3 &    4.8 &    0.8 & -861.6 &    5.2 & -211.6 &    5.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J0158+4844           &    29.5580781 &    48.7386406 &  11.22 &  2.34 & 108 &   0 &   42.5 &    4.0 &    1.1 &  212.1 &    3.5 &  -43.3 &    3.5 &   9.123 &   8.431 &   8.225 &  14.046 &  12.563 &  13.310 &  11.975 &  10.924 &                    \\
Wolf 89                   &    27.6178994 &    18.2959261 &   9.74 &  2.16 &  25 &   0 &   42.4 &   16.1 &    1.0 &  240.9 &    9.0 &  -83.2 &    8.5 &   8.064 &   7.424 &   7.240 &  12.120 &  10.756 &  11.491 &  10.150 &   9.513 &                    \\
G 161-32                  &   142.1734108 &   -12.1670394 &  11.08 &  1.22 &  19 &   0 &   42.4 &   14.7 &    1.0 &    4.3 &   18.9 & -387.4 &   18.5 &   8.837 &   8.201 &   7.954 &  13.688 &  12.262 &  12.947 &  11.668 &  10.598 &                    \\
RX J2155.3                &   328.8523617 &    59.6437411 &  11.73 &  2.33 &  94 &   2 &   43.2 &    5.0 &    1.9 &  115.5 &    3.5 &   25.0 &    3.1 &   9.178 &   8.597 &   8.351 &  15.135 &  13.534 &  14.240 &  12.892 &  11.359 &                    \\
G 184-22                  &   281.0710119 &    22.1573069 &  10.18 &  3.04 &  85 &   0 &   42.6 &    5.5 &    1.3 &  262.4 &    3.1 &  190.8 &    2.9 &  10.034 &   9.511 &   9.234 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{b}  \\
2MASS J15480280+0421393   &   237.0115822 &     4.3606925 &  11.36 &  3.03 &  82 &   0 &   42.2 &    7.4 &    0.9 &  -16.2 &    4.0 &  -58.6 &    3.7 &   9.058 &   8.432 &   8.170 &  14.305 &  12.834 &  13.534 &  12.233 &  11.010 &                    \\
LP 301-44                 &    58.7135381 &    29.9591722 &  15.79 &  2.35 &  18 &   0 &   42.6 &   15.5 &    1.5 &  169.3 &    6.9 &  -79.3 &    6.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J17520294+5636278   &   268.0119422 &    56.6079954 &  11.69 &  2.93 &  97 &   0 &   42.0 &    5.8 &    0.9 &  -49.4 &    3.5 &   52.1 &    3.5 &   9.229 &   8.623 &   8.380 &  14.882 &  13.317 &  14.043 &  12.713 &  11.316 &                    \\
LSPM J0430+3601           &    67.5767469 &    36.0260489 &  11.29 &  2.37 &  88 &   0 &   44.3 &    5.4 &    3.3 &  196.9 &    5.0 &  -28.9 &    5.0 &   9.285 &   8.674 &   8.432 &  14.167 &  12.614 &  13.417 &  12.009 &  10.963 &                    \\
LP 299-52                 &    48.2572347 &    32.9013008 &  12.35 &  2.35 &  78 &   0 &   42.3 &    3.8 &    1.3 &  140.7 &    3.4 & -177.0 &    3.3 &   9.854 &   9.274 &   9.027 &  15.785 &  14.062 &  15.321 & \nodata & \nodata &                    \\
LSPM J0306+1205           &    46.5635186 &    12.0984753 &  14.29 &  2.10 &  32 &   0 &   42.3 &    9.7 &    1.3 &  229.6 &    6.1 &  -10.8 &    6.0 &  11.288 &  10.683 &  10.425 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
GJ 4099                   &   287.3292669 &    39.2003650 &   9.90 &  2.94 &  55 &   1 &   42.0 &    7.8 &    1.0 & -116.0 &    4.8 & -175.0 &    4.7 &   7.967 &   7.391 &   7.163 &  13.534 &  11.561 & \nodata & \nodata & \nodata &                    \\
LSPM J1703+3211           &   255.9709672 &    32.1964225 &  10.43 &  3.04 & 109 &   1 &   42.1 &    5.9 &    1.1 &  186.2 &    3.0 &  105.9 &    3.0 &   7.886 &   7.299 &   7.079 &  13.570 &  11.887 &  12.665 &  11.281 &   9.906 &                    \\
G 230-39                  &   306.3646383 &    54.5604272 &  12.59 &  2.95 & 159 &   1 &   42.1 &    2.9 &    1.2 &  163.6 &    2.5 &  339.9 &    2.5 &  10.312 &   9.743 &   9.489 &  15.970 &  14.159 &  15.052 &  13.545 &  12.292 &                    \\
2MASS J19465050-0157397   &   296.7109075 &    -1.9610911 &  10.75 &  1.27 &  18 &   0 &   42.6 &   18.7 &    1.7 &  107.2 &   21.3 &  -30.6 &   15.1 &   8.512 &   7.999 &   7.749 &  13.558 &  12.126 &  12.817 &  11.533 &  10.289 &                    \\
LSPM J1727+2329           &   261.9696422 &    23.4953600 &  12.11 &  3.06 & 107 &   1 &   42.0 &    7.0 &    1.1 &  -96.0 &    3.2 & -190.9 &    3.1 &   9.753 &   9.127 &   8.917 &  15.162 &  13.714 &  14.375 &  13.163 &  11.731 &                    \\
LP 656-009                &    71.6012153 &    -2.8194936 &  10.65 &  1.41 &  52 &   0 &   41.8 &    8.1 &    1.0 & -118.6 &   12.8 & -140.2 &   12.6 &   8.676 &   8.088 &   7.861 &  13.393 &  11.897 &  12.665 &  11.287 &  10.392 &                    \\
LSPM J0313+6521           &    48.4077792 &    65.3552978 &  10.71 &  2.34 & 100 &   0 &   43.1 &    4.4 &    2.3 &  -89.9 &    4.1 &  170.5 &    4.1 &   8.728 &   8.207 &   7.967 &  13.495 &  11.927 &  12.776 &  11.294 &  10.421 &                    \\
G 246-26                  &    47.6112531 &    58.4349575 &  10.35 &  2.31 &  81 &   0 &   43.1 &    5.9 &    2.3 &  110.3 &    5.5 & -201.9 &    5.5 &   8.332 &   7.742 &   7.503 &  13.138 &  11.595 &  12.402 &  11.038 &  10.037 &                    \\
LSPM J0016+3000           &     4.1695317 &    30.0167328 &  11.26 &  2.25 &  59 &   1 &   41.9 &    8.1 &    1.1 &  216.8 &    5.6 &   17.5 &    5.4 &   9.110 &   8.469 &   8.216 &  14.150 &  12.658 &  13.398 &  12.057 &  10.991 &                    \\
LSPM J1921+4230           &   290.3840436 &    42.5151383 &  10.87 &  3.05 &  79 &   3 &   42.1 &    4.7 &    1.3 &   39.2 &    3.5 &  167.1 &    3.5 &   8.624 &   8.000 &   7.761 &  13.575 &  12.206 &  12.784 &  11.578 &  10.500 &                    \\
LSPM J1704+2135           &   256.0105256 &    21.5850317 &  12.48 &  3.06 & 100 &   2 &   41.8 &    6.1 &    1.0 &  -14.4 &    2.5 &  176.9 &    2.4 &  10.216 &   9.580 &   9.347 &  15.470 &  13.955 &  14.686 &  13.358 &  12.121 &                    \\
LP 40-109                 &   200.9839331 &    69.4510750 &  10.24 &  3.10 & 167 &   5 &   41.6 &    4.3 &    0.8 &   54.6 &    3.2 & -169.0 &    3.2 &   8.426 &   7.784 &   7.614 &  12.555 &  11.029 &  11.947 &  10.498 &   9.785 &                    \\
LP 433-61                 &   177.4038369 &    17.2612703 &  11.91 &  2.88 &  75 &   0 &   42.1 &    8.7 &    1.3 & -303.1 &    4.9 &  -45.3 &    4.5 &   9.631 &   9.061 &   8.786 &  14.945 &  13.427 &  14.138 &  12.818 &  11.657 &                    \\
LP 657-4                  &    77.3391944 &    -8.6490544 &  12.58 &  1.25 &  32 &   0 &   41.7 &    9.2 &    1.0 &  397.3 &   16.6 &  -53.8 &   16.5 &   9.928 &   9.369 &   9.062 &  16.005 &  14.412 &  15.108 &  13.787 &  12.200 &                    \\
LTT 16939                 &   353.7663131 &    25.2500961 &  11.43 &  2.20 &  58 &   1 &   41.7 &    8.9 &    1.0 &   45.9 &    5.2 &  202.7 &    5.0 &   9.138 &   8.599 &   8.344 &  14.593 &  12.946 &  13.737 &  12.346 &  11.063 &                    \\
UPM 2009-0041             &   302.4696842 &    -0.6931812 &  15.00 &  1.29 &  13 &   0 &   41.9 &   20.7 &    1.2 &   93.3 &   22.4 & -154.4 &   13.2 &  12.277 &  11.749 &  11.497 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
G 164-36                  &   194.7670725 &    31.9878225 &  12.42 &  2.90 & 137 &   4 &   41.9 &    5.3 &    1.1 & -253.5 &    3.5 &  142.8 &    3.5 &   9.999 &   9.361 &   9.147 &  15.680 &  14.020 &  14.767 &  13.452 &  12.030 &                    \\
LSPM J0641+2111           &   100.3880572 &    21.1839450 &  11.64 &  2.30 &  71 &   1 &   41.7 &    5.5 &    1.0 &  -30.2 &    4.2 & -156.6 &    4.2 &   9.463 &   8.886 &   8.632 &  14.646 &  13.077 &  13.880 &  12.462 &  11.293 &                    \\
LHS 5362                  &   314.5979647 &    42.5859003 &  11.79 &  2.28 &  71 &   1 &   42.7 &    4.2 &    2.2 &  304.0 &    4.1 &  422.4 &    3.9 &   9.490 &   8.916 &   8.626 &  14.715 &  13.312 &  13.933 &  12.969 &  11.359 &                    \\
LTT05831                  &   220.3983442 &    -9.7775994 &  11.18 &  2.08 &  35 &   0 &   41.4 &   13.2 &    1.0 & -201.1 &    8.3 &  -24.1 &    8.5 &   8.674 &   8.054 &   7.824 &  13.963 &  12.407 &  13.172 &  11.889 &  10.589 &                    \\
LSPM J2330+0002           &   352.6951078 &     0.0333981 &  12.39 &  2.06 &  42 &   0 &   41.4 &   10.4 &    1.1 &   62.1 &    7.1 & -169.2 &    5.8 &  10.040 &   9.434 &   9.191 &  15.466 &  14.044 &  14.702 &  13.477 &  12.101 &                    \\
PM I18133+0751            &   273.3345722 &     7.8650734 &  11.70 &  3.03 &  61 &   0 &   42.3 &   12.9 &    2.0 &   13.9 &    4.8 &   59.0 &    4.7 &   9.359 &   8.757 &   8.506 &  14.979 &  13.279 &  14.043 &  12.688 &  11.372 &                    \\
UPM 1731-0239             &   262.7800431 &    -2.6551439 &  13.19 &  2.13 &  39 &   0 &   42.2 &   10.1 &    1.9 &  -47.7 &    4.8 &  -29.1 &    5.0 &  10.315 &   9.705 &   9.420 &  16.519 &  15.007 &  15.634 &  14.298 &  12.772 &                    \\
2MASS J15442922+4910284   &   236.1216506 &    49.1746428 &  12.79 &  3.07 & 109 &   0 &   41.3 &    4.4 &    1.0 &  -15.6 &    2.7 &   24.6 &    2.6 &  10.153 &   9.535 &   9.189 &  16.353 &  14.627 &  15.394 &  14.008 &  12.453 &                    \\
G 198-71A                 &   190.4091211 &    48.2396219 &  10.39 &  3.08 &  89 &   2 &   41.5 &    4.3 &    1.3 &  224.3 &    3.7 & -155.8 &    3.7 &   8.376 &   7.797 &   7.565 &  13.120 &  11.728 &  12.351 &  11.125 &  10.215 &                    \\
G 45-23                   &   164.5228472 &     6.5629803 &  13.25 &  1.91 &  49 &   0 &   41.3 &    8.2 &    1.1 & -304.8 &    6.2 &  -50.7 &    5.5 &  10.598 &  10.087 &   9.759 &  15.859 &  14.208 &  15.157 &  13.596 &  12.184 &                    \\
SCR 1005-0228             &   151.4228675 &    -2.4803000 &  13.68 &  1.13 &  25 &   0 &   41.3 &   17.9 &    1.1 & -203.3 &   33.1 &   49.9 &   32.6 &  11.151 &  10.581 &  10.260 &  16.882 &  15.404 &  16.096 &  14.811 &  13.320 &                    \\
PM I21055+0609N           &   316.3836492 &     6.1544725 &  11.06 &  1.96 &  39 &   0 &   41.0 &    7.0 &    0.9 &   19.7 &    6.0 &   46.4 &    6.0 &   8.694 &   8.044 &   7.802 &  14.118 &  12.599 &  13.317 &  12.035 &  10.678 &                    \\
PM I17411+1504            &   265.2847728 &    15.0754744 &  12.06 &  3.03 &  97 &   3 &   41.1 &    8.1 &    1.0 &  -43.9 &    3.8 &  -66.1 &    3.8 &   9.533 &   8.958 &   8.694 &  15.194 &  13.665 &  14.375 &  13.074 &  11.647 &                    \\
LSPM J1906+0354           &   286.6374389 &     3.9030714 &  11.92 &  3.03 &  43 &   0 &   42.7 &    8.3 &    2.7 &  192.4 &    6.7 &   56.6 &    5.1 &   9.503 &   8.904 &   8.656 &  15.152 &  13.513 &  14.263 &  12.857 &  11.476 &                    \\
LSPM J1657+2448           &   254.3719908 &    24.8157064 &  16.01 &  2.85 &  16 &   0 &   40.9 &   18.3 &    0.9 &   72.0 &    8.1 &  396.0 &    8.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
TYC 3048-1293-1           &   227.0952119 &    41.5405211 &  10.47 &  3.03 &  91 &   0 &   41.0 &    5.3 &    1.0 &  -71.0 &    4.2 &    0.2 &    3.9 &   8.337 &   7.703 &   7.502 &  13.388 &  11.757 &  12.618 &  11.149 &  10.140 &                    \\
LTT05425                  &   208.8972356 &    -7.3884707 &  11.08 &  2.09 &  40 &   0 &   41.1 &   14.0 &    1.1 &  251.2 &    7.2 & -101.1 &    7.2 &   8.813 &   8.233 &   7.947 &  14.131 &  12.613 &  13.297 &  12.003 &  10.817 &                    \\
G 6-36                    &    56.9778644 &    16.7573017 &  11.14 &  2.22 &  64 &   3 &   41.3 &    6.3 &    1.4 &  276.9 &    5.5 &  174.3 &    5.5 &   9.231 &   8.684 &   8.437 &  13.866 &  12.333 &  13.106 &  11.719 &  10.920 &                    \\
LHS 2363                  &   167.7127889 &    47.9485386 &  12.71 &  3.04 & 129 &   2 &   41.1 &    3.0 &    1.2 & -294.9 &    2.4 & -522.8 &    2.4 &  10.082 &   9.533 &   9.271 &  15.969 &  14.493 &  15.069 &  13.911 &  12.316 &                    \\
UPM 0402-0242B            &    60.6351381 &    -2.7094567 &  10.82 &  2.11 &  35 &   0 &   40.9 &   11.0 &    1.1 &   41.2 &    9.3 &  -27.6 &    9.2 &   8.451 &   7.830 &   7.552 &  14.022 &  12.458 &  13.180 &  11.885 &  10.516 &                    \\
SCR 1921-0448             &   290.2645819 &    -4.8122311 &  13.76 &  1.27 &  22 &   0 &   42.3 &   14.7 &    2.5 &  190.6 &   15.4 &    8.8 &    9.6 &  11.278 &  10.732 &  10.478 &  16.938 &  15.183 &  15.959 &  14.556 &  13.214 &                    \\
LSPM J1020+4917           &   155.1546861 &    49.2952647 &  11.68 &  2.33 & 146 &   2 &   40.9 &    3.8 &    1.1 & -373.8 &    3.9 & -144.5 &    3.9 &   9.396 &   8.771 &   8.579 &  14.771 &  13.178 &  13.932 &  12.600 &  11.299 &                    \\
SCR 0436-1237             &    69.2181253 &   -12.6299503 &  12.08 &  1.25 &  11 &   0 &   40.7 &   18.2 &    1.0 &  -92.5 &   27.9 & -168.3 &   28.5 &  10.298 &   9.711 &   9.609 &  13.717 &  12.580 &  13.155 &  12.063 &  11.672 &                    \\
G 224-65                  &   230.9625925 &    58.4699242 &  12.51 &  3.05 & 141 &   3 &   40.6 &    3.9 &    0.9 & -185.8 &    2.7 &  298.1 &    2.8 &   9.905 &   9.342 &   9.075 &  16.193 &  14.345 &  15.171 &  13.678 &  12.139 &                    \\
LP 41-203                 &   217.8631681 &    72.7552678 &  11.76 &  3.09 & 218 &   2 &   40.5 &    3.2 &    0.8 & -264.3 &    2.3 & -102.1 &    2.3 &   9.507 &   8.939 &   8.689 &  14.903 &  13.327 &  14.143 &  12.796 &  11.466 &                    \\
Ross 448                  &   171.1933581 &    67.5525100 &  10.57 &  3.03 & 131 &   2 &   40.7 &    4.4 &    1.0 &  316.9 &    3.5 & -232.6 &    3.5 &   8.659 &   8.088 &   7.821 &  13.291 &  11.802 &  12.506 &  11.173 &  10.250 &                    \\
LP 045-128                &   285.6285203 &    70.4314128 &  11.27 &  3.07 & 164 &   1 &   40.6 &    4.6 &    1.1 &    1.7 &    3.0 &  212.8 &    3.0 &   8.958 &   8.391 &   8.124 &  14.067 &  12.587 &  13.282 &  12.014 &  10.789 &                    \\
G 202-64                  &   248.9668014 &    48.3997656 &  12.60 &  3.07 & 159 &   4 &   40.6 &    3.6 &    1.0 & -177.2 &    2.0 & -296.1 &    2.1 &  10.170 &   9.564 &   9.299 &  15.814 &  14.227 &  14.927 &  13.634 &  12.244 &                    \\
G 256-30                  &   241.3616272 &    76.9161733 &  10.85 &  3.08 & 190 &   3 &   40.4 &    5.4 &    0.8 & -341.2 &    3.4 &   73.9 &    3.3 &   8.632 &   7.990 &   7.736 &  14.009 &  12.218 &  13.378 &  11.847 &  10.676 &                    \\
LP 585-30                 &     6.8434233 &     1.0740458 &  11.69 &  1.87 &  38 &   0 &   40.4 &   12.3 &    0.9 &  194.5 &   13.4 &    2.9 &   12.7 &   9.519 &   8.979 &   8.692 &  14.864 &  13.208 &  13.985 &  12.599 &  11.364 &                    \\
LSPM J1758+3157           &   269.5005397 &    31.9581269 &  13.59 &  2.29 &  27 &   0 &   40.5 &   10.6 &    1.1 &  -66.9 &    7.2 &  132.1 &    7.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LSPM J1321+0332           &   200.3755906 &     3.5504753 &  10.80 &  2.95 &  59 &   1 &   40.7 &   11.6 &    1.2 &   86.9 &    7.1 &  176.7 &    6.2 &   8.877 &   8.309 &   8.045 &  13.495 &  12.006 &  12.731 &  11.469 &  10.609 &                    \\
G 30-26                   &   357.9366297 &     6.9700017 &  11.18 &  2.23 &  57 &   3 &   40.4 &    8.9 &    0.9 &  -54.5 &    5.0 & -296.0 &    4.5 &   8.841 &   8.700 &   8.188 &  14.236 &  12.696 &  13.470 &  12.039 &  10.720 &                    \\
LP 701-056                &   345.4432089 &    -6.2400419 &  11.77 &  1.97 &  33 &   0 &   40.3 &   11.5 &    0.9 &  184.9 &    9.0 &  -68.5 &    7.7 &   9.486 &   8.901 &   8.648 &  14.978 &  13.138 &  14.098 &  12.512 &  11.278 &                    \\
SCR 0201-0806             &    30.4055167 &    -8.1170467 &  13.56 &  1.17 &  19 &   0 &   40.5 &    9.9 &    1.1 &   73.8 &   23.0 & -121.5 &   23.2 &  11.267 &  10.746 &  10.519 &  16.563 &  14.991 &  15.802 &  14.436 &  13.246 &                    \\
G 151-37                  &   228.9315317 &    -7.4236475 &  11.28 &  2.11 &  70 &   0 &   40.5 &    9.1 &    1.1 & -141.0 &    6.9 & -255.4 &    6.8 &   8.566 &   8.015 &   7.706 &  14.531 &  12.924 &  13.636 &  12.332 &  10.779 &                    \\
2MASS J10494146+2538535   &   162.4220583 &    25.6477156 &  15.85 &  2.07 &  20 &   0 &   40.5 &   19.2 &    1.1 & -136.3 &   10.7 & -132.8 &   10.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
2MASS J05533463+1520075   &    88.3947878 &    15.3358867 &  11.69 &  2.29 &  67 &   2 &   40.5 &    5.0 &    1.2 &  115.7 &    3.8 &  105.1 &    3.8 &   9.357 &   8.788 &   8.552 &  14.881 &  13.280 &  13.991 &  12.613 &  11.369 &                    \\
G 183-10                  &   268.2515822 &    16.9166500 &  11.19 &  3.03 &  65 &   0 &   40.7 &    7.4 &    1.4 & -264.0 &    5.2 & -222.1 &    5.2 &   8.699 &   8.158 &   7.874 &  14.318 &  12.771 &  13.469 &  12.154 &  10.763 &                    \\
LP 74-35                  &   313.7286831 &    67.5860683 &  10.80 &  3.01 &  99 &   0 &   41.0 &    5.0 &    1.8 &  163.7 &    3.9 &  116.4 &    3.8 &   8.749 &   8.170 &   7.910 &  13.542 &  12.115 &  12.812 &  11.489 &  10.461 &                    \\
GJ 3152A                  &    35.1070111 &    37.7915561 &  11.17 &  2.34 &  82 &   0 &   40.3 &    3.7 &    1.2 &  338.5 &    3.5 &  -72.1 &    3.5 &   8.952 &   8.327 &   8.114 &  14.244 &  12.691 &  13.434 &  12.105 &  10.896 &                    \\
LSPM J1829+6351           &   277.3054497 &    63.8530706 &  10.60 &  3.02 & 103 &   1 &   40.0 &    5.1 &    0.9 &  191.7 &    3.4 &    2.3 &    3.5 &   8.721 &   8.195 &   7.956 &  13.687 &  11.862 &  12.906 &  11.364 &  10.365 &                    \\
LSPM J0836+2628           &   129.1103397 &    26.4718822 &  11.05 &  2.37 &  71 &   1 &   40.0 &    4.1 &    1.0 & -188.3 &    4.2 &  -35.4 &    4.2 &   8.964 &   8.281 &   8.074 &  13.971 &  12.448 &  13.183 &  11.839 &  10.740 &                    \\
Ross 24                   &    59.6535375 &    52.0228228 &  10.86 &  2.38 & 113 &   2 &   40.5 &    4.0 &    1.6 &  370.5 &    3.5 & -214.0 &    3.4 &   8.922 &   8.243 &   8.070 &  13.675 &  12.104 &  12.901 &  11.512 &  10.584 &                    \\
LSPM J1907+5905           &   286.8539697 &    59.0865939 &  10.80 &  3.06 &  92 &   1 &   40.0 &    4.7 &    1.2 &   76.0 &    3.1 &  164.4 &    3.2 &   8.457 &   7.820 &   7.565 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\
LHS 3246                  &   252.7213828 &    -4.8441092 &  11.88 &  2.12 &  55 &   3 &   40.0 &    9.7 &    1.6 & -753.6 &    4.2 & -242.1 &    4.2 &   9.465 &   8.923 &   8.676 & \nodata & \nodata & \nodata & \nodata & \nodata &                    \\

\enddata

\tablenotetext{a} {large correction so cut off of 3.9 mas used to convert from relative to absolute parallax}
\tablenotetext{b} {no correction so mean of 1.3 mas used to convert from relative to absolute parallax}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrcrrrrcrrrrrrrrrrrrl}
\rotate 
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}

\tablecaption{New Nearby Star discoveries \label{table_newdist}}

\tablewidth{0pt}
%tablehead{\vspace{}
\tablehead{
\colhead{name}                 &
\colhead{R.A.}                 &
\colhead{decl.}                &
\colhead{Umag}                 &
\colhead{epdiff}               &
\colhead{obs.}                 &
\colhead{rej.}                 &
\colhead{$\Pi$(abs)}           &
\colhead{$\Pi$ err}            &
\colhead{$\Pi$(corr)}          &
\colhead{PMRA}                 &
\colhead{error}                &
\colhead{PMDC}                 &
\colhead{error}                &
\colhead{J}                    &
\colhead{H}                    &
\colhead{Ks}                   &
\colhead{B}                    &
\colhead{V}                    &
\colhead{g}                    &
\colhead{r}                    &
\colhead{i}                    &
\colhead{notes}                \\

\colhead{     }                &
\colhead{[deg]}                &
\colhead{[deg]}                &
\colhead{[mag]}                &
\colhead{[years]}              &
\colhead{[num]}                &
\colhead{[num]}                &
\colhead{[mas]}                &
\colhead{[mas]}                &
\colhead{[mas]}                &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{     }                }

\startdata

UPM0429+3806              &    67.3570786 &   +38.1026178 &  15.36 &  2.35 &  39 &   3 &    227.2 &     19.0 &      2.8 &    114.7 &     14.0 &      3.8 &     13.0 &  13.636 &  13.204 &  13.152 &  16.568 &  15.455 &  16.044 &  15.216 &  14.717 &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM2340+4625              &   355.0318225 &   +46.4188983 &  14.93 &  2.21 &  47 &   1 &    206.5 &     17.3 &      0.9 &     48.5 &     12.3 &     42.0 &     12.0 &  13.658 &  13.232 &  13.137 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM2340+4631              &   355.0836800 &   +46.5196811 &  15.61 &  2.21 &  33 &   0 &    177.9 &     24.1 &      0.9 &     18.6 &     16.2 &     31.0 &     16.2 &  14.110 &  13.611 &  13.492 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM0416+3100              &    64.1374097 &   +31.0006092 &  14.50 &  2.35 &  52 &   0 &    176.3 &     17.9 &      1.3 &     43.2 &     10.9 &     -8.7 &      9.9 &  13.086 &  12.645 &  12.605 &  15.722 &  14.728 &  15.189 &  14.382 &  14.014 &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM0012+5215              &     3.1964658 &   +52.2626775 &  15.62 &  2.21 &  34 &   1 &    154.3 &     17.3 &      1.1 &     42.6 &     14.5 &     46.2 &     14.0 &  14.374 &  14.049 &  14.075 & \nodata & \nodata & \nodata & \nodata & \nodata &                                   \tablenotemark{b}  \\
TYC 3576-1996-1           &   303.7610778 &   +47.8085700 &  10.91 &  2.01 &  45 &   8 &    142.3 &     18.7 &      1.4 &    -77.0 &     18.5 &     11.4 &     15.3 &   6.274 &   5.373 &   5.114 &  11.958 &   9.902 & \nodata & \nodata & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM1945+2836              &   296.3512033 &   +28.6154467 &  13.74 &  2.28 &  49 &  12 &    140.9 &     10.7 &      1.9 &    340.6 &     14.8 &     76.7 &      8.4 &   7.404 &   6.116 &   5.444 &  15.243 &  14.733 &  14.824 &  14.316 & \nodata &                                                      \\
UPM0429+3001              &    67.3685742 &   +30.0322825 &  15.34 &  2.35 &  31 &   1 &    135.4 &     24.5 &      1.6 &     -7.8 &     13.1 &     -7.7 &     12.1 &  13.058 &  12.467 &  12.312 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM0011+5231              &     2.9209547 &   +52.5282375 &  14.25 &  2.21 &  63 &   2 &    133.4 &     10.9 &      1.2 &     20.6 &      7.6 &     14.0 &      7.5 &  13.264 &  12.903 &  12.875 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM0001+5425              &     0.3554147 &   +54.4210864 &  15.85 &  2.20 &  33 &   1 &    132.7 &     15.1 &      1.2 &     46.8 &     13.9 &     21.8 &     13.3 &  14.374 &  14.051 &  13.979 &  16.454 &  15.885 &  16.255 &  15.488 & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM0013+7812              &     3.3328747 &   +78.2006672 &  15.67 &  2.26 &  32 &   1 &    126.6 &     21.0 &      1.1 &    -19.2 &     14.6 &      4.4 &     14.1 &  13.885 &  13.501 &  13.529 &  16.900 &  15.839 &  16.346 &  15.381 & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM0018+4934              &     4.6475475 &   +49.5783914 &  14.01 &  2.20 &  56 &   0 &    125.4 &     10.9 &      1.0 &    -22.5 &      9.2 &     -5.7 &      8.8 &  12.890 &  12.561 &  12.466 &  14.889 &  14.106 &  14.486 &  13.866 &  13.683 &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM2354+4741              &   358.5021769 &   +47.6942836 &  15.43 &  2.21 &  40 &   0 &    124.5 &     15.9 &      1.0 &     28.9 &     13.0 &     22.7 &     13.0 &  14.025 &  13.525 &  13.435 &  16.323 &  15.418 &  15.851 &  15.196 &  14.753 &                                   \tablenotemark{b}  \\
UPM0004+5442              &     1.2133850 &   +54.7036306 &  15.51 &  2.20 &  32 &   0 &    121.3 &     16.2 &      1.3 &     39.8 &     13.6 &     54.0 &     14.0 &  14.220 &  13.970 &  13.833 & \nodata & \nodata & \nodata & \nodata & \nodata &                                   \tablenotemark{b}  \\
2MASS J13282349+3545248   &   202.0973419 &   +35.7567269 &  13.61 &  2.87 &  31 &   0 &    112.3 &     24.1 &      1.5 &   -259.6 &     16.3 &     22.9 &     14.2 &  10.970 &  10.401 &  10.114 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM2140+4234              &   325.0941069 &   +42.5723067 &  13.10 &  2.32 &  81 &   0 &    111.8 &     10.8 &      1.3 &     96.3 &      7.7 &      2.5 &      7.4 &  11.752 &  11.153 &  10.902 &  14.627 &  13.540 &  14.104 &  13.112 &  12.664 &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM1758-0057              &   269.5545683 &   -00.9595833 &  13.02 &  3.05 &  38 &   1 &    110.6 &     18.9 &      2.2 &      8.3 &      5.3 &     -7.0 &      5.0 &  11.257 &  10.794 &  10.672 &  14.340 &  13.332 &  13.799 &  12.967 &  12.558 &                  \tablenotemark{a}                   \\
UPM1758-0055              &   269.5749217 &   -00.9242994 &  13.48 &  3.05 &  34 &   0 &    109.5 &     23.3 &      2.2 &      2.8 &      6.6 &      2.1 &      6.2 &  11.732 &  11.385 &  11.333 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM1214-0145              &   183.7027389 &   -01.7637781 &  13.28 &  1.99 &  31 &   0 &    104.1 &     17.8 &      1.1 &    -54.1 &     10.9 &    -19.7 &      8.5 &  11.984 &  11.652 &  11.580 &  13.646 &  12.921 &  13.221 &  12.750 &  12.581 &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM1758-0104              &   269.5661319 &   -01.0791914 &  13.29 &  3.05 &  34 &   0 &    103.5 &     22.0 &      2.2 &     -5.3 &      6.1 &     -5.1 &      5.7 &  11.056 &  10.387 &  10.237 &  15.226 &  13.855 &  14.534 &  13.333 &  12.740 &                  \tablenotemark{a}                   \\
UPM1758-0058              &   269.5463481 &   -00.9720556 &  12.91 &  3.05 &  41 &   0 &    103.2 &     18.4 &      2.2 &      4.1 &      5.1 &     -0.8 &      4.8 &  10.840 &  10.231 &  10.057 &  14.876 &  13.486 &  14.152 &  13.009 &  12.462 &                  \tablenotemark{a}                   \\
UPM0034+5433              &     8.7426169 &   +54.5536103 &  14.23 &  2.21 &  72 &   0 &    102.7 &     14.1 &      1.3 &     37.6 &     11.6 &     46.7 &     11.7 &  13.138 &  12.871 &  12.805 &  15.137 &  14.367 &  14.726 &  14.126 &  13.949 &                  \tablenotemark{a}\tablenotemark{b}  \\
UPM0038+5142              &     9.6386553 &   +51.7136919 &  14.74 &  2.21 &  32 &   2 &    101.9 &     19.5 &      1.1 &     10.4 &     14.9 &      3.1 &     14.9 &  13.419 &  13.055 &  13.069 &  15.373 &  14.629 &  14.925 &  14.406 &  14.220 &                                   \tablenotemark{b}  \\
2MASS J20000565+3057300   &   300.0254483 &   +30.9639133 &  14.34 &  2.25 &  56 &   0 &    101.2 &      6.2 &      1.7 &    383.2 &      5.5 &   1289.6 &      5.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1916+8413              &   289.1018475 &   +84.2286261 &  13.03 &  3.04 & 179 &   2 &     88.3 &      4.3 &      0.9 &    -57.3 &      4.4 &    149.3 &      4.4 &   9.977 &   9.380 &   9.058 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UCAC3 203-28522           &    84.1602314 &   +11.2966211 &  11.08 &  2.18 &  42 &   1 &     88.1 &      6.1 &      1.0 &      1.4 &      5.6 &    -53.0 &      5.6 &   8.266 &   7.691 &   7.406 &  14.146 &  12.577 &  13.281 &  11.905 &  10.427 &                                                      \\
LHS 1631                  &    62.0564069 &   +74.3813644 &  11.75 &  2.39 & 118 &   3 &     76.9 &      5.6 &      0.8 &    678.0 &      4.7 &   -600.7 &      4.9 & \nodata & \nodata & \nodata &  14.867 &  13.212 &  14.042 &  12.649 &  11.225 &                                                      \\
UPM0108+1358              &    17.0636125 &   +13.9682581 &  11.84 &  2.07 &  70 &   1 &     76.5 &     12.1 &      0.9 &     -8.9 &      6.7 &    -15.6 &      6.3 &  10.833 &  10.545 &  10.456 &  12.552 &  11.970 &  12.205 &  11.753 &  11.623 &                  \tablenotemark{a}                   \\
UPM0534+3937              &    83.7193367 &   +39.6193806 &  10.52 &  2.29 &  64 &   0 &     76.3 &     10.8 &      1.3 &    -26.1 &      9.2 &     13.3 &      8.2 &   5.360 &   4.159 &   3.684 &  13.044 &  11.352 &  12.205 &  10.497 &   8.835 &                  \tablenotemark{a}                   \\
2MASS J02132062+3648506   &    33.3361011 &   +36.8142878 &  12.31 &  2.34 & 130 &   3 &     74.6 &      3.5 &      1.0 &     43.1 &      3.3 &     43.8 &      3.2 &   9.367 &   8.825 &   8.518 &  15.879 &  14.128 &  14.894 &  13.480 &  11.779 &                                                      \\
2MASS J04060688-0534444   &    61.5287264 &   -05.5796364 &  11.84 &  2.08 &  46 &   0 &     74.4 &      6.6 &      1.1 &     17.4 &      5.5 &   -133.3 &      5.4 &   9.128 &   8.554 &   8.304 &  14.985 &  13.313 &  14.069 &  12.716 &  11.227 &                                                      \\
UPM0505+4414              &    76.2751814 &   +44.2342619 &  12.79 &  2.29 & 125 &   0 &     72.3 &      3.5 &      1.7 &     94.4 &      2.8 &    -28.6 &      2.8 &   9.829 &   9.264 &   9.017 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1006+1819              &   151.6580356 &   +18.3311956 &  12.45 &  2.24 &  91 &   2 &     72.0 &      9.1 &      0.8 &    -12.4 &      5.1 &    -15.8 &      4.9 &  11.118 &  10.680 &  10.656 &  13.573 &  12.745 &  13.154 &  12.446 &  12.542 &                  \tablenotemark{a}                   \\
G 140-42                  &   272.3156311 &   +11.0384981 &  13.61 &  3.03 &  48 &   0 &     70.4 &      7.3 &      1.4 &   -159.6 &      4.3 &   -368.0 &      4.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0140+3800              &    25.2490356 &   +38.0127714 &  13.04 &  2.31 &  76 &   5 &     69.0 &     10.4 &      1.2 &      5.2 &      7.6 &    -15.8 &      7.6 &  11.847 &  11.488 &  11.488 &  13.912 &  13.201 &  13.465 &  12.972 &  12.751 &                                                      \\
GSC 00276-00908           &   178.0411175 &   +03.9560436 &  11.07 &  2.94 &  67 &   0 &     67.7 &      8.8 &      1.2 &     60.5 &      5.8 &   -121.2 &      5.2 &   8.382 &   7.827 &   7.529 &  14.259 &  12.616 &  13.368 &  11.996 &  10.500 &                                                      \\
2MASS J05102677+2552475   &    77.6104144 &   +25.8811731 &  14.37 &  2.21 &  36 &   0 &     66.2 &      5.8 &      2.1 &   -229.7 &      5.1 &    270.5 &      4.8 &  16.375 &  15.683 &  15.817 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J09430114+2349173   &   145.7547769 &   +23.8218661 &  11.09 &  2.32 &  61 &   0 &     65.9 &      7.1 &      0.9 &   -159.5 &      5.3 &   -220.6 &      5.2 &  13.004 &  12.390 &  11.966 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1424+3640              &   216.0927281 &   +36.6750194 &  13.19 &  2.90 &  99 &   1 &     65.8 &      4.3 &      1.3 &    114.1 &      2.9 &    -63.5 &      2.7 &  10.428 &   9.881 &   9.589 &  16.601 &  14.821 &  15.590 &  14.248 &  12.642 &                                                      \\
2MASS J00062445+5942444   &     1.6009994 &   +59.7117369 &  14.74 &  2.34 &  47 &   0 &     65.5 &      6.1 &      1.5 &   -107.8 &      4.9 &   -149.8 &      4.6 &  11.460 &  10.917 &  10.607 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J05214793+1720341   &    80.4496211 &   +17.3434244 &  13.04 &  2.20 &  57 &   0 &     65.2 &      5.8 &      1.1 &    -15.5 &      5.3 &    129.9 &      5.1 &  10.147 &   9.636 &   9.316 &  16.488 &  14.642 &  15.476 &  14.005 &  12.395 &                                                      \\
2MASS J01330985+6958071   &    23.2910183 &   +69.9689189 &  11.45 &  2.35 & 102 &   1 &     64.7 &      4.6 &      2.3 &      3.8 &      3.9 &     76.2 &      3.8 &   9.075 &   8.506 &   8.288 &  14.308 &  12.733 &  13.600 &  12.209 &  10.978 &                                                      \\
TYC 867-83-1              &   178.4564692 &   +11.4499647 &  12.09 &  2.94 &  92 &   1 &     63.7 &      8.5 &      1.2 &    -55.1 &      4.8 &    -38.4 &      4.2 &  11.027 &  10.637 &  10.619 &  12.932 &  12.270 &  12.537 &  12.129 &  11.962 &                  \tablenotemark{a}                   \\
UPM2001+6953              &   300.3332950 &   +69.8922769 &  14.51 &  3.06 &  83 &   0 &     63.5 &      5.4 &      1.1 &     40.0 &      3.7 &     15.3 &      3.4 &  11.137 &  10.512 &  10.203 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J23545647+5036148   &   358.7356453 &   +50.6041686 &  11.21 &  2.20 & 104 &   5 &     63.4 &      5.6 &      1.2 &     50.4 &      4.6 &     13.5 &      4.7 &   8.798 &   8.211 &   7.954 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0528+1120              &    82.2005072 &   +11.3483842 &  13.20 &  2.19 &  45 &   0 &     63.3 &      7.1 &      1.3 &    -88.0 &      6.9 &    -65.4 &      6.7 &  10.174 &   9.662 &   9.331 &  16.501 &  14.799 &  15.547 &  14.159 &  12.537 &                                                      \\
UPM1227+0741              &   186.8191264 &   +07.6955486 &  13.36 &  3.04 &  68 &   1 &     62.4 &     11.0 &      1.2 &    -54.1 &      6.2 &      9.2 &      4.6 &  12.158 &  11.790 &  11.615 &  14.055 &  13.434 &  13.669 &  13.263 &  13.138 &                  \tablenotemark{a}                   \\
2MASS J21491738+5922511   &   327.3230483 &   +59.3812236 &  12.21 &  2.33 & 109 &   3 &     62.1 &      3.8 &      1.9 &     91.5 &      3.0 &     79.4 &      3.0 &   9.723 &   9.108 &   8.852 &  15.307 &  13.691 &  14.461 &  13.079 &  11.704 &                                                      \\
2MASS J19192785+1438019   &   289.8681106 &   +14.6336267 &  14.43 &  2.94 &  31 &   0 &     62.1 &      6.9 &      2.8 &    511.0 &      6.3 &    -56.4 &      5.6 &  13.836 &  14.887 &  14.319 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
TYC 981-582-1             &   258.0141575 &   +10.7595869 &  11.47 &  3.03 &  64 &   2 &     61.9 &     13.9 &      1.0 &     27.0 &      6.0 &     23.7 &      6.4 &  10.355 &  10.064 &  10.037 &  12.021 &  11.450 &  11.636 &  11.342 &  11.235 &                  \tablenotemark{a}                   \\
UPM1858+8739 B            &   284.7069472 &   +87.6604789 &  14.92 &  2.04 &  43 &   1 &     61.8 &      6.1 &      1.0 &     32.7 &      8.3 &    147.3 &      8.2 &  12.000 &  11.467 &  11.167 &  17.622 &  16.549 &  17.031 &  15.730 &  14.140 &                                                      \\
1RXS J195446.2+842937     &   298.6980808 &   +84.4920611 &  12.27 &  2.07 & 212 &   2 &     61.7 &      3.2 &      0.9 &     21.8 &      3.3 &    131.9 &      3.3 &   9.514 &   8.922 &   8.659 &  15.497 &  13.919 &  14.673 &  13.321 &  11.808 &                                                      \\
LHS 1705                  &    72.7130433 &   +26.1229567 &  11.51 &  2.31 &  66 &   0 &     61.5 &      6.8 &      3.1 &    584.7 &      5.4 &   -246.8 &      5.3 & \nodata & \nodata & \nodata &  14.408 &  12.835 &  13.560 &  12.222 &  11.003 &                                                      \\
2MASS J04542406+3830436   &    73.6021006 &   +38.5110686 &  14.26 &  2.28 &  72 &   1 &     60.9 &      5.1 &      1.8 &    336.2 &      4.4 &   -247.0 &      4.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
Wolf 346                  &   152.1764042 &   +35.5475092 &  11.39 &  2.32 & 111 &   4 &     60.7 &      3.7 &      1.0 &    198.0 &      3.6 &    130.0 &      3.7 &   9.167 &   8.618 &   8.319 &  14.390 &  12.728 &  13.546 &  12.130 &  10.970 &                                                      \\
UPM2205+3550              &   331.4964694 &   +35.8492628 &  14.16 &  2.14 &  53 &   0 &     60.4 &      6.4 &      0.9 &     84.4 &      4.0 &    -57.5 &      4.0 &  11.139 &  10.570 &  10.256 &  17.608 &  15.926 &  16.666 &  15.208 &  13.407 &                                                      \\
UPM1808+0557              &   272.1856692 &   +05.9652983 &  11.94 &  3.03 &  65 &   1 &     60.4 &     14.5 &      1.2 &      1.8 &      5.0 &      2.2 &      5.0 &   7.797 &   6.795 &   6.475 &  16.175 &  14.422 &  15.229 &  13.515 &  11.157 &                  \tablenotemark{a}                   \\
UPM0255+5707              &    43.9408208 &   +57.1298989 &  15.06 &  2.35 &  65 &   0 &     59.8 &      7.1 &      2.2 &     57.9 &      5.1 &     28.0 &      5.1 &  11.336 &  10.717 &  10.364 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM0424+2142              &    66.1112222 &   +21.7089892 &  15.25 &  2.31 &  39 &   0 &     59.5 &      7.9 &      1.6 &     28.8 &      5.6 &   -103.9 &      5.3 &  11.752 &  11.206 &  10.888 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM1210+1244              &   182.5183917 &   +12.7359731 &  13.28 &  2.88 &  77 &   1 &     59.4 &      8.6 &      1.2 &    -32.8 &      4.7 &    -34.9 &      3.5 &  10.311 &   9.757 &   9.449 &  16.766 &  15.033 &  15.812 &  14.363 &  12.669 &                                                      \\
UPM0255+7928              &    43.9610572 &   +79.4724697 &  14.61 &  2.24 &  64 &   0 &     59.2 &      5.4 &      1.1 &     -6.9 &      5.7 &    -99.0 &      5.7 &  11.503 &  10.929 &  10.603 &  18.376 &  16.397 &  17.179 &  15.753 &  13.861 &                                                      \\
LHS 5326                  &   259.1428531 &   +87.2261267 &  13.72 &  3.03 & 101 &   2 &     58.9 &      6.6 &      1.0 &   -369.9 &      4.6 &    309.6 &      4.5 & \nodata & \nodata & \nodata &  16.957 &  15.441 &  16.201 &  14.726 &  13.208 &                                                      \\
UPM1858+8739 A            &   284.6064231 &   +87.6656714 &  13.74 &  3.01 &  68 &   1 &     58.4 &      5.9 &      1.0 &     32.8 &      7.3 &    147.8 &      7.4 &  11.061 &  10.530 &  10.240 &  16.735 &  15.232 &  15.969 &  14.585 &  13.122 &                                                      \\
2MASS J07350593+1000283   &   113.7736619 &   +10.0087011 &  14.56 &  2.21 &  31 &   0 &     58.4 &      7.3 &      1.1 &   -254.0 &      6.7 &    208.8 &      6.4 & \nodata & \nodata & \nodata &  18.269 &  16.109 &  16.951 &  15.527 &  13.903 &                                                      \\
2MASS J18251798+1839091   &   276.3244519 &   +18.6523542 &  12.16 &  3.04 &  85 &   0 &     58.3 &      6.0 &      1.1 &   -109.4 &      3.6 &    -52.0 &      3.5 &   9.574 &   8.987 &   8.701 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J17342277+6333265   &   263.5965647 &   +63.5571522 &  14.07 &  3.08 &  87 &   0 &     58.0 &      5.7 &      0.9 &    180.3 &      3.0 &    -58.8 &      2.9 &  11.304 &  10.764 &  10.502 &  17.350 &  15.787 &  16.601 &  15.040 &  13.488 &                                                      \\
UPM0005+5449              &     1.3318894 &   +54.8167186 &  13.66 &  2.20 &  83 &   0 &     57.8 &      6.0 &      1.3 &      7.8 &      5.1 &     18.6 &      5.2 &  12.189 &  11.634 &  11.459 &  15.077 &  14.024 &  14.560 &  13.689 &  13.282 &                                                      \\
UPM0838-0641              &   129.6724394 &   -06.6922142 &  12.01 &  2.32 &  49 &   0 &     57.8 &      6.2 &      0.9 &      4.3 &      6.6 &     -2.4 &      6.6 &   9.589 &   8.983 &   8.740 &  14.570 &  13.040 &  13.806 &  12.430 &  11.396 &                  \tablenotemark{a}                   \\
UPM1952+8646              &   298.2010281 &   +86.7818714 &  13.50 &  3.02 & 104 &   2 &     57.7 &      3.8 &      0.9 &     70.9 &      4.7 &     54.4 &      4.7 &  10.915 &  10.326 &  10.091 &  16.581 &  14.986 &  15.776 &  14.377 &  12.853 &                                                      \\
GJ 3861                   &   219.2253581 &   +58.3458675 &  10.60 &  3.08 & 140 &   1 &     57.7 &      4.2 &      1.0 &    620.4 &      3.2 &   -707.5 &      3.1 & \nodata & \nodata & \nodata &  13.379 &  11.769 &  12.576 &  11.199 &  10.031 &                                                      \\
LHS 2262                  &   156.5085975 &   +50.4502881 &  11.89 &  2.32 & 169 &   1 &     57.5 &      3.7 &      1.1 &   -367.4 &      4.3 &   -552.2 &      4.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1802+1211              &   270.6920703 &   +12.1858444 &  12.95 &  3.03 &  62 &   0 &     57.4 &     10.2 &      1.2 &    -22.4 &      4.5 &   -107.6 &      4.4 &  10.078 &   9.474 &   9.229 &  16.097 &  14.476 &  15.230 &  13.834 &  12.245 &                  \tablenotemark{a}                   \\
LP 594-2                  &    59.0055486 &   -00.6531997 &  12.00 &  2.19 &  61 &   2 &     57.4 &      8.0 &      1.6 &    176.7 &      8.0 &     43.4 &      8.1 &   9.575 &   8.957 &   8.686 &  14.807 &  13.284 &  14.012 &  12.687 &  11.465 &                  \tablenotemark{a}                   \\
2MASS J20221862+3217154   &   305.5783161 &   +32.2875269 &  11.45 &  2.70 &  62 &   0 &     57.0 &      5.8 &      1.9 &    150.9 &      5.6 &    -11.4 &      5.4 &   8.810 &   8.218 &   7.924 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J07080064+2233276   &   107.0023556 &   +22.5573475 &  12.41 &  2.30 &  71 &   1 &     56.7 &      4.8 &      0.7 &    -85.5 &      4.3 &    -79.1 &      4.2 &   9.682 &   9.070 &   8.814 &  15.543 &  13.940 &  14.675 &  13.302 &  12.186 &                                                      \\
UPM1852+1918              &   283.1929600 &   +19.3138217 &  11.86 &  3.04 &  84 &   1 &     56.4 &      7.1 &      1.6 &    -25.4 &      3.3 &    -25.8 &      3.4 &   9.468 &   8.903 &   8.685 &  14.645 &  13.124 &  13.865 &  12.530 &  11.354 &                  \tablenotemark{a}                   \\
UPM1625+0643              &   246.4551681 &   +06.7244147 &  12.56 &  3.03 &  62 &   1 &     56.2 &      6.9 &      1.0 &     66.8 &      3.2 &     24.5 &      2.9 &  10.109 &   9.541 &   9.301 &  15.519 &  13.789 &  14.578 &  13.213 &  12.053 &                  \tablenotemark{a}                   \\
LP 292-71                 &     5.4933058 &   +31.6216417 &  14.67 &  2.27 &  51 &   0 &     56.0 &      7.4 &      1.0 &    292.0 &      4.8 &    247.5 &      4.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0432+6300              &    68.0751872 &   +63.0015264 &  13.38 &  2.38 & 106 &   0 &     55.8 &      4.1 &      2.0 &     26.7 &      3.4 &    -95.7 &      3.4 &  10.573 &  10.034 &   9.754 &  17.090 &  15.236 &  15.994 &  14.565 &  12.831 &                                                      \\
2MASS J11505233+6831161   &   177.7183114 &   +68.5209522 &  15.42 &  3.06 &  48 &   0 &     55.6 &      3.5 &      1.0 &     25.4 &      2.9 &    -44.0 &      2.8 &  14.462 &  14.220 &  14.218 &  15.678 &  15.227 &  15.457 &  15.148 &  15.062 &                                                      \\
TYC 990-1995-1            &   260.3974339 &   +13.2769781 &  12.00 &  3.03 &  81 &   1 &     55.5 &     10.4 &      0.9 &    -26.5 &      4.8 &     26.4 &      4.4 &  10.745 &  10.402 &  10.341 &  12.919 &  12.188 &  12.490 &  11.984 &  11.831 &                                                      \\
UPM2049+3637              &   312.4865392 &   +36.6285672 &  14.87 &  2.03 &  45 &   0 &     55.4 &      6.0 &      1.4 &    131.2 &      5.7 &    -16.0 &      5.7 &  11.587 &  10.983 &  10.689 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J01530103+2937044   &    28.2544044 &   +29.6168281 &  11.02 &  2.30 &  55 &   0 &     55.4 &      5.3 &      1.3 &      4.4 &      4.5 &   -226.2 &      4.6 & \nodata & \nodata & \nodata &  13.854 &  12.351 &  13.056 &  11.735 &  10.474 &                                                      \\
UPM1109+1328              &   167.4490481 &   +13.4681008 &  13.16 &  2.05 &  73 &   0 &     55.1 &      8.3 &      1.1 &    -44.6 &      4.9 &      1.2 &      4.5 &  11.445 &  10.840 &  10.695 &  15.002 &  13.814 &  14.427 &  13.295 &  12.821 &                  \tablenotemark{a}                   \\
TYC 385-963-1             &   254.1253642 &   +01.1189244 &  11.07 &  2.15 &  63 &   0 &     55.0 &     11.2 &      1.1 &   -137.9 &      6.4 &    -71.0 &      6.4 &   9.675 &   9.230 &   9.100 &  12.287 &  11.326 &  11.764 &  11.018 &  10.735 &                                                      \\
G 208-25                  &   291.8254597 &   +42.5309331 &  13.40 &  3.03 &  76 &   0 &     54.9 &      4.8 &      1.3 &    405.3 &      3.7 &   -161.2 &      3.7 & \nodata & \nodata & \nodata &  16.910 &  15.131 &  15.782 &  14.485 &  12.942 &                                                      \\
UPM0922+3127              &   140.6228244 &   +31.4627797 &  13.29 &  2.35 &  71 &   0 &     54.9 &      4.1 &      1.2 &   -110.4 &      4.2 &     61.5 &      4.2 &  10.527 &   9.965 &   9.686 &  16.574 &  14.969 &  15.756 &  14.298 &  12.704 &                                                      \\
NLTT 25111                &   161.2691667 &   +82.5572839 &  12.85 &  3.02 & 149 &   0 &     54.7 &      4.2 &      0.7 &   -265.3 &      4.3 &    -65.8 &      4.3 & \nodata & \nodata & \nodata &  16.049 &  14.426 &  15.291 &  13.842 &  12.643 &                                                      \\
GJ 3144                   &    34.0673161 &   +39.8566783 &  14.95 &  2.34 &  55 &   0 &     54.7 &      3.8 &      1.0 &   -154.2 &      2.9 &    -94.0 &      2.8 &  14.304 &  14.223 &  14.144 &  14.798 &  14.521 &  14.601 &  14.594 &  14.688 &                                                      \\
UPM0724+1838              &   111.0717683 &   +18.6463272 &  13.57 &  2.29 &  64 &   0 &     54.7 &      5.0 &      1.0 &   -104.9 &      4.5 &    -81.0 &      4.5 &  10.591 &  10.033 &   9.739 &  16.957 &  15.264 &  15.944 &  14.629 &  12.900 &                                                      \\
UPM2011+3824              &   302.8572867 &   +38.4043650 &  11.47 &  2.93 &  67 &   1 &     54.6 &      3.6 &      1.7 &     44.0 &      3.3 &    116.9 &      3.3 &   9.087 &   8.511 &   8.283 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LHS 1663                  &    65.4982661 &   +75.1393000 &  10.81 &  2.38 & 112 &   3 &     54.5 &      5.2 &      0.9 &    539.7 &      4.9 &   -480.5 &      4.8 & \nodata & \nodata & \nodata &  13.530 &  12.052 &  12.828 &  11.530 &  10.338 &                                                      \\
G 230-41                  &   307.0774950 &   +61.7299150 &  11.77 &  2.94 &  72 &   1 &     54.5 &      5.5 &      1.4 &   -292.9 &      4.0 &    -13.8 &      4.0 & \nodata & \nodata & \nodata &  14.651 &  13.190 &  13.794 &  12.460 &  11.134 &                                                      \\
UPM1427+6056              &   216.7865453 &   +60.9410856 &  14.29 &  3.08 &  76 &   0 &     54.5 &      4.7 &      0.9 &     88.8 &      3.3 &    -20.9 &      3.3 &  10.987 &  10.420 &  10.076 &  18.367 &  16.565 &  17.311 &  15.869 &  13.593 &                                                      \\
LHS 2480                  &   179.3728306 &   +79.4500381 &  15.37 &  3.07 &  68 &   1 &     54.4 &      6.0 &      1.0 &   -875.3 &      5.6 &   -153.8 &      5.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 259-5                   &   254.3735906 &   +77.7183214 &  11.11 &  3.08 & 159 &   1 &     54.4 &      6.0 &      0.8 &    202.5 &      3.0 &    162.0 &      3.1 &  15.047 &  10.079 &   9.832 &  14.134 &  12.523 &  13.452 &  12.124 &  11.087 &                                                      \\
LHS 1633                  &    62.1467136 &   +50.1729936 &  14.84 &  2.34 &  60 &   0 &     54.4 &      5.6 &      1.6 &    384.2 &      5.1 &   -431.8 &      4.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J14170731+0851363   &   214.2799681 &   +08.8602728 &  12.07 &  2.14 & 110 &   0 &     54.3 &      6.3 &      1.0 &   -128.3 &      5.0 &     29.4 &      4.6 &   9.109 &   8.501 &   8.198 &  15.678 &  13.909 &  14.647 &  13.256 &  11.536 &                                                      \\
UPM1006+0921              &   151.5085556 &   +09.3634856 &  12.12 &  2.94 &  63 &   0 &     54.2 &      9.2 &      1.1 &    -76.5 &      7.9 &    -20.5 &      7.6 &  10.791 &  10.403 &  10.322 &  13.080 &  12.220 &  12.632 &  11.969 &  11.754 &                  \tablenotemark{a}                   \\
2MASS J09022307+1746326   &   135.5955208 &   +17.7755456 &  12.48 &  1.91 &  47 &   0 &     54.1 &      6.9 &      1.2 &   -126.4 &      8.0 &    -51.3 &      6.9 &   9.645 &   9.039 &   8.784 &  15.582 &  13.915 &  14.672 &  13.303 &  11.800 &                  \tablenotemark{a}                   \\
GSC 04160-00286           &   179.4585897 &   +66.5619775 &  13.17 &  3.06 & 112 &   1 &     54.0 &      4.5 &      0.9 &    110.1 &      3.7 &    -73.5 &      3.6 &  10.232 &   9.674 &   9.359 &  16.833 &  15.084 &  15.917 &  14.388 &  12.589 &                                                      \\
V* BT UMa                 &   172.7238014 &   +44.2438144 &  12.35 &  3.01 & 125 &   1 &     53.9 &      3.8 &      1.8 &     17.0 &      3.3 &     97.9 &      3.2 &   9.619 &   9.070 &   8.797 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1728+3722              &   262.0987889 &   +37.3674625 &  14.21 &  2.98 &  69 &   0 &     53.8 &      5.8 &      1.0 &    -65.3 &      3.5 &     55.7 &      3.5 &  11.079 &  10.487 &  10.177 &  17.664 &  16.046 &  16.672 &  15.350 &  13.503 &                                                      \\
UPM0053+6916              &    13.4927111 &   +69.2803658 &  13.58 &  2.35 & 110 &   1 &     53.5 &      4.4 &      2.2 &   -138.9 &      3.5 &     74.2 &      3.4 &  10.623 &  10.021 &   9.753 &  17.103 &  15.512 &  16.159 &  14.771 &  12.925 &                                                      \\
LP 192-32                 &     1.5661114 &   +44.1745317 &  14.74 &  2.21 &  49 &   1 &     53.5 &      5.8 &      1.1 &    273.7 &      4.1 &     51.6 &      4.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1021+2507              &   155.3667947 &   +25.1227708 &  14.33 &  2.21 &  61 &   0 &     53.4 &      9.1 &      1.1 &    -10.2 &      6.8 &    -69.8 &      6.7 &  11.275 &  10.703 &  10.428 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1425+2540              &   216.3942075 &   +25.6680289 &  14.97 &  2.85 &  51 &   0 &     53.3 &      7.9 &      2.2 &    -47.5 &      5.4 &    -12.9 &      5.2 &  11.083 &  10.464 &  10.105 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0718+0829              &   109.6744786 &   +08.4999517 &  12.48 &  2.28 &  42 &   0 &     53.1 &      7.7 &      1.0 &    -36.3 &      6.4 &   -114.3 &      5.5 &   9.859 &   9.280 &   9.020 &  15.555 &  13.799 &  14.614 &  13.208 &  11.860 &                                                      \\
UPM0424+3825              &    66.0773844 &   +38.4263639 &  15.33 &  2.35 &  46 &   0 &     52.9 &      6.2 &      3.1 &    110.4 &      4.9 &    -94.8 &      4.8 &  12.141 &  11.554 &  11.277 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
NLTT 27416                &   171.7727714 &   +02.7507583 &  12.74 &  1.94 &  61 &   0 &     52.9 &      9.2 &      1.1 &    314.8 &      7.3 &      2.6 &      5.5 & \nodata & \nodata & \nodata &  15.723 &  14.079 &  14.862 &  13.509 &  12.155 &                                                      \\
LHS 2659                  &   194.8600686 &   +56.5625728 &  11.76 &  3.08 & 182 &   2 &     52.8 &      3.2 &      1.1 &   -581.5 &      2.3 &    -82.3 &      2.3 & \nodata & \nodata & \nodata &  14.636 &  13.229 &  13.870 &  12.630 &  11.351 &                                                      \\
G 102-35                  &    87.8865722 &   +11.8091431 &  11.85 &  2.21 &  82 &   0 &     52.8 &      4.9 &      1.3 &    257.0 &      4.5 &   -177.3 &      4.5 & \nodata & \nodata & \nodata &  14.544 &  13.030 &  13.807 &  12.459 &  11.519 &                                                      \\
UPM0948+7723              &   147.1249850 &   +77.3897222 &  13.34 &  2.38 & 101 &   1 &     52.6 &      4.0 &      1.2 &     34.3 &      4.2 &    106.6 &      4.1 &  10.646 &  10.056 &   9.798 &  16.726 &  14.999 &  15.772 &  14.375 &  12.769 &                                                      \\
LP 559-43                 &   212.4458717 &   +06.2129303 &  11.37 &  2.13 &  78 &   1 &     52.6 &      7.6 &      1.0 &   -216.1 &      5.9 &   -100.0 &      5.7 &   9.409 &   8.795 &   8.570 &  13.783 &  12.344 &  13.083 &  11.738 &  10.974 &                                                      \\
LHS 1973                  &   120.6878533 &   +59.0278533 &  12.16 &  2.39 & 147 &   1 &     52.5 &      3.8 &      1.1 &    495.8 &      3.5 &   -207.6 &      3.2 & \nodata & \nodata & \nodata &  15.273 &  13.734 &  14.422 &  13.128 &  11.745 &                                                      \\
UPM2313+1428              &   348.4697419 &   +14.4739300 &  12.69 &  2.18 &  65 &   0 &     52.3 &      8.1 &      1.0 &    -46.0 &      3.8 &   -151.3 &      3.8 &  10.061 &   9.497 &   9.218 &  15.574 &  14.016 &  14.800 &  13.430 &  12.101 &                                                      \\
UPM0654+1310              &   103.7034997 &   +13.1672900 &  13.66 &  2.29 &  45 &   0 &     52.3 &      5.1 &      1.1 &     75.8 &      3.9 &    -82.6 &      3.6 &  10.808 &  10.261 &  10.001 &  16.906 &  15.110 &  15.899 &  14.539 &  13.006 &                                                      \\
UPM1859+4324              &   284.9854572 &   +43.4014378 &  13.73 &  3.06 &  90 &   0 &     52.2 &      4.0 &      1.1 &    520.0 &      3.3 &    475.6 &      3.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1846+3333              &   281.5454625 &   +33.5519169 &   9.85 &  3.04 &  73 &   1 &     52.2 &      5.1 &      1.3 &     92.9 &      3.8 &     77.6 &      3.7 &  10.989 &  10.378 &  10.104 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{c}                                    \\
2MASS J12054715+7825514   &   181.4422072 &   +78.4309936 &  10.83 &  3.07 & 188 &   1 &     52.1 &      4.1 &      1.1 &   -200.1 &      3.4 &      9.4 &      3.4 & \nodata & \nodata & \nodata &  13.661 &  12.114 &  12.927 &  11.537 &  10.417 &                                                      \\
G 181-8                   &   251.4330614 &   +36.0985886 &  13.08 &  3.06 & 102 &   0 &     52.1 &      4.3 &      0.9 &   -132.4 &      2.6 &    336.1 &      2.5 & \nodata & \nodata & \nodata &  16.170 &  14.545 &  15.290 &  13.831 &  12.532 &                                                      \\
UPM1729+4122              &   262.2673783 &   +41.3736664 &  14.55 &  2.99 &  61 &   0 &     52.0 &      7.3 &      0.6 &   -115.8 &      4.5 &    -37.6 &      4.0 &  11.166 &  10.611 &  10.304 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
TYC 4532-731-1            &    80.6658531 &   +79.5750953 &  10.22 &  2.30 &  69 &   3 &     51.9 &      7.8 &      1.1 &     97.4 &      7.2 &    -46.1 &      6.8 &   8.200 &   7.583 &   7.345 &  12.554 &  11.144 &  11.880 &  10.549 &   9.787 &                  \tablenotemark{a}                   \\
2MASS J15554725+6840138   &   238.9463261 &   +68.6710286 &  10.66 &  3.05 & 145 &   2 &     51.8 &      4.8 &      0.8 &    -41.6 &      2.8 &    130.3 &      2.8 &   8.593 &   7.962 &   7.752 &  13.706 &  11.975 &  13.013 &  11.461 &  10.392 &                                                      \\
2MASS J10424990+2432086   &   160.7075097 &   +24.5356344 &  13.11 &  2.24 &  63 &   0 &     51.7 &      6.9 &      1.1 &    -81.9 &      4.5 &    -28.1 &      4.3 &  10.405 &   9.859 &   9.566 &  16.229 &  14.630 &  15.364 &  14.028 &  12.537 &                                                      \\
2MASS J09090798+2247413   &   137.2828922 &   +22.7945081 &  13.56 &  2.10 &  68 &   3 &     51.7 &      5.8 &      1.1 &    -88.9 &      4.9 &    -57.3 &      5.1 &  10.474 &   9.915 &   9.616 &  17.172 &  15.266 &  16.131 &  14.669 &  12.876 &                                                      \\
1RXS J044847.6+100302     &    72.1971961 &   +10.0504239 &  10.74 &  2.18 &  49 &   1 &     51.7 &      6.0 &      1.3 &    -81.5 &      5.6 &    -94.6 &      5.5 &   8.127 &   7.599 &   7.306 &  13.701 &  12.087 &  12.873 &  11.486 &  10.146 &                                                      \\
UPM1358+2752              &   209.7176772 &   +27.8706339 &  11.59 &  3.03 & 122 &   1 &     51.6 &      4.3 &      1.1 &     27.9 &      3.4 &     -3.1 &      3.2 &   9.052 &   8.589 &   8.337 &  14.715 &  13.055 &  13.817 &  12.471 &  11.090 &                                                      \\
2MASS J15102703+1328016   &   227.6130953 &   +13.4668508 &  12.31 &  3.03 &  97 &   0 &     51.6 &      4.8 &      1.1 &    102.0 &      3.0 &    -59.9 &      2.8 &   9.749 &   9.179 &   8.935 &  15.342 &  13.807 &  14.519 &  13.193 &  11.754 &                                                      \\
G 138-69                  &   253.8596744 &   +12.4368344 &  12.13 &  3.06 &  95 &   0 &     51.5 &      7.6 &      1.1 &     88.4 &      4.7 &   -259.2 &      4.6 & \nodata & \nodata & \nodata &  14.912 &  13.371 &  14.068 &  12.689 &  11.608 &                                                      \\
2MASS J17555802+2926097   &   268.9919731 &   +29.4359283 &  12.33 &  3.06 & 126 &   2 &     51.2 &      3.7 &      1.1 &     43.9 &      2.4 &    -24.1 &      2.4 &   9.759 &   9.183 &   8.909 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LP 300-45                 &    57.4707408 &   +30.1470367 &  14.61 &  2.35 &  46 &   0 &     51.1 &      6.7 &      1.5 &    142.3 &      4.1 &   -298.8 &      3.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
BD+83 526                 &   268.0037522 &   +83.0357386 &  10.33 &  3.04 & 144 &   1 &     51.0 &      7.2 &      0.8 &    -70.2 &      3.8 &      5.2 &      3.9 &   9.096 &   8.746 &   8.699 &  10.797 &  10.175 &  10.542 &  10.014 &   9.868 &                                                      \\
2MASS J08590927+2602569   &   134.7881700 &   +26.0505189 &  14.97 &  2.33 &  41 &   0 &     51.0 &      7.5 &      1.0 &    -94.8 &      6.5 &    321.6 &      6.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2202+5537              &   330.5849925 &   +55.6319386 &  14.08 &  2.38 &  87 &   0 &     50.9 &      4.8 &      1.6 &    145.0 &      3.6 &      0.1 &      3.3 &  11.006 &  10.417 &  10.113 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J05455659+4738511   &    86.4849308 &   +47.6467019 &  14.71 &  2.26 &  58 &   0 &     50.9 &      5.0 &      1.2 &   -132.7 &      4.1 &   -200.1 &      3.8 &  11.882 &  11.351 &  11.002 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 173-13                  &    24.6014594 &   +45.2815608 &  12.06 &  2.31 & 112 &   2 &     50.6 &      3.9 &      1.1 &    318.4 &      3.2 &    -84.8 &      3.2 & \nodata & \nodata & \nodata &  15.102 &  13.493 &  14.268 &  12.846 &  11.588 &                                                      \\
2MASS J21134479+3634517   &   318.4365525 &   +36.5806422 &  12.29 &  2.07 &  63 &   0 &     50.6 &      5.8 &      1.5 &    -27.3 &      4.9 &    -98.3 &      4.9 &   9.657 &   9.047 &   8.767 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J08284121+6602239   &   127.1721472 &   +66.0403503 &  11.82 &  2.43 & 148 &   1 &     50.5 &      3.6 &      0.8 &     41.8 &      3.4 &     93.5 &      3.2 &   9.197 &   8.583 &   8.338 &  15.251 &  13.506 &  14.354 &  12.840 &  11.342 &                                                      \\
G 257-30                  &   242.6168689 &   +73.9102486 &  13.39 &  3.08 & 152 &   1 &     50.4 &      4.9 &      0.8 &   -221.3 &      2.6 &    269.5 &      2.7 & \nodata & \nodata & \nodata &  17.113 &  15.223 &  16.219 &  14.680 &  12.999 &                                                      \\
UPM2007+2723              &   301.9986189 &   +27.3835525 &  14.10 &  2.92 &  53 &   1 &     50.4 &      4.2 &      1.5 &    -93.0 &      4.2 &      7.5 &      4.2 &  10.828 &  10.264 &   9.937 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
LP 162-24                 &   112.7875883 &   +47.7142461 &  14.98 &  2.38 &  61 &   0 &     50.3 &      6.0 &      1.1 &   -163.1 &      5.5 &   -285.9 &      4.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
NLTT 48486                &   294.8491392 &   +86.8658056 &  13.58 &  3.02 &  98 &   0 &     50.2 &      4.6 &      0.9 &   -174.8 &      5.5 &     79.5 &      5.5 &  11.118 &  10.515 &  10.270 &  16.704 &  14.999 &  15.799 &  14.402 &  13.018 &                                                      \\
G 249-30                  &    90.3237667 &   +67.3618119 &  13.32 &  2.38 & 119 &   2 &     50.1 &      4.0 &      1.0 &    173.0 &      3.2 &   -282.8 &      2.9 & \nodata & \nodata & \nodata &  16.456 &  14.911 &  15.585 &  14.244 &  12.869 &                                                      \\
UPM0217+5124              &    34.3036111 &   +51.4152483 &  15.58 &  2.29 &  38 &   0 &     49.9 &      6.9 &      1.1 &    -37.5 &      5.9 &    -68.8 &      5.9 &  11.869 &  11.266 &  10.964 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1831+6524              &   277.7926831 &   +65.4088481 &  12.44 &  3.07 & 151 &   0 &     49.8 &      4.1 &      0.7 &    136.8 &      2.4 &     58.7 &      2.4 &  10.050 &   9.497 &   9.229 &  15.724 &  13.900 &  14.874 &  13.299 &  11.939 &                                                      \\
G 164-50                  &   197.8849931 &   +29.5902528 &  12.94 &  3.04 & 126 &   0 &     49.7 &      4.5 &      1.0 &   -445.3 &      3.1 &    -83.6 &      2.9 & \nodata & \nodata & \nodata &  16.007 &  14.422 &  15.195 &  13.856 &  12.416 &                                                      \\
LP 81-30                  &   214.0469456 &   +23.3907739 &  10.82 &  3.04 & 100 &   3 &     49.7 &      5.0 &      1.0 &   -100.8 &      3.7 &   -173.6 &      3.7 &   8.713 &   8.167 &   7.928 &  13.445 &  11.862 &  12.751 &  11.284 &  12.262 &                                                      \\
UPM1930+2303              &   292.6617739 &   +23.0595664 &  14.73 &  2.29 &  43 &   0 &     49.7 &      7.8 &      3.1 &    -16.6 &      6.2 &      3.3 &      5.7 &   7.578 &   6.523 &   5.978 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
HD 154442                 &   256.2272164 &   +14.1391400 &  10.27 &  3.06 &  60 &   0 &     49.7 &      9.3 &      1.0 &     -5.2 &      4.8 &     -4.4 &      4.6 &   9.272 &   9.138 &   9.066 &  10.548 &  10.139 &  10.343 &  10.058 &   9.978 &                  \tablenotemark{a}                   \\
2MASS J18541711+1058091   &   283.5714128 &   +10.9696861 &  12.16 &  3.03 &  68 &   0 &     49.7 &      5.2 &      1.9 &     12.6 &      5.4 &    122.7 &      4.5 &   9.376 &   8.694 &   8.483 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1221+0939              &   185.2929358 &   +09.6578400 &  13.78 &  2.94 &  62 &   0 &     49.7 &     10.0 &      1.2 &    -35.5 &      5.1 &     -2.2 &      3.6 &  12.607 &  12.347 &  12.298 &  14.283 &  13.745 &  13.924 &  13.614 &  13.441 &                  \tablenotemark{a}                   \\
G 237-51                  &   183.0585014 &   +71.4238547 &  11.40 &  3.07 & 157 &   0 &     49.6 &      4.3 &      1.1 &   -373.0 &      3.4 &    167.5 &      3.4 & \nodata & \nodata & \nodata &  14.311 &  12.827 &  13.546 &  12.223 &  10.803 &                                                      \\
UPM1638+2435              &   249.7352731 &   +24.5999469 &  14.50 &  2.85 &  55 &   0 &     49.6 &      6.8 &      1.0 &    133.1 &      4.0 &     44.2 &      3.9 &  11.348 &  10.792 &  10.474 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J06272815+2129225   &    96.8678156 &   +21.4887792 &  14.36 &  2.18 &  41 &   0 &     49.6 &      6.9 &      1.0 &    129.1 &      4.6 &   -209.2 &      4.6 &  11.225 &  10.639 &  10.354 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0928+8608              &   142.0627642 &   +86.1427444 &  14.08 &  3.01 &  61 &   0 &     49.5 &      5.7 &      1.1 &    -47.2 &      8.5 &    -44.1 &      8.5 &  11.619 &  10.941 &  10.754 &  16.608 &  15.263 &  16.080 &  14.684 &  13.478 &                                                      \\
UPM0347+6345              &    56.8243236 &   +63.7546764 &  16.01 &  2.35 &  41 &   1 &     49.5 &      6.7 &      1.9 &    120.3 &      5.7 &     47.0 &      5.4 &  12.504 &  11.913 &  11.561 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2202+5538              &   330.5839367 &   +55.6384136 &  14.11 &  2.38 &  84 &   0 &     49.5 &      4.8 &      1.6 &    140.1 &      3.7 &      1.2 &      3.3 &  11.041 &  10.453 &  10.180 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0446+2633              &    71.6809919 &   +26.5537969 &  15.04 &  2.31 &  45 &   0 &     49.5 &      7.7 &      2.7 &     40.9 &      5.4 &    -48.8 &      5.2 &  11.714 &  11.129 &  10.817 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J20381440+2307524   &   309.5606369 &   +23.1313831 &   8.93 &  2.69 &  50 &   0 &     49.5 &      5.4 &      1.3 &    148.5 &      5.0 &     32.8 &      5.0 &  10.265 &  13.789 &   9.336 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{c}\tablenotemark{a}                   \\
NLTT 545                  &     2.9403256 &   +68.6233517 &  15.40 &  2.36 &  44 &   0 &     49.4 &      6.7 &      3.1 &   -227.7 &      5.4 &    -64.4 &      5.3 &  11.946 &  11.346 &  11.030 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UCAC3 180-15288           &    68.6885444 &   -00.4472092 &  12.17 &  2.19 &  43 &   0 &     49.4 &      6.9 &      1.0 &    -79.6 &      6.8 &   -231.1 &      6.8 & \nodata & \nodata & \nodata &  15.435 &  13.702 &  14.479 &  13.061 &  11.543 &                                                      \\
2MASS J00015110+6930084   &     0.4612342 &   +69.5020044 &  15.32 &  2.37 &  53 &   0 &     49.3 &      7.2 &      2.7 &   -157.1 &      5.8 &    -82.4 &      5.7 &  12.053 &  11.510 &  11.200 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2319+5441              &   349.9068733 &   +54.6996456 &  12.44 &  2.19 & 113 &   0 &     49.2 &      8.9 &      1.2 &     -7.1 &      5.5 &      0.0 &      5.5 &  10.650 &   9.912 &   9.745 &  14.409 &  13.194 &  13.783 &  12.714 &  12.158 &                  \tablenotemark{a}                   \\
2MASS J00283035+4147101   &     7.1260806 &   +41.7859817 &  12.08 &  2.20 &  71 &   1 &     49.2 &      5.2 &      1.0 &    -83.9 &      3.8 &    -32.9 &      3.8 &   9.653 &   9.072 &   8.772 &  15.069 &  13.457 &  14.235 &  12.865 &  11.522 &                                                      \\
2MASS J05295425+2900425   &    82.4761819 &   +29.0110186 &  14.63 &  2.25 &  50 &   0 &     49.2 &      4.7 &      1.9 &     26.3 &      3.8 &   -172.8 &      3.8 &  11.563 &  10.948 &  10.699 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J03273084+2212382   &    51.8788536 &   +22.2102881 &  13.03 &  2.38 &  52 &   0 &     49.2 &      7.4 &      1.2 &     76.6 &      4.7 &    -82.1 &      4.5 &  10.044 &   9.477 &   9.194 &  16.252 &  14.654 &  15.314 &  14.024 &  12.334 &                                                      \\
2E 2442                   &   169.5849525 &   +13.7939939 &  11.67 &  2.08 &  81 &   1 &     49.2 &      7.8 &      1.3 &     80.4 &      5.0 &    -40.8 &      4.5 &   9.087 &   8.516 &   8.258 &  14.624 &  13.076 &  13.812 &  12.490 &  11.130 &                                                      \\
2MASS J09582501+0656562   &   149.6048747 &   +06.9489544 &  13.40 &  1.92 &  47 &   0 &     49.2 &      7.0 &      1.1 &    160.8 &      7.2 &    -21.6 &      6.9 &  10.804 &  10.202 &   9.954 &  16.462 &  14.717 &  15.492 &  14.061 &  12.772 &                                                      \\
UPM1650+3045              &   252.6695514 &   +30.7617911 &  14.63 &  2.85 &  58 &   0 &     49.1 &      6.6 &      1.0 &    100.1 &      3.7 &    -71.3 &      3.6 &  11.331 &  10.768 &  10.434 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LHS 2958                  &   219.6386375 &   +41.5566081 &  14.80 &  2.89 &  55 &   1 &     49.0 &      7.5 &      1.0 &   -479.1 &      4.5 &   -418.1 &      4.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1519+1545              &   229.8869464 &   +15.7525708 &  12.85 &  3.03 &  95 &   1 &     49.0 &      6.2 &      1.0 &      0.6 &      3.3 &   -137.9 &      3.1 &  10.059 &   9.502 &   9.193 &  16.098 &  14.511 &  15.217 &  13.916 &  12.332 &                                                      \\
UPM1848+0447              &   282.2396064 &   +04.7865064 &  12.84 &  3.03 &  62 &   1 &     48.9 &      6.2 &      3.1 &   -100.7 &      4.4 &    -86.5 &      3.5 &  10.518 &   9.914 &   9.715 &  15.705 &  13.984 &  14.914 &  13.408 &  12.404 &                                                      \\
2MASS J06000658+2936555   &    90.0266189 &   +29.6137489 &  13.58 &  2.32 &  75 &   0 &     48.8 &      4.0 &      1.5 &   -146.8 &      3.0 &   -365.0 &      2.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1505-0153              &   226.3711950 &   -01.8957536 &  11.85 &  2.11 &  67 &   0 &     48.8 &     10.5 &      1.1 &    -13.1 &      6.1 &      6.5 &      5.8 &  10.918 &  10.641 &  10.566 &  12.453 &  11.885 &  12.128 &  11.763 &  11.595 &                  \tablenotemark{a}                   \\
UPM0216+5511              &    34.0473872 &   +55.1975539 &  13.45 &  2.32 & 114 &   1 &     48.7 &      4.1 &      1.1 &    -28.1 &      3.2 &   -104.9 &      3.1 &  10.667 &  10.161 &   9.869 &  16.762 &  15.140 &  15.855 &  14.453 &  12.898 &                                                      \\
LP 339-3                  &   309.0751936 &   +32.7925431 &  11.48 &  2.70 &  53 &   0 &     48.7 &      5.4 &      1.7 &     49.6 &      5.1 &   -168.5 &      5.1 &   9.284 &   8.691 &   8.478 &  14.116 &  12.601 & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM2010+2812              &   302.6534261 &   +28.2009489 &  13.84 &  2.92 &  51 &   1 &     48.7 &      5.0 &      1.5 &    127.5 &      4.7 &    -40.0 &      4.7 &  10.529 &   9.919 &   9.613 &  17.415 &  15.900 &  16.483 &  14.981 &  13.064 &                                                      \\
UPM0442+8030              &    70.6054914 &   +80.5141253 &  14.79 &  2.40 &  66 &   0 &     48.6 &      5.8 &      1.1 &    -62.1 &      6.8 &    -88.0 &      6.4 &  11.340 &  10.774 &  10.443 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0259+6341              &    44.9562042 &   +63.6869889 &  16.35 &  2.34 &  30 &   0 &     48.6 &      6.2 &      1.9 &     65.1 &      4.5 &    -37.6 &      4.5 &  12.951 &  12.365 &  12.120 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1000+1737              &   150.1717858 &   +17.6297675 &  13.86 &  2.09 &  69 &   0 &     48.6 &      8.9 &      0.8 &    -10.5 &      4.6 &     10.1 &      4.3 &  12.530 &  12.121 &  12.081 &  14.862 &  14.050 &  14.398 &  13.781 &  13.613 &                                                      \\
UPM1226+0740              &   186.7363536 &   +07.6809247 &  11.91 &  3.04 &  80 &   0 &     48.6 &      9.5 &      1.2 &    -57.8 &      6.0 &     52.4 &      4.9 &  10.689 &  10.308 &  10.237 &  12.736 &  12.084 &  12.325 &  11.911 &  11.735 &                                                      \\
2MASS J11291185+8442221   &   172.2933864 &   +84.7057925 &  15.53 &  2.02 &  35 &   0 &     48.5 &      7.8 &      1.2 &   -149.0 &     10.5 &    -80.7 &     10.5 &  12.548 &  11.933 &  11.693 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
NLTT 44419                &   257.5400658 &   +76.9435175 &  14.30 &  3.06 & 118 &   0 &     48.5 &      5.4 &      0.7 &    -37.8 &      3.1 &    342.5 &      3.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0225+6127              &    36.3488844 &   +61.4537217 &  13.60 &  2.32 &  87 &   1 &     48.5 &      4.7 &      1.9 &    -92.7 &      3.5 &     -6.4 &      3.5 &  10.725 &  10.169 &   9.905 &  17.011 &  15.415 &  16.039 &  14.735 &  13.017 &                                                      \\
NLTT 51063                &   317.6766050 &   +85.8381703 &  14.43 &  2.04 &  61 &   0 &     48.4 &      7.1 &      0.9 &    160.7 &      6.3 &   -283.2 &      6.2 & \nodata & \nodata & \nodata &  17.779 &  16.256 & \nodata & \nodata & \nodata &                                                      \\
UPM1248+6844              &   192.0124828 &   +68.7362600 &  13.15 &  3.09 & 161 &   0 &     48.4 &      4.3 &      0.8 &   -140.5 &      2.9 &    -59.5 &      2.7 &  10.676 &  10.138 &   9.883 &  16.552 &  14.654 &  15.655 &  14.096 &  12.624 &                                                      \\
UPM0316+3857              &    49.2323553 &   +38.9639183 &  12.92 &  2.35 & 103 &   0 &     48.4 &      3.6 &      1.1 &    -78.7 &      3.2 &     19.1 &      3.1 &  10.209 &   9.598 &   9.323 &  16.122 &  14.462 &  15.241 &  13.909 &  12.319 &                                                      \\
2MASS J09104829+3127268   &   137.7014078 &   +31.4572650 &  12.21 &  2.93 & 107 &   2 &     48.4 &      3.3 &      1.0 &     43.5 &      3.2 &    -47.6 &      3.4 &   9.722 &   9.139 &   8.871 &  15.393 &  13.773 &  14.538 &  13.143 &  12.381 &                                                      \\
G 131-70                  &     7.2192672 &   +24.0523828 &  12.83 &  2.12 &  54 &   1 &     48.3 &      7.0 &      0.9 &    150.4 &      4.0 &   -254.9 &      3.9 & \nodata & \nodata & \nodata &  15.686 &  14.081 &  14.876 &  13.432 &  12.522 &                                                      \\
UPM0535+6736              &    83.7896664 &   +67.6075803 &  14.68 &  2.30 &  70 &   1 &     48.2 &      4.9 &      1.1 &    -41.0 &      3.8 &     35.9 &      3.6 &  11.403 &  10.802 &  10.495 & \nodata &  16.657 &  17.375 &  16.055 &  14.152 &                                                      \\
2MASS J16480454+4522429   &   252.0191764 &   +45.3787419 &  12.09 &  3.07 & 129 &   0 &     48.2 &      4.7 &      0.9 &     33.8 &      2.5 &     26.5 &      2.4 &   9.354 &   8.773 &   8.518 &  15.341 &  13.826 &  14.530 &  13.226 &  11.775 &                                                      \\
G 111-52                  &   121.2630408 &   +41.3560689 &  13.73 &  2.37 & 105 &   3 &     48.2 &      3.7 &      1.1 &   -336.6 &      3.5 &   -206.8 &      3.3 & \nodata & \nodata & \nodata &  16.906 &  15.358 &  16.169 &  14.733 &  13.269 &                                                      \\
UPM0458+2737              &    74.5472669 &   +27.6181156 &  14.19 &  2.22 &  48 &   0 &     48.2 &      7.3 &      2.7 &     86.8 &      6.0 &    -92.3 &      5.7 &  11.267 &  10.678 &  10.397 &  17.313 &  15.759 &  16.454 &  15.017 &  13.495 &                                                      \\
G 85-49                   &    77.9208281 &   +26.9666556 &  13.44 &  2.21 &  59 &   0 &     48.1 &      5.4 &      3.1 &    209.1 &      4.5 &   -152.1 &      4.2 & \nodata & \nodata & \nodata &  16.624 &  14.897 &  15.670 &  14.288 &  12.834 &                                                      \\
G 41-13                   &   134.7187669 &   +21.0749017 &  12.54 &  2.10 &  55 &   0 &     48.1 &      4.8 &      1.0 &    183.6 &      4.7 &   -318.8 &      4.7 & \nodata & \nodata & \nodata &  15.477 &  13.821 &  14.630 &  13.219 &  11.907 &                                                      \\
2MASS J22003629+7021113   &   330.1528822 &   +70.3534872 &  14.66 &  2.38 &  66 &   0 &     48.0 &      6.1 &      1.7 &    145.2 &      4.3 &     85.1 &      4.0 &  11.573 &  10.957 &  10.687 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J07011069+1558280   &   105.2944692 &   +15.9737150 &  14.58 &  2.21 &  39 &   0 &     48.0 &      6.0 &      1.1 &    -10.4 &      5.0 &   -187.5 &      4.9 &  11.375 &  10.828 &  10.499 &  17.697 &  16.093 &  16.980 &  15.501 &  13.729 &                                                      \\
UPM2033+1430              &   308.2967925 &   +14.5047897 &  14.41 &  1.94 &  35 &   0 &     48.0 &      6.6 &      0.8 &    -13.2 &      6.9 &    -63.9 &      6.9 &  11.062 &  10.435 &  10.167 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0419+0944              &    64.7839472 &   +09.7472275 &  12.59 &  2.22 &  55 &   0 &     48.0 &      5.6 &      1.4 &     45.4 &      4.5 &    131.8 &      4.4 &   9.990 &   9.409 &   9.156 &  15.620 &  13.999 &  14.707 &  13.379 &  12.038 &                                                      \\
UPM1738+7545              &   264.6761781 &   +75.7547681 &  14.14 &  3.09 & 119 &   2 &     47.9 &      5.1 &      0.8 &   -103.8 &      2.8 &    -93.3 &      2.8 &  11.683 &  11.129 &  10.873 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2022+7454              &   305.7047547 &   +74.9051472 &  14.20 &  3.05 & 101 &   1 &     47.9 &      5.9 &      1.1 &    128.6 &      3.8 &     67.7 &      3.8 &  11.563 &  11.041 &  10.772 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
WD 0810+489               &   123.5469192 &   +48.7572636 &  15.22 &  2.37 &  55 &   0 &     47.9 &      4.0 &      1.0 &     61.1 &      3.6 &   -254.9 &      3.4 & \nodata & \nodata & \nodata &  15.397 &  15.023 &  15.168 &  14.923 &  14.912 &                                                      \\
UPM0002+2933              &     0.5839197 &   +29.5519533 &  12.84 &  2.27 &  65 &   0 &     47.8 &      6.1 &      1.3 &     11.1 &      4.0 &   -124.1 &      4.0 &  10.252 &   9.699 &   9.438 &  15.737 &  14.205 &  14.926 &  13.601 &  12.261 &                                                      \\
2MASS J13333371+7029412   &   203.3888753 &   +70.4948836 &  11.63 &  3.10 & 230 &   2 &     47.7 &      3.3 &      0.8 &   -127.7 &      2.5 &     20.9 &      2.5 &   9.227 &   8.608 &   8.342 &  14.906 &  13.122 &  14.131 &  12.599 &  11.200 &                                                      \\
UPM1226+5100              &   186.5788458 &   +51.0105903 &  15.48 &  3.07 &  42 &   1 &     47.7 &      7.1 &      1.2 &     38.0 &      5.0 &     39.1 &      4.9 &  12.179 &  11.611 &  11.312 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM0902+1350              &   135.5509439 &   +13.8435500 &  13.97 &  2.31 &  36 &   0 &     47.7 &      7.0 &      1.0 &      6.3 &      5.2 &    -17.4 &      4.7 &  12.420 &  11.962 &  11.872 &  14.997 &  14.093 &  14.497 &  13.765 &  13.477 &                                                      \\
UPM0057+4850              &    14.3637792 &   +48.8470719 &  13.81 &  2.31 & 102 &   0 &     47.6 &      4.1 &      1.1 &     37.1 &      3.2 &   -134.7 &      3.2 &  11.093 &  10.527 &  10.260 &  17.153 &  15.399 &  16.055 &  14.772 &  13.253 &                                                      \\
UPM1306+1330              &   196.5830772 &   +13.5021900 &  13.82 &  2.97 &  76 &   3 &     47.6 &      9.7 &      1.1 &    -16.8 &      5.9 &   -119.8 &      4.6 &  10.757 &  10.194 &   9.891 &  17.411 &  15.533 &  16.411 &  14.882 &  13.150 &                                                      \\
UPM2015+4514              &   303.8871556 &   +45.2388386 &  14.85 &  2.26 &  64 &   0 &     47.5 &      5.5 &      1.4 &      5.7 &      4.0 &    -50.4 &      4.0 &  11.755 &  11.174 &  10.912 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1633+3734              &   248.2523431 &   +37.5823206 &  16.08 &  2.85 &  34 &   0 &     47.5 &      7.9 &      1.0 &     28.1 &      4.8 &    -88.9 &      4.7 &  12.922 &  12.390 &  12.092 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LP 321-248                &   191.7431419 &   +27.8837319 &  14.29 &  2.90 &  67 &   0 &     47.5 &      5.9 &      1.1 &   -122.9 &      3.6 &    197.4 &      3.3 &  11.542 &  11.046 &  10.766 &  17.475 &  15.759 &  16.525 &  15.172 &  13.682 &                                                      \\
LHS 1514                  &    48.0582522 &   +22.0183183 &  14.31 &  2.34 &  50 &   0 &     47.5 &      6.5 &      1.2 &    512.0 &      3.7 &   -560.7 &      3.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0641+1226              &   100.4287008 &   +12.4454108 &  13.36 &  2.28 &  54 &   0 &     47.5 &      6.1 &      1.2 &     14.0 &      5.2 &    -28.3 &      5.2 &  10.227 &   9.676 &   9.358 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1527+0740              &   231.9386228 &   +07.6752689 &  10.26 &  3.03 &  80 &   1 &     47.5 &      7.1 &      1.0 &    100.3 &      4.1 &     16.9 &      4.1 &   8.149 &   7.530 &   7.278 &  12.942 &  11.448 &  12.167 &  10.816 &   9.848 &                                                      \\
NLTT 49084                &   302.3975278 &   +85.0522081 &  15.01 &  2.05 &  70 &   1 &     47.4 &      6.3 &      0.9 &    139.0 &      7.6 &    140.3 &      7.6 &  12.069 &  11.490 &  11.215 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J23551516+5155292   &   358.8152342 &   +51.9250392 &  15.28 &  2.20 &  54 &   1 &     47.4 &      5.4 &      1.1 &    317.6 &      4.8 &     66.0 &      4.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2311+4320              &   347.9642106 &   +43.3368553 &  10.73 &  2.20 &  76 &   1 &     47.4 &     10.1 &      1.1 &      2.3 &      5.6 &      6.0 &      5.5 &   6.292 &   5.355 &   4.949 &  14.840 &  13.174 &  14.004 &  12.161 &   9.613 &                                                      \\
UPM0346+3626              &    56.7286689 &   +36.4498181 &  14.45 &  2.36 &  41 &   0 &     47.4 &      7.1 &      1.4 &     -6.6 &      5.2 &     -1.1 &      4.9 &  12.886 &  12.505 &  12.451 &  15.359 &  14.539 &  14.931 &  14.292 &  13.954 &                  \tablenotemark{a}                   \\
UPM0603+3606              &    90.7673536 &   +36.1072114 &  13.71 &  2.33 &  62 &   1 &     47.4 &      4.5 &      1.2 &     38.1 &      3.8 &   -119.8 &      3.8 &  10.667 &  10.103 &   9.839 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LP 370-39                 &   145.8812742 &   +23.9212917 &  14.15 &  2.29 &  57 &   1 &     47.4 &      6.6 &      0.9 &   -200.5 &      4.4 &      3.4 &      4.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LHS 6297                  &   238.7548381 &   +13.6626936 &  13.43 &  3.03 &  83 &   1 &     47.4 &      8.0 &      1.0 &   -328.6 &      4.4 &    317.2 &      4.3 & \nodata & \nodata & \nodata &  16.362 &  14.825 &  15.572 &  14.179 &  12.941 &                                                      \\
LHS 3057                  &   229.8229439 &   +67.8564144 &  11.90 &  3.04 & 158 &   1 &     47.3 &      4.1 &      0.9 &   -465.8 &      2.5 &    402.0 &      2.5 & \nodata & \nodata & \nodata &  15.049 &  13.430 &  14.198 &  12.796 &  11.412 &                                                      \\
UPM0257+6319              &    44.2994556 &   +63.3231514 &  16.25 &  2.34 &  31 &   0 &     47.3 &      7.9 &      1.6 &     33.5 &      6.3 &   -107.1 &      6.2 &  12.624 &  12.011 &  11.717 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM0210+4713              &    32.6890447 &   +47.2236286 &  13.39 &  2.34 & 120 &   0 &     47.3 &      3.7 &      0.9 &     84.6 &      3.0 &   -123.6 &      3.0 &  10.628 &  10.041 &   9.759 &  16.879 &  15.117 &  15.815 &  14.442 &  12.774 &                                                      \\
UPM0346+3719              &    56.7241542 &   +37.3315883 &  13.87 &  2.38 &  66 &   0 &     47.2 &      6.1 &      1.3 &    -14.6 &      4.8 &      0.2 &      4.6 &  12.207 &  11.756 &  11.637 &  15.483 &  14.358 &  14.916 &  14.013 &  13.541 &                                                      \\
LHS 3136                  &   239.4996800 &   +20.5947286 &  12.97 &  3.04 & 123 &   2 &     47.2 &      4.0 &      0.9 &    158.9 &      2.5 &   -519.8 &      2.5 & \nodata & \nodata & \nodata &  16.026 &  14.484 &  15.183 &  13.849 &  12.412 &                                                      \\
2MASS J16295465+0453253   &   247.4778758 &   +04.8900858 &  11.67 &  3.03 &  61 &   0 &     47.2 &     10.0 &      1.3 &     35.6 &      4.8 &    -84.6 &      4.6 &   9.150 &   8.564 &   8.296 &  14.610 &  13.073 & \nodata & \nodata &  11.095 &                  \tablenotemark{a}                   \\
UPM1939+6119              &   294.8044542 &   +61.3202861 &  11.09 &  3.05 &  86 &   0 &     47.1 &      4.9 &      1.2 &     34.8 &      3.4 &   -151.8 &      3.4 &   8.877 &   8.237 &   8.024 &  13.943 &  12.426 &  13.146 &  11.828 &  10.754 &                                                      \\
2MASS J22505505+4959132   &   342.7302097 &   +49.9870047 &  12.70 &  2.19 & 113 &   0 &     47.1 &      4.7 &      1.2 &    121.9 &      3.7 &     -3.9 &      3.6 &   9.804 &   9.210 &   8.920 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0558+3911              &    89.6088814 &   +39.1996700 &  12.97 &  2.35 &  84 &   0 &     47.1 &      4.4 &      1.4 &     91.7 &      3.4 &    -92.9 &      3.4 &  10.200 &   9.608 &   9.334 &  16.237 &  14.604 &  15.344 &  13.978 &  12.375 &                                                      \\
LSPM J1811+1426           &   272.8634083 &   +14.4477097 &  10.99 &  3.03 &  62 &   0 &     47.1 &      6.7 &      1.1 &    -47.7 &      5.0 &   -168.8 &      5.0 &   8.882 &   8.268 &   8.075 &  13.436 &  11.971 &  12.706 &  11.351 &  10.500 &                                                      \\
2MASS J09594534+7211598   &   149.9387825 &   +72.2003314 &  11.55 &  2.96 & 168 &   3 &     47.0 &      4.2 &      1.0 &    -19.4 &      3.7 &    100.6 &      3.7 &   9.059 &   8.503 &   8.226 &  14.638 &  13.135 &  13.856 &  12.555 &  11.133 &                                                      \\
UPM2141+3650              &   325.2694964 &   +36.8460444 &  14.97 &  2.28 &  42 &   0 &     47.0 &      6.2 &      1.1 &     82.2 &      4.1 &     71.0 &      4.0 &  11.929 &  11.326 &  11.055 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2331+2458              &   352.8951975 &   +24.9698622 &  13.75 &  2.19 &  54 &   1 &     47.0 &      6.5 &      1.1 &     12.2 &      3.5 &      3.4 &      3.5 &  12.453 &  12.053 &  11.971 &  14.609 &  13.821 &  14.181 &  13.624 &  13.407 &                                                      \\
G 100-19                  &    83.5304544 &   +22.6616269 &  13.16 &  2.20 &  60 &   0 &     47.0 &      4.3 &      1.4 &    138.7 &      3.9 &    331.5 &      3.9 & \nodata & \nodata & \nodata &  16.406 &  14.616 &  15.428 &  13.944 &  12.547 &                                                      \\
UPM2256+7600              &   344.1132328 &   +76.0027128 &  13.41 &  2.19 & 102 &   0 &     46.9 &      5.1 &      1.2 &     35.7 &      3.7 &    -36.0 &      3.7 &  10.614 &  10.015 &   9.774 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0112+7450              &    18.1941597 &   +74.8478589 &  15.47 &  2.32 &  44 &   1 &     46.9 &      7.5 &      1.3 &     -4.7 &      5.9 &      1.3 &      5.6 &  13.599 &  13.001 &  12.836 &  16.908 &  15.849 &  16.412 &  15.449 &  14.938 &                                                      \\
UPM1013+1714              &   153.3039153 &   +17.2394892 &  14.47 &  2.06 &  48 &   1 &     46.9 &      7.7 &      1.2 &    -24.5 &      4.7 &    -25.7 &      4.4 &  12.121 &  11.504 &  11.251 &  17.029 &  15.447 &  16.187 &  14.906 &  13.930 &                                                      \\
UPM1916+8733              &   289.1744869 &   +87.5631528 &  14.59 &  2.04 &  57 &   1 &     46.8 &      5.3 &      1.0 &     30.1 &      7.1 &    183.4 &      7.1 &  12.120 &  11.473 &  11.254 &  17.275 &  15.867 &  16.622 &  15.298 &  13.937 &                                                      \\
UPM0940+3825              &   145.1380253 &   +38.4179669 &  14.76 &  2.37 &  60 &   0 &     46.8 &      4.8 &      1.2 &   -150.4 &      5.0 &    -28.9 &      4.9 &  11.618 &  11.051 &  10.745 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J05534403+3150526   &    88.4332311 &   +31.8473647 &  13.73 &  2.32 &  70 &   0 &     46.8 &      4.8 &      1.4 &    -48.7 &      3.5 &   -153.8 &      3.5 &  10.711 &  10.169 &   9.859 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UCAC2 35205366            &   122.5860875 &   +09.5876461 &  10.86 &  2.36 &  37 &   0 &     46.8 &      7.4 &      1.0 &    -88.7 &      9.2 &    -24.3 &      9.2 &   8.382 &   7.807 &   7.510 &  13.398 &  11.919 &  12.643 &  11.341 &  10.357 &                                                      \\
UPM0959+0722              &   149.7679944 &   +07.3795817 &  12.96 &  1.97 &  56 &   0 &     46.8 &      7.7 &      1.2 &     34.8 &      7.0 &   -114.3 &      6.8 &  10.777 &  10.134 &   9.938 &  15.211 &  13.804 &  14.509 &  13.190 &  12.399 &                                                      \\
2MASS J16060319+0333215   &   241.5129383 &   +03.5556336 &  11.71 &  3.02 &  79 &   1 &     46.8 &      7.6 &      0.9 &   -120.4 &      3.3 &    -90.3 &      2.7 &   9.643 &   9.030 &   8.803 &  14.183 &  12.726 &  13.476 &  12.119 &  11.310 &                                                      \\
NLTT 12285                &    60.1894536 &   +62.8784658 &  14.90 &  2.35 &  64 &   0 &     46.7 &      4.7 &      1.9 &    115.9 &      4.1 &   -297.9 &      3.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0040+3354              &    10.1504528 &   +33.9025858 &  13.93 &  2.27 &  64 &   0 &     46.7 &      5.8 &      0.9 &    114.4 &      4.2 &     29.3 &      4.1 &  10.975 &  10.401 &  10.098 &  17.226 &  15.571 &  16.297 &  14.934 &  13.285 &                                                      \\
UPM2316+3728              &   349.0682233 &   +37.4681050 &  12.88 &  2.20 &  78 &   0 &     46.6 &      6.0 &      1.5 &     42.0 &      3.7 &   -111.7 &      3.7 &  10.413 &   9.793 &   9.526 &  15.677 &  14.132 &  14.866 &  13.562 &  12.306 &                                                      \\
UPM1227+0745              &   186.7855950 &   +07.7572922 &  12.47 &  3.04 &  86 &   1 &     46.6 &      9.8 &      1.2 &    -39.3 &      5.9 &     -6.7 &      4.7 &  11.113 &  10.630 &  10.552 &  13.688 &  12.770 &  13.162 &  12.506 &  12.262 &                  \tablenotemark{a}                   \\
NLTT 50141                &   313.1423228 &   +73.2763633 &  14.91 &  3.02 &  54 &   0 &     46.5 &      7.0 &      2.9 &    270.5 &      4.7 &    219.1 &      4.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2106+4437              &   316.5691072 &   +44.6169197 &  13.95 &  2.30 &  74 &   0 &     46.5 &      4.1 &      1.8 &    -16.3 &      3.2 &   -136.8 &      3.1 &  10.969 &  10.396 &  10.128 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 171-61                  &     8.0024169 &   +43.9426172 &  11.80 &  2.27 &  70 &   1 &     46.5 &      5.5 &      1.1 &    296.4 &      3.9 &   -268.1 &      3.9 & \nodata & \nodata & \nodata &  14.463 &  12.940 &  13.738 &  12.333 &  11.382 &                                                      \\
UPM2206+3533              &   331.7149133 &   +35.5505475 &  14.82 &  2.11 &  45 &   0 &     46.5 &      6.2 &      0.8 &     30.1 &      4.6 &     38.4 &      4.6 &  11.996 &  11.424 &  11.202 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM1217+1123              &   184.2968089 &   +11.3918492 &  11.01 &  2.94 &  69 &   3 &     46.5 &      9.6 &      1.2 &    -39.4 &      5.9 &     48.3 &      5.4 &   8.878 &   8.247 &   8.022 &  13.562 &  12.096 &  12.870 &  11.469 &  10.584 &                                                      \\
UPM1118+1005              &   169.7027600 &   +10.0978061 &  12.47 &  2.94 &  78 &   0 &     46.5 &      8.8 &      0.9 &    -21.3 &      5.8 &    -16.1 &      4.9 &  11.429 &  11.188 &  11.146 &  12.971 &  12.464 &  13.000 &  12.407 &  13.015 &                  \tablenotemark{a}                   \\
StKM 1-407                &    56.6384683 &   -00.3843100 &  10.81 &  2.19 &  43 &   1 &     46.5 &      7.5 &      1.1 &    -58.2 &      6.7 &    -14.9 &      6.7 &   8.988 &   8.388 &   8.205 &  12.711 &  11.489 &  12.110 &  10.929 &  10.430 &                  \tablenotemark{a}                   \\
TYC 4866-825-1            &   128.0032611 &   -02.8015181 &  11.80 &  2.32 &  67 &   0 &     46.5 &     10.5 &      0.9 &     55.1 &      7.1 &    -33.2 &      6.4 &  10.683 &  10.457 &  10.404 &  12.315 &  11.764 &  12.016 &  11.589 &  11.499 &                  \tablenotemark{a}                   \\
UPM2325+4717              &   351.4092967 &   +47.2849086 &  10.62 &  2.20 &  91 &   2 &     46.4 &      8.0 &      1.1 &     30.1 &      4.8 &      9.0 &      4.8 &   8.260 &   7.682 &   7.463 &  13.201 &  11.739 &  12.434 &  11.160 &   9.989 &                  \tablenotemark{a}                   \\
2MASS J17553277+1648587   &   268.8901367 &   +16.8145761 &  14.00 &  3.03 &  61 &   0 &     46.4 &      7.5 &      1.4 &    894.9 &      4.6 &   -447.4 &      4.5 & \nodata & \nodata & \nodata &  16.986 &  15.293 &  16.033 &  14.634 &  13.331 &                                                      \\
LHS 6064                  &    56.3176778 &   +04.0422650 &  14.08 &  2.12 &  38 &   0 &     46.4 &      7.9 &      1.2 &    298.4 &      6.4 &   -369.2 &      6.3 & \nodata & \nodata & \nodata &  17.237 &  15.394 &  16.294 &  14.742 &  13.058 &                                                      \\
LP 51-17                  &    15.2037344 &   +66.9483181 &  11.86 &  2.35 &  99 &   2 &     46.3 &      4.5 &      2.8 &   -237.5 &      3.5 &    -51.8 &      3.3 & \nodata & \nodata & \nodata &  14.986 &  13.425 &  14.086 &  12.772 &  11.347 &                                                      \\
Cl* Melotte 22 MT 113     &    58.2693919 &   +22.3045483 &  14.30 &  2.38 &  41 &   0 &     46.3 &      7.1 &      1.1 &    319.7 &      4.2 &    -56.4 &      4.1 & \nodata & \nodata & \nodata &  17.076 &  15.451 &  16.242 &  14.877 &  13.592 &                                                      \\
LP 279-37                 &   276.9911089 &   +37.4055472 &  10.97 &  2.99 &  53 &   0 &     46.2 &      7.0 &      1.3 &     -2.4 &      5.1 &    339.8 &      5.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{c}                                    \\
LP 415-213                &    68.5993522 &   +20.8818425 &  14.28 &  2.27 &  39 &   0 &     46.2 &      6.3 &      1.7 &     27.7 &      5.9 &   -219.8 &      5.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
2MASS J15183145+2036279   &   229.6310922 &   +20.6082000 &  13.41 &  3.04 &  79 &   1 &     46.0 &      6.2 &      1.4 &      7.9 &      3.7 &     94.8 &      3.8 &  10.119 &   9.606 &   9.268 & \nodata &  15.455 & \nodata & \nodata &  12.641 &                                                      \\
LP 473-9                  &    54.1097147 &   +11.8006353 &  12.60 &  2.20 &  68 &   0 &     46.0 &      6.0 &      1.6 &    231.8 &      4.7 &   -123.8 &      4.6 & \nodata & \nodata & \nodata &  15.343 &  13.822 &  14.570 &  13.197 &  12.121 &                                                      \\
GJ 3805                   &   206.5072114 &   +57.0098564 &  13.93 &  3.08 &  96 &   0 &     45.9 &      3.9 &      1.0 &   -200.4 &      2.7 &    187.8 &      2.6 &  13.704 &  13.821 &  13.757 &  13.472 &  13.428 &  13.326 &  13.575 &  13.829 &                                                      \\
2MASS J17311988+3008217   &   262.8318750 &   +30.1392661 &  13.78 &  3.04 &  66 &   0 &     45.9 &      5.3 &      1.0 &   -189.8 &      3.1 &    -23.2 &      3.1 &  10.944 &  10.386 &  10.096 &  17.164 &  15.379 &  16.214 &  14.801 &  13.158 &                                                      \\
UPM1821+2005              &   275.3955981 &   +20.0851344 &  13.91 &  3.04 &  69 &   1 &     45.9 &      4.5 &      1.3 &     30.0 &      2.7 &     41.2 &      2.8 &  11.139 &  10.601 &  10.331 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0151+4729              &    27.9230722 &   +47.4888397 &  13.27 &  2.31 & 132 &   1 &     45.8 &      3.4 &      1.1 &    122.6 &      2.8 &    -60.5 &      2.7 &  10.671 &  10.124 &   9.844 &  16.565 &  14.814 &  15.621 &  14.227 &  12.773 &                                                      \\
2MASS J13360002+4024118   &   204.0002997 &   +40.4034097 &  13.72 &  3.09 & 105 &   2 &     45.8 &      4.1 &      1.1 &     38.9 &      2.9 &     24.3 &      2.8 &  10.717 &  10.090 &   9.823 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0447+3433              &    71.9955186 &   +34.5605478 &  14.06 &  2.39 &  79 &   1 &     45.8 &      6.9 &      3.3 &      5.8 &      5.3 &      3.9 &      5.1 &  10.919 &   9.975 &   9.659 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
2MASS J20483385+1952450   &   312.1415339 &   +19.8795267 &  13.12 &  1.98 &  39 &   0 &     45.8 &      6.6 &      0.9 &    106.5 &      4.9 &     80.7 &      4.9 &  10.171 &   9.568 &   9.278 &  16.319 &  14.551 &  15.264 &  13.943 &  12.314 &                                                      \\
UPM0031+4758              &     7.8624258 &   +47.9697806 &  15.15 &  2.21 &  45 &   0 &     45.7 &      6.9 &      0.9 &     14.2 &      5.6 &      5.1 &      5.6 &  13.845 &  13.477 &  13.512 &  15.898 &  15.139 &  15.561 &  14.936 &  14.773 &                                                      \\
UPM0255+3422              &    43.9693917 &   +34.3810050 &  14.67 &  2.34 &  58 &   0 &     45.7 &      5.8 &      1.0 &     22.9 &      4.6 &   -121.7 &      4.6 &  11.716 &  11.136 &  10.839 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0218+6958              &    34.6757342 &   +69.9754608 &  11.65 &  2.31 & 127 &   3 &     45.6 &      5.6 &      3.3 &    -10.0 &      4.0 &     11.5 &      3.9 &   9.796 &   9.208 &   9.003 &  13.790 &  12.428 &  13.212 &  11.993 &  11.352 &                                                      \\
G 262-25                  &   310.7457844 &   +66.8431003 &  10.93 &  3.00 &  94 &   2 &     45.6 &      5.0 &      1.4 &   -247.5 &      4.0 &   -182.0 &      3.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1420+6126              &   215.0591292 &   +61.4421783 &  15.01 &  3.09 &  59 &   0 &     45.6 &      6.3 &      1.0 &    -97.2 &      4.6 &    -41.3 &      4.6 &  11.485 &  10.855 &  10.549 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 202-63                  &   248.8519847 &   +45.6500497 &  13.50 &  3.07 & 108 &   0 &     45.6 &      6.0 &      1.0 &     19.7 &      2.9 &   -286.6 &      2.9 & \nodata & \nodata & \nodata &  16.836 &  15.092 &  15.887 &  14.476 &  13.025 &                                                      \\
UPM1659+3822              &   254.7671833 &   +38.3829986 &  14.18 &  3.05 &  85 &   1 &     45.6 &      5.1 &      1.2 &     68.1 &      3.1 &    -28.1 &      3.1 &  11.058 &  10.466 &  10.190 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0530+3217              &    82.7200556 &   +32.2880764 &  14.08 &  2.25 &  72 &   1 &     45.6 &      4.4 &      1.3 &     84.5 &      3.2 &    -17.9 &      3.1 &  11.122 &  10.549 &  10.235 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2148+2901              &   327.0247561 &   +29.0276306 &  14.48 &  2.10 &  38 &   1 &     45.6 &      6.8 &      1.0 &     33.4 &      4.1 &    -52.7 &      4.0 &  11.760 &  11.119 &  10.877 &  17.090 &  15.713 &  16.327 &  15.046 &  13.718 &                                                      \\
UPM2305+2856              &   346.3526281 &   +28.9437497 &  13.69 &  2.18 &  44 &   1 &     45.6 &      7.7 &      0.9 &    -69.3 &      3.7 &    -57.7 &      3.6 &  11.069 &  10.468 &  10.237 &  16.455 &  14.862 &  15.678 &  14.269 &  13.002 &                                                      \\
UPM2331+2507              &   352.9305914 &   +25.1328122 &  11.98 &  2.19 &  65 &   2 &     45.6 &      7.0 &      1.1 &     32.5 &      3.7 &     -1.2 &      3.6 &  10.687 &  10.326 &  10.239 &  12.906 &  12.141 &  12.495 &  11.934 &  11.699 &                  \tablenotemark{a}                   \\
2MASS J21055604+2309450   &   316.4828953 &   +23.1617453 &  13.75 &  2.06 &  41 &   0 &     45.6 &      4.4 &      1.1 &   -162.1 &      4.1 &   -203.8 &      4.1 &  10.877 &  10.258 &  10.056 &  16.736 &  15.196 &  15.846 &  14.559 &  12.997 &                  \tablenotemark{a}                   \\
NLTT 47551                &   288.2033089 &   +53.7209297 &  13.75 &  3.08 & 119 &   1 &     45.5 &      2.2 &      1.0 &    144.4 &      1.9 &    138.1 &      1.9 &  13.616 &  13.734 &  13.824 &  13.114 &  13.132 &  13.066 &  13.350 &  13.636 &                                                      \\
UPM2006+4533              &   301.7396747 &   +45.5542167 &  12.80 &  2.95 & 114 &   1 &     45.5 &      3.6 &      1.2 &     35.9 &      2.8 &     28.8 &      2.8 &  10.182 &   9.590 &   9.326 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1121+3206              &   170.3037617 &   +32.1006458 &  13.49 &  2.94 &  64 &   4 &     45.5 &      5.9 &      1.1 &    107.5 &      4.4 &    -39.1 &      4.3 &  10.815 &  10.245 &   9.982 &  16.546 &  14.964 &  15.651 &  14.356 &  12.884 &                                                      \\
EGGR 344                  &   118.3630075 &   +52.4910639 &  16.10 &  2.37 &  33 &   0 &     45.4 &      6.9 &      0.9 &    -88.3 &      6.8 &   -256.7 &      6.2 & \nodata & \nodata & \nodata &  15.943 &  15.597 &  15.676 &  15.542 &  15.677 &                                                      \\
2MASS J05430736+3637012   &    85.7799478 &   +36.6167756 &  16.00 &  2.26 &  31 &   0 &     45.4 &      4.5 &      1.3 &   -159.4 &      3.6 &    -48.1 &      3.6 &  14.783 &  14.595 &  14.507 &  16.246 &  15.679 &  15.982 &  15.534 &  15.284 &                                                      \\
2MASS J07181290+1342167   &   109.5536322 &   +13.7044997 &  12.07 &  2.29 &  39 &   0 &     45.4 &      5.4 &      1.0 &    -35.6 &      5.0 &    -40.9 &      4.8 &   9.361 &   8.689 &   8.448 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1543+0648              &   235.8586592 &   +06.8004761 &  13.17 &  3.03 &  63 &   0 &     45.4 &      7.6 &      0.9 &     41.2 &      3.9 &    -19.1 &      3.8 &  10.516 &   9.932 &   9.715 &  16.177 &  14.687 &  15.355 &  14.075 &  12.658 &                  \tablenotemark{a}                   \\
UPM1148+0513              &   177.1494936 &   +05.2287442 &  12.25 &  2.94 &  68 &   2 &     45.4 &      9.3 &      1.1 &     35.4 &      5.5 &    -66.1 &      4.7 &  10.802 &  10.365 &  10.224 &  13.367 &  12.520 &  12.893 &  12.235 &  11.951 &                  \tablenotemark{a}                   \\
G 238-52                  &   207.7357267 &   +62.4181183 &  14.07 &  3.09 & 100 &   0 &     45.3 &      4.5 &      0.8 &   -384.8 &      3.2 &   -126.9 &      3.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0458+6041              &    74.7125597 &   +60.6964067 &  14.26 &  2.38 &  77 &   1 &     45.3 &      4.8 &      2.0 &     26.4 &      4.2 &     31.3 &      4.0 &  11.413 &  10.881 &  10.601 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM0640+5242              &   100.1928725 &   +52.7078614 &  13.12 &  2.38 & 136 &   3 &     45.3 &      3.3 &      1.1 &     38.4 &      2.8 &     -6.4 &      2.5 &  10.421 &   9.881 &   9.622 &  16.455 &  14.797 &  15.539 &  14.172 &  12.652 &                                                      \\
UPM0159+4855              &    29.9354142 &   +48.9282297 &  13.44 &  2.34 & 119 &   1 &     45.3 &      4.9 &      1.1 &     43.0 &      3.8 &    100.2 &      3.7 &  10.878 &  10.280 &  10.035 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1139+7724              &   174.8604711 &   +77.4011044 &  13.76 &  3.07 & 119 &   0 &     45.2 &      4.3 &      1.0 &     -0.2 &      3.6 &     97.3 &      3.5 &  10.724 &  10.136 &   9.854 &  17.198 &  15.612 &  16.311 &  14.940 &  13.086 &                                                      \\
UPM0340+2950              &    55.1111650 &   +29.8418014 &  13.38 &  2.37 &  63 &   0 &     45.2 &      6.9 &      1.3 &     28.1 &      5.1 &     -3.6 &      4.4 &  11.980 &  11.655 &  11.481 &  14.591 &  13.759 &  14.139 &  13.408 &  13.072 &                  \tablenotemark{a}                   \\
LP 345-16                 &   343.8655089 &   +29.5502578 &  13.47 &  2.19 &  47 &   0 &     45.2 &      7.8 &      1.6 &   -256.4 &      3.6 &     66.4 &      3.6 & \nodata & \nodata & \nodata &  16.451 &  14.813 &  15.532 &  14.137 &  12.910 &                                                      \\
G 142-54                  &   297.0763867 &   +17.7926778 &  11.33 &  2.94 &  51 &   1 &     45.2 &      4.8 &      3.9 &    114.1 &      5.2 &    221.0 &      4.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{d}                                    \\
UPM0918+1538              &   139.6195189 &   +15.6467894 &  11.71 &  2.31 &  37 &   1 &     45.2 &      6.8 &      1.1 &     20.1 &      5.7 &    -18.8 &      5.6 &  10.036 &   9.507 &   9.360 &  12.806 &  11.878 &  12.280 &  11.559 &  11.233 &                                                      \\
UPM1944+0528              &   296.0701286 &   +05.4828456 &  13.41 &  1.97 &  40 &   0 &     45.2 &      7.7 &      2.2 &    361.5 &      8.9 &    -20.7 &      7.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2355+5251              &   358.9272283 &   +52.8655472 &  15.46 &  2.20 &  31 &   0 &     45.1 &      7.6 &      1.1 &      9.4 &      6.6 &      3.0 &      6.6 &  13.720 &  13.266 &  13.196 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1035+2009              &   158.8945572 &   +20.1584908 &  14.02 &  2.06 &  65 &   0 &     45.1 &      9.5 &      1.1 &     50.2 &      5.4 &   -112.3 &      5.0 &  11.395 &  10.802 &  10.525 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2257+1922              &   344.4018839 &   +19.3705403 &  14.03 &  2.19 &  42 &   1 &     45.1 &      7.3 &      0.9 &    -61.0 &      3.6 &     11.1 &      3.6 &  11.035 &  10.418 &  10.148 &  17.078 &  15.422 &  16.205 &  14.789 &  13.161 &                                                      \\
UPM1153+1124              &   178.4421772 &   +11.4138933 &  12.80 &  2.94 &  79 &   0 &     45.1 &      9.1 &      1.1 &    -27.7 &      4.6 &     -3.5 &      4.2 &  11.641 &  11.308 &  11.200 &  13.653 &  12.978 &  13.256 &  12.816 &  12.597 &                                                      \\
UPM0746+0138              &   116.5719672 &   +01.6492658 &  13.93 &  2.25 &  37 &   0 &     45.1 &      7.1 &      0.9 &    -50.2 &      4.8 &     14.2 &      4.4 &  10.982 &  10.466 &  10.151 &  16.891 &  15.272 &  16.098 &  14.681 &  13.180 &                                                      \\
2MASS J13181352+7322073   &   199.5574211 &   +73.3683058 &  12.04 &  3.10 & 216 &   2 &     45.0 &      3.2 &      1.0 &     69.2 &      2.4 &   -114.8 &      2.4 &   9.541 &   8.926 &   8.740 &  15.059 &  13.548 &  14.356 &  13.068 &  11.533 &                                                      \\
UPM0919+6227              &   139.9539239 &   +62.4505875 &  14.32 &  2.37 &  74 &   0 &     45.0 &      4.1 &      0.9 &   -100.2 &      3.8 &    -68.1 &      3.7 &  11.246 &  10.685 &  10.355 &  17.934 &  16.206 &  17.040 &  15.505 &  13.645 &                                                      \\
LHS 2886                  &   214.1767806 &   +36.0124122 &  11.50 &  3.05 & 129 &   1 &     45.0 &      3.9 &      1.2 &    279.0 &      2.7 &   -438.6 &      2.6 & \nodata & \nodata & \nodata &  14.158 &  12.552 &  13.333 &  11.973 &  10.920 &                                                      \\
G 246-23                  &    46.6189475 &   +62.9095281 &  13.94 &  2.34 &  95 &   2 &     44.9 &      4.0 &      1.9 &    357.1 &      3.2 &   -305.3 &      3.1 & \nodata & \nodata & \nodata & \nodata &  15.650 &  16.523 &  14.911 &  13.265 &                                                      \\
LHS 1728                  &    75.6941253 &   +61.5137417 &  12.12 &  2.39 & 129 &   0 &     44.9 &      3.7 &      1.7 &    586.9 &      3.0 &      6.2 &      3.0 & \nodata & \nodata & \nodata &  15.043 &  13.657 &  14.235 &  13.083 &  11.648 &                                                      \\
2MASS J03094705+5249579   &    47.4475019 &   +52.8325856 &  14.34 &  2.35 &  84 &   0 &     44.9 &      5.2 &      2.2 &    203.9 &      3.9 &    -42.0 &      3.9 &  11.291 &  10.690 &  10.396 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
HD 30617B                 &    72.7175731 &   +37.7785886 &  13.94 &  2.39 &  92 &   0 &     44.9 &      4.2 &      2.4 &     47.7 &      3.5 &     34.7 &      3.4 &  11.618 &  11.080 &  10.828 &  16.836 &  15.161 &  15.834 &  14.522 &  13.489 &                                                      \\
LTT 18223                 &   188.8748939 &   +28.8984672 &  13.41 &  2.90 & 102 &   0 &     44.8 &      6.1 &      1.4 &   -212.3 &      3.7 &   -251.1 &      3.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0518+2005              &    79.6915606 &   +20.0978000 &  12.99 &  2.20 &  56 &   1 &     44.8 &      3.8 &      1.5 &    -28.1 &      3.5 &    -39.8 &      3.4 &  10.215 &   9.630 &   9.383 &  16.044 &  14.439 &  15.164 &  13.726 &  12.258 &                                                      \\
TYC 300-1017-1            &   201.3890308 &   +02.3876136 &  10.87 &  3.02 &  67 &   1 &     44.8 &      8.6 &      1.3 &    -20.4 &      5.0 &    -18.3 &      4.7 &   9.697 &   9.389 &   9.294 &  11.811 &  11.021 &  11.357 &  10.804 &  10.631 &                  \tablenotemark{a}                   \\
UPM0408+2008              &    62.0822017 &   +20.1416322 &  13.66 &  2.31 &  54 &   0 &     44.7 &      6.3 &      1.6 &     54.0 &      4.0 &    -95.1 &      4.0 &  10.819 &  10.232 &   9.946 &  16.598 &  15.023 &  15.804 &  14.398 &  12.916 &                                                      \\
TYC 968-1161-1            &   247.8779831 &   +12.8426947 &  11.30 &  3.03 &  74 &   1 &     44.7 &      8.1 &      0.9 &     -1.1 &      4.1 &    -17.4 &      4.1 &  10.108 &   9.808 &   9.728 &  12.068 &  11.375 &  11.646 &  11.186 &  10.998 &                  \tablenotemark{a}                   \\
UPM1422+7043              &   215.5470128 &   +70.7276564 &  14.46 &  3.09 &  96 &   0 &     44.6 &      5.7 &      0.9 &     73.2 &      3.8 &      4.1 &      3.8 &  11.633 &  11.039 &  10.740 &  18.470 &  16.267 &  17.198 &  15.669 &  13.832 &                                                      \\
LP 162-65                 &   116.5458319 &   +45.4324567 &  16.08 &  2.37 &  35 &   0 &     44.6 &      7.8 &      0.9 &    -26.6 &      7.6 &   -392.3 &      6.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J21362714+2500088   &   324.1142539 &   +25.0028650 &  14.26 &  2.09 &  32 &   0 &     44.6 &      7.8 &      1.0 &    255.8 &      5.6 &    107.8 &      5.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0835+4230              &   128.7725922 &   +42.5089797 &  14.39 &  2.36 &  74 &   1 &     44.5 &      4.7 &      1.1 &      4.9 &      4.1 &     25.0 &      3.9 &  11.288 &  10.700 &  10.433 &  17.900 &  16.112 &  16.938 &  15.460 &  13.821 &                                                      \\
LHS 2672                  &   195.6947656 &   +41.5186003 &  11.54 &  3.07 & 103 &   2 &     44.5 &      5.5 &      1.1 &   -548.8 &      3.7 &   -175.1 &      3.7 & \nodata & \nodata & \nodata &  14.569 &  12.962 &  13.724 &  12.356 &  11.032 &                                                      \\
UPM0359+4032              &    59.8698386 &   +40.5345006 &  14.94 &  2.35 &  49 &   1 &     44.5 &      5.3 &      2.5 &     12.0 &      4.0 &    -11.8 &      3.9 &  12.887 &  12.173 &  12.051 &  17.235 &  15.659 &  16.474 &  15.122 &  14.480 &                  \tablenotemark{a}                   \\
UPM1542+1907              &   235.5830089 &   +19.1196867 &  14.84 &  2.84 &  58 &   0 &     44.5 &      6.1 &      1.2 &    -47.4 &      4.1 &     30.1 &      4.0 &  12.000 &  11.451 &  11.165 &  18.094 &  16.146 & \nodata & \nodata &  14.182 &                                                      \\
LP 165-26                 &   137.2026158 &   +46.9304011 &  14.03 &  2.36 &  57 &   0 &     44.4 &      6.7 &      1.1 &     98.4 &      6.2 &   -273.1 &      6.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
GD 95                     &   131.6843092 &   +35.6423869 &  15.28 &  2.34 &  46 &   1 &     44.4 &      4.8 &      1.0 &   -147.9 &      4.3 &    -67.9 &      4.2 &  14.678 &  14.628 &  14.592 &  15.080 &  14.767 &  14.763 &  14.887 &  14.987 &                                                      \\
UPM0123+3219              &    20.7864542 &   +32.3305719 &  15.30 &  2.19 &  35 &   1 &     44.4 &      6.8 &      1.1 &    149.0 &      5.1 &     17.9 &      4.8 &  12.099 &  11.524 &  11.261 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J15153756+6349528   &   228.9069647 &   +63.8308856 &  10.95 &  3.06 & 116 &   1 &     44.3 &      5.0 &      0.9 &     52.4 &      3.2 &   -108.3 &      3.1 &   8.992 &   8.407 &   8.150 &  13.693 &  12.125 &  12.953 &  11.513 &  10.555 &                                                      \\
UPM1548+5605              &   237.1225603 &   +56.0980008 &  10.16 &  2.99 &  83 &   0 &     44.3 &      6.3 &      1.1 &   -127.7 &      4.8 &   -126.3 &      4.7 &   8.363 &   7.933 &   7.840 &  10.632 &   9.902 &  10.417 &   9.570 &   9.243 &                                                      \\
2MASS J18491697+5556530   &   282.3216189 &   +55.9479069 &  12.17 &  3.08 & 150 &   3 &     44.3 &      3.5 &      0.8 &    119.9 &      2.3 &    -40.2 &      2.3 &   9.791 &   9.244 &   9.003 &  15.360 &  13.524 &  14.414 &  13.019 &  11.758 &                                                      \\
LHS 5238                  &   196.7423344 &   +27.8484081 &  12.48 &  3.04 & 126 &   2 &     44.3 &      4.1 &      1.1 &   -345.2 &      2.8 &   -326.7 &      2.6 & \nodata & \nodata & \nodata &  15.546 &  13.838 &  14.654 &  13.219 &  12.047 &                                                      \\
G 187-33                  &   318.8030728 &   +25.7949322 &  10.96 &  2.06 &  37 &   1 &     44.3 &      6.9 &      1.1 &    139.4 &      6.9 &   -257.5 &      6.9 & \nodata & \nodata & \nodata &  13.569 &  12.084 &  12.800 &  11.552 &  10.279 &                                                      \\
UPM1034+2328              &   158.6907803 &   +23.4716811 &  12.98 &  2.25 &  69 &   2 &     44.3 &      7.4 &      1.0 &     -1.9 &      4.5 &    -15.3 &      4.3 &  11.622 &  11.099 &  11.047 &  14.135 &  13.244 &  13.679 &  12.950 &  12.698 &                  \tablenotemark{a}                   \\
UPM1543+1926              &   235.7579358 &   +19.4438433 &  13.32 &  3.04 &  88 &   0 &     44.3 &      5.3 &      1.1 &    -97.2 &      3.2 &    -59.4 &      3.2 &  10.932 &  10.352 &  10.139 &  15.958 &  14.560 &  15.263 &  13.938 &  12.851 &                                                      \\
2MASS J11333555+4905254   &   173.3982356 &   +49.0905200 &  12.00 &  3.04 & 138 &   2 &     44.2 &      3.9 &      1.1 &     21.2 &      3.3 &     36.1 &      3.2 &   9.573 &   8.992 &   8.730 &  15.163 &  13.483 &  14.320 &  12.881 &  11.704 &                  \tablenotemark{a}                   \\
UPM1402+2102              &   210.5254094 &   +21.0460169 &  11.69 &  2.97 & 108 &   2 &     44.2 &      5.4 &      1.0 &     20.5 &      3.3 &     23.9 &      3.1 &   8.958 &   8.313 &   8.076 &  14.983 &  13.335 &  14.091 &  12.715 &  11.122 &                                                      \\
LP 425-244                &   129.0266350 &   +17.0119483 &  13.83 &  2.28 &  43 &   0 &     44.2 &      7.1 &      1.0 &     80.9 &      5.8 &   -310.3 &      4.4 & \nodata & \nodata & \nodata &  16.860 &  15.380 &  16.071 &  14.795 &  13.105 &                                                      \\
UPM2344+5102              &   356.1452411 &   +51.0396450 &  11.18 &  2.25 & 102 &   1 &     44.1 &      5.5 &      1.1 &    -58.1 &      4.1 &     -2.6 &      4.1 &   9.189 &   8.609 &   8.415 &  13.834 &  12.362 &  13.101 &  11.745 &  10.833 &                                                      \\
UPM0438+2935              &    69.5054514 &   +29.5894033 &  12.41 &  2.38 & 108 &   0 &     44.1 &      4.9 &      2.6 &     23.3 &      4.0 &     30.2 &      3.7 &  10.026 &   9.424 &   9.176 &  15.365 &  13.852 &  14.569 &  13.235 &  11.961 &                                                      \\
UPM1720+8051              &   260.2444903 &   +80.8636681 &  16.53 &  2.97 &  31 &   0 &     44.0 &      7.9 &      0.8 &    -19.8 &      5.7 &     19.5 &      5.7 &  14.500 &  13.843 &  13.731 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1707+6709              &   256.7684378 &   +67.1615611 &  14.38 &  3.09 & 112 &   0 &     44.0 &      6.8 &      0.9 &    -48.2 &      3.3 &     71.0 &      3.4 &  11.401 &  10.820 &  10.518 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J21592435+4027339   &   329.8518350 &   +40.4606444 &  14.32 &  2.14 &  55 &   0 &     44.0 &      5.0 &      1.0 &     75.0 &      3.3 &    282.2 &      3.3 & \nodata & \nodata & \nodata &  17.456 &  15.698 &  16.675 &  15.109 &  13.554 &                                                      \\
UPM0030+2656              &     7.5298222 &   +26.9482267 &  14.96 &  2.09 &  34 &   0 &     44.0 &      7.2 &      1.0 &   -126.6 &      4.7 &    -89.2 &      4.7 &  12.106 &  11.529 &  11.288 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0226+1331              &    36.5936769 &   +13.5209547 &  13.59 &  2.15 &  36 &   1 &     44.0 &      7.9 &      1.1 &    -85.6 &      3.8 &     11.5 &      3.5 &  10.730 &  10.238 &   9.969 &  16.387 &  14.779 &  15.547 &  14.219 &  12.914 &                                                      \\
UPM1311+0441              &   197.8691806 &   +04.6894536 &  13.54 &  2.97 &  76 &   0 &     44.0 &      8.8 &      1.1 &   -126.8 &      5.0 &     48.2 &      3.7 &  11.566 &  10.869 &  10.753 &  15.865 &  14.476 &  15.197 &  13.885 &  13.185 &                                                      \\
UCAC3 322-27964           &    67.5489942 &   +70.8206381 &  10.88 &  2.39 & 126 &   1 &     43.9 &      4.7 &      0.9 &   -113.3 &      4.1 &     27.7 &      4.0 &   8.753 &   8.181 &   7.939 &  13.471 &  12.019 &  12.855 &  11.456 &  10.450 &                                                      \\
2MASS J04542981+6504411   &    73.6248069 &   +65.0776978 &  12.37 &  2.38 & 121 &   1 &     43.9 &      3.7 &      1.2 &     52.2 &      3.2 &   -104.7 &      3.2 &   9.668 &   9.085 &   8.832 &  15.733 &  14.059 &  14.818 &  13.441 &  11.840 &                                                      \\
LHS 2888                  &   214.4165639 &   +20.9416711 &  12.13 &  3.03 & 118 &   1 &     43.9 &      4.6 &      1.1 &   -135.9 &      3.2 &   -613.3 &      3.1 & \nodata & \nodata & \nodata &  14.954 &  13.387 &  14.144 &  12.853 &  11.651 &                                                      \\
UPM1542+1936              &   235.7040603 &   +19.6071367 &  14.94 &  2.84 &  49 &   0 &     43.9 &      6.6 &      1.1 &    -28.3 &      4.0 &    -19.3 &      3.9 &  12.961 &  12.336 &  12.138 &  16.854 &  15.621 &  16.352 &  15.000 &  14.458 &                  \tablenotemark{a}                   \\
UPM2136+1633              &   324.1889692 &   +16.5595847 &  12.98 &  2.03 &  45 &   1 &     43.9 &      6.7 &      0.9 &    -22.6 &      4.8 &    -29.7 &      4.6 &  10.098 &   9.523 &   9.262 &  15.825 &  14.344 &  15.030 &  13.743 &  12.278 &                                                      \\
StKM 1-1250               &   232.9167383 &   +10.6870442 &  10.72 &  3.03 &  76 &   2 &     43.9 &      8.1 &      1.2 &     90.7 &      4.8 &    -30.2 &      4.7 &   8.716 &   8.076 &   7.855 &  13.179 &  11.726 &  12.438 &  11.079 &  10.291 &                                                      \\
G 237-61                  &   185.4439203 &   +68.2686086 &  11.15 &  3.06 & 191 &   6 &     43.8 &      3.7 &      1.0 &   -362.4 &      3.1 &    202.9 &      3.0 & \nodata & \nodata & \nodata &  14.156 &  12.498 &  13.381 &  11.977 &  10.695 &                                                      \\
2MASS J10325367+5537529   &   158.2235825 &   +55.6302089 &  15.01 &  2.78 &  44 &   0 &     43.8 &      7.3 &      1.0 &    -21.0 &      6.9 &   -309.9 &      6.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J15182698+5149486   &   229.6115319 &   +51.8305119 &  13.87 &  3.06 &  87 &   0 &     43.8 &      5.6 &      1.0 &   -128.7 &      3.2 &     74.2 &      3.2 &  11.072 &  10.502 &  10.254 &  17.230 &  15.542 &  16.268 &  14.908 &  13.408 &                                                      \\
2MASS J05071449+3730421   &    76.8098197 &   +37.5116939 &  13.38 &  2.28 &  95 &   1 &     43.8 &      4.0 &      1.4 &   -100.7 &      3.7 &     -1.8 &      3.6 &  10.284 &   9.703 &   9.397 &  16.986 &  15.349 &  16.031 &  14.575 &  12.714 &                                                      \\
UPM0447+3441 B            &    71.8743669 &   +34.6941350 &  13.60 &  2.39 &  96 &   2 &     43.8 &      6.7 &      3.5 &     22.6 &      5.6 &    -37.5 &      5.3 &  11.699 &  11.074 &  10.932 &  15.743 &  14.372 &  15.089 &  13.881 &  13.351 &                  \tablenotemark{a}                   \\
LHS 2107                  &   136.8693622 &   +33.0781764 &  14.49 &  2.34 &  60 &   1 &     43.8 &      5.2 &      0.9 &   -705.9 &      4.9 &   -147.2 &      4.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1505+1804              &   226.3783933 &   +18.0816272 &  13.35 &  3.08 & 126 &   2 &     43.8 &      4.3 &      1.3 &   -105.0 &      2.4 &     95.9 &      2.3 &  10.528 &   9.922 &   9.673 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J06313385+0546508   &    97.8909094 &   +05.7802650 &  11.83 &  2.28 &  56 &   1 &     43.8 &      5.2 &      1.1 &    -24.2 &      6.5 &   -128.9 &      6.4 &   9.578 &   8.971 &   8.740 &  14.509 &  13.010 &  13.770 &  12.414 &  11.398 &                                                      \\
LP 19-387                 &   177.8616711 &   +79.7682039 &  15.64 &  3.07 &  52 &   0 &     43.7 &      6.6 &      1.0 &   -286.3 &      5.9 &    103.3 &      5.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J22475104+5333324   &   341.9654917 &   +53.5588225 &  16.05 &  2.32 &  34 &   1 &     43.7 &      6.6 &      1.3 &    384.3 &      5.2 &    -44.9 &      5.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 120-65                  &   174.6680431 &   +23.7299550 &  11.65 &  2.87 &  88 &   2 &     43.7 &      6.0 &      1.0 &   -228.2 &      3.9 &      5.8 &      3.6 & \nodata & \nodata & \nodata &  14.335 &  12.807 &  13.597 &  12.155 &  11.258 &                                                      \\
G 170-32                  &   259.7739692 &   +22.8831942 &  11.62 &  3.06 &  85 &   1 &     43.7 &      7.4 &      1.0 &    -26.7 &      3.0 &   -246.4 &      2.6 & \nodata & \nodata & \nodata &  14.182 &  12.610 &  13.466 &  12.023 &  11.162 &                                                      \\
UPM1720+2043              &   260.0000281 &   +20.7328292 &  13.81 &  3.03 &  59 &   1 &     43.7 &     10.5 &      1.1 &     22.0 &      4.0 &     47.2 &      3.6 &  11.153 &  10.558 &  10.291 &  16.591 &  15.090 &  15.751 &  14.495 &  13.094 &                  \tablenotemark{a}                   \\
G 120-35                  &   170.3137347 &   +25.2733394 &  12.55 &  2.87 &  88 &   0 &     43.6 &      6.9 &      1.2 &   -346.7 &      4.6 &    -92.5 &      4.4 & \nodata & \nodata & \nodata &  15.527 &  13.878 &  14.649 &  13.283 &  12.011 &                                                      \\
2MASS J03015425+2207535   &    45.4765744 &   +22.1311086 &  14.54 &  2.34 &  43 &   0 &     43.6 &      7.7 &      1.4 &    151.5 &      4.6 &   -113.0 &      4.6 &  11.737 &  11.130 &  10.876 &  17.780 &  15.920 &  16.639 &  15.327 &  13.837 &                                                      \\
UPM2330+2032              &   352.5320081 &   +20.5403042 &  12.11 &  2.19 &  58 &   2 &     43.6 &      6.2 &      0.9 &     15.4 &      3.8 &    -16.0 &      3.9 &   9.811 &   9.193 &   8.947 &  14.749 &  13.244 & \nodata & \nodata &  11.361 &                                                      \\
LP 625-3                  &   245.3405800 &   +01.4213289 &  12.65 &  3.02 &  61 &   1 &     43.6 &      7.5 &      0.9 &   -251.3 &      3.3 &    -99.5 &      2.8 & \nodata & \nodata & \nodata &  15.623 &  14.066 &  15.040 &  13.449 &  12.078 &                                                      \\
UPM0813-0315              &   123.3062039 &   -03.2594875 &  13.71 &  2.24 &  38 &   0 &     43.6 &      7.9 &      1.0 &    -17.5 &      6.1 &     20.1 &      5.9 &  12.397 &  12.122 &  12.068 &  14.267 &  13.615 &  13.905 &  13.424 &  13.291 &                                                      \\
G 231-32                  &   318.0965950 &   +59.2477433 &  13.49 &  2.31 & 119 &   0 &     43.5 &      3.7 &      2.0 &     17.3 &      3.1 &   -360.3 &      3.0 & \nodata & \nodata & \nodata &  16.956 &  15.211 &  15.875 &  14.478 &  12.982 &                                                      \\
2MASS J01574055+5308134   &    29.4235375 &   +53.1368272 &  14.61 &  2.29 &  63 &   0 &     43.5 &      4.6 &      1.2 &    658.1 &      3.9 &    -60.3 &      3.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0408+3911              &    62.2096897 &   +39.1916061 &  15.84 &  2.35 &  34 &   0 &     43.5 &      7.0 &      3.2 &     76.5 &      5.2 &    -52.9 &      5.2 &  12.763 &  12.153 &  11.886 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2204+2801              &   331.1528064 &   +28.0271450 &  12.79 &  2.13 &  66 &   0 &     43.5 &      8.4 &      1.0 &     11.0 &      3.2 &     12.3 &      3.2 &  11.695 &  11.416 &  11.405 &  13.377 &  12.800 &  13.053 &  12.658 &  12.506 &                  \tablenotemark{a}                   \\
LP 359-186                &    75.7739814 &   +21.3760997 &  12.92 &  2.18 &  48 &   1 &     43.5 &      6.5 &      1.5 &     96.8 &      5.7 &   -135.8 &      5.7 &   9.750 &   9.165 &   8.888 &  16.423 &  14.632 &  15.445 &  14.017 &  12.149 &                                                      \\
BD+21 2602B               &   211.0378233 &   +20.7419717 &  10.62 &  2.97 &  97 &   0 &     43.5 &      5.1 &      1.1 &   -128.6 &      4.0 &    -15.3 &      3.9 &   8.590 &   7.913 &   7.697 &  13.147 &  11.610 &  12.435 &  10.984 &  10.132 &                                                      \\
UPM0957+0732              &   149.4456486 &   +07.5443989 &  13.54 &  2.94 &  42 &   0 &     43.5 &      7.1 &      1.2 &    -18.6 &      7.7 &    -32.9 &      7.5 &  12.106 &  11.730 &  11.645 &  14.290 &  13.493 &  13.824 &  13.267 &  13.077 &                  \tablenotemark{a}                   \\
G 253-53                  &   174.5845872 &   +81.8088864 &  10.70 &  3.02 & 127 &   4 &     43.4 &      4.5 &      0.9 &    430.4 &      4.1 &     11.9 &      4.1 & \nodata & \nodata & \nodata &  13.201 &  11.706 &  12.534 &  11.111 &  10.336 &                                                      \\
UPM2226+8012              &   336.5103722 &   +80.2135789 &  15.77 &  2.36 &  36 &   0 &     43.4 &      7.0 &      1.1 &    129.2 &      5.7 &     38.5 &      5.5 &  12.576 &  12.060 &  11.761 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LHS 6234                  &   187.2876108 &   +62.6598350 &  12.51 &  3.08 & 154 &   3 &     43.4 &      3.5 &      0.9 &   -284.2 &      2.5 &   -266.0 &      2.5 & \nodata & \nodata & \nodata &  15.667 &  14.041 &  14.894 &  13.382 &  12.039 &                                                      \\
GD 309                    &   171.7195003 &   +59.3212142 &  15.68 &  2.86 &  42 &   0 &     43.4 &      4.8 &      1.1 &    151.6 &      4.2 &    -50.6 &      4.0 &  15.048 &  15.176 &  15.096 &  15.243 &  15.057 &  15.101 &  15.175 &  15.300 &                                                      \\
G 193-36                  &   107.9572339 &   +50.0934881 &  12.62 &  2.39 & 148 &   3 &     43.4 &      3.4 &      1.1 &    153.3 &      2.9 &    173.9 &      2.8 &  10.236 &   9.692 &   9.434 &  15.748 &  14.072 &  14.879 &  13.452 &  12.201 &                                                      \\
G 111-17                  &   113.7690369 &   +45.1903122 &  12.70 &  2.40 & 114 &   4 &     43.4 &      3.5 &      1.0 &   -218.6 &      3.3 &   -375.9 &      3.1 & \nodata & \nodata & \nodata &  15.892 &  14.176 &  14.936 &  13.562 &  12.253 &                                                      \\
UPM0447+3441 A            &    71.8231581 &   +34.6839811 &  12.87 &  2.39 & 109 &   1 &     43.4 &      6.5 &      3.4 &      1.7 &      5.5 &      1.5 &      5.2 &  11.183 &  10.727 &  10.600 &  14.682 &  13.540 &  14.135 &  13.139 &  12.624 &                  \tablenotemark{a}                   \\
UPM0331+1836              &    52.9179711 &   +18.6025003 &  12.80 &  2.23 &  57 &   1 &     43.4 &      5.8 &      1.0 &    -37.3 &      4.3 &    -12.3 &      4.3 &  10.060 &   9.478 &   9.222 &  15.809 &  14.356 &  14.966 &  13.641 &  12.263 &                  \tablenotemark{a}                   \\
TYC 237-1382-1            &   148.9545244 &   +02.2577142 &  12.05 &  1.97 &  53 &   0 &     43.4 &      6.3 &      0.9 &    -11.1 &      5.8 &    -13.1 &      5.6 &  10.847 &  10.502 &  10.416 &  12.942 &  12.165 &  12.495 &  11.928 &  11.751 &                                                      \\
UPM1855+5342              &   283.9239831 &   +53.7116911 &  14.03 &  2.35 &  72 &   1 &     43.3 &      4.7 &      0.9 &     32.0 &      4.4 &    -58.6 &      4.4 &  11.029 &  10.444 &  10.214 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1905+5211              &   286.4065989 &   +52.1882172 &  14.13 &  3.08 &  86 &   0 &     43.3 &      3.7 &      1.1 &    103.5 &      3.2 &    -51.5 &      3.2 &  10.973 &  10.428 &  10.108 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
TYC 1431-1353-1           &   161.6292142 &   +19.4550617 &  11.52 &  2.10 &  82 &   0 &     43.3 &      8.9 &      1.1 &    -32.4 &      5.5 &     16.7 &      5.2 &  10.187 &   9.788 &   9.667 &  12.584 &  11.770 &  12.785 &  11.543 &  11.912 &                                                      \\
GD 194                    &   238.1092675 &   +18.1723200 &  15.68 &  2.84 &  33 &   0 &     43.3 &      7.8 &      1.1 &   -158.8 &      5.0 &    118.1 &      4.9 &  15.170 &  15.311 &  15.278 &  14.846 &  14.812 &  14.670 &  14.995 &  15.608 &                                                      \\
NLTT 49431                &   307.4543506 &   +72.7722742 &  13.79 &  3.01 &  89 &   1 &     43.2 &      4.5 &      2.4 &    291.3 &      3.3 &    -45.4 &      3.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LSPM J0253+6321           &    43.3162292 &   +63.3513972 &  15.38 &  2.34 &  52 &   0 &     43.2 &      6.3 &      1.6 &    174.4 &      4.9 &   -106.1 &      4.8 &  11.947 &  11.394 &  11.071 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0423+3821              &    65.8137136 &   +38.3527800 &  15.27 &  2.35 &  41 &   0 &     43.2 &      7.3 &      3.2 &     61.2 &      5.6 &     -9.3 &      5.5 &  12.501 &  11.907 &  11.669 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
2MASS J04281427+3341439   &    67.0601500 &   +33.6948192 &  13.58 &  2.37 &  75 &   1 &     43.2 &      5.4 &      1.4 &    153.1 &      4.0 &   -176.0 &      3.8 &  10.941 &  10.380 &  10.158 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2012+2605              &   303.1060536 &   +26.0965678 &  13.62 &  2.68 &  51 &   0 &     43.2 &      4.1 &      1.8 &    -97.5 &      4.1 &     16.1 &      4.1 &  10.919 &  10.368 &  10.123 &  16.816 &  15.072 &  15.786 &  14.354 &  12.964 &                                                      \\
TYC 1273-9-1              &    66.8540881 &   +20.3790244 &  10.97 &  2.22 &  54 &   0 &     43.2 &      5.3 &      1.9 &    -86.5 &      6.6 &     -0.8 &      6.5 &   8.769 &   8.190 &   7.982 &  13.564 &  11.977 &  12.829 &  11.371 &  12.088 &                                                      \\
LHS 2652                  &   194.0834503 &   +65.0608431 &  14.46 &  3.06 &  73 &   0 &     43.1 &      3.9 &      0.8 &   -504.8 &      3.0 &      5.7 &      3.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 244-32                  &    25.6126622 &   +61.0416139 &  14.04 &  2.29 &  86 &   0 &     43.1 &      4.0 &      1.9 &    244.8 &      3.1 &   -213.2 &      3.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0814+3816              &   123.7308975 &   +38.2749969 &  12.96 &  2.36 &  95 &   1 &     43.1 &      4.9 &      1.0 &    -10.0 &      4.1 &   -159.2 &      3.8 &  10.520 &   9.940 &   9.663 &  16.094 &  14.408 &  15.111 &  13.789 &  12.488 &                                                      \\
Wolf 1174                 &   332.3850561 &   +31.6053006 &  13.10 &  2.13 &  51 &   0 &     43.1 &      6.8 &      1.1 &   -107.9 &      3.6 &   -131.0 &      3.6 &  10.756 &  10.147 &   9.947 &  15.724 &  14.230 &  14.974 &  13.617 &  12.513 &                                                      \\
2MASS J06033461+1651457   &    90.8937661 &   +16.8626000 &  12.25 &  2.29 &  73 &   5 &     43.1 &      4.9 &      1.4 &    -90.2 &      3.9 &    -15.5 &      3.7 &   9.387 &   8.822 &   8.572 &  15.464 &  13.790 &  14.558 &  13.145 &  11.620 &                                                      \\
TYC 311-1309-1            &   205.0572747 &   +04.8479886 &  10.28 &  3.01 &  67 &   0 &     43.1 &      9.6 &      1.2 &   -108.5 &      6.7 &    -18.0 &      6.5 &   9.131 &   8.784 &   8.709 &  11.126 &  10.407 &  10.742 &  10.177 &  10.071 &                  \tablenotemark{a}                   \\
UPM0405+3719              &    61.4446286 &   +37.3282592 &  14.01 &  2.37 &  83 &   1 &     43.0 &      4.0 &      1.7 &     93.0 &      3.4 &    -63.7 &      3.4 &  10.915 &  10.341 &  10.042 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0016+2709              &     4.1438789 &   +27.1606442 &  14.98 &  2.09 &  33 &   0 &     43.0 &      7.8 &      1.0 &     72.6 &      5.2 &     -4.5 &      5.2 &  11.802 &  11.206 &  10.930 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1029+2545              &   157.4354592 &   +25.7600658 &  13.13 &  2.24 &  77 &   0 &     43.0 &      6.4 &      1.1 &     81.0 &      4.5 &    -71.1 &      4.5 &  10.358 &   9.801 &   9.540 &  16.389 &  14.680 &  15.231 &  14.022 &  12.480 &                                                      \\
UPM0148+1918              &    27.1537989 &   +19.3093894 &  13.70 &  2.19 &  46 &   1 &     43.0 &      7.8 &      0.9 &     80.5 &      4.7 &    -83.1 &      4.5 &  10.970 &  10.397 &  10.176 &  16.589 &  15.054 &  15.748 &  14.418 &  13.078 &                                                      \\
UPM0416+1851              &    64.0153928 &   +18.8590819 &  12.79 &  2.31 &  71 &   1 &     43.0 &      4.5 &      1.9 &    112.1 &      3.5 &    -34.2 &      3.4 &  10.247 &   9.654 &   9.410 &  15.556 &  14.063 &  14.755 &  13.489 &  12.238 &                                                      \\
G 137-55                  &   237.2102611 &   +17.8490736 &  11.85 &  3.04 & 104 &   0 &     43.0 &      4.9 &      0.9 &   -214.7 &      3.3 &    127.4 &      3.3 &   9.821 &   9.202 &   8.992 &  14.338 &  12.900 &  13.619 &  12.247 &  11.453 &                                                      \\
UPM2017+1202              &   304.3594128 &   +12.0356031 &  12.38 &  2.60 &  55 &   0 &     43.0 &      5.0 &      1.1 &    118.9 &      5.9 &     50.3 &      5.8 &  10.069 &   9.442 &   9.248 &  15.153 &  13.577 &  14.353 &  12.964 &  11.797 &                                                      \\
UPM1821+0547              &   275.3366664 &   +05.7970122 &  12.47 &  3.03 &  59 &   3 &     43.0 &     10.1 &      1.5 &     -8.0 &      3.8 &     -3.5 &      3.4 &  10.665 &  10.140 &  10.003 &  14.008 &  12.892 &  13.411 &  12.492 &  12.093 &                  \tablenotemark{a}                   \\
LHS 2588                  &   189.1715797 &   +54.9068883 &  12.99 &  3.07 & 143 &   0 &     42.9 &      3.3 &      1.0 &   -499.1 &      2.6 &   -143.6 &      2.6 & \nodata & \nodata & \nodata &  16.321 &  14.614 &  15.382 &  14.005 &  12.648 &                                                      \\
UPM2308+4839              &   347.1584119 &   +48.6501169 &  13.85 &  2.19 &  72 &   0 &     42.9 &      6.2 &      1.3 &    104.6 &      4.3 &      1.9 &      4.3 &  10.976 &  10.409 &  10.128 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0704+4602              &   106.0965375 &   +46.0463075 &  13.23 &  2.40 & 122 &   0 &     42.9 &      3.6 &      1.0 &     89.0 &      3.2 &     22.7 &      2.9 &  10.609 &   9.990 &   9.723 &  16.500 &  14.845 &  15.596 &  14.258 &  12.785 &                                                      \\
UPM2022+3541              &   305.5219589 &   +35.6997567 &  13.93 &  2.02 &  58 &   2 &     42.9 &      4.9 &      1.7 &    102.7 &      4.3 &      9.7 &      4.4 &  11.021 &  10.470 &  10.175 &  17.145 &  15.684 &  16.282 &  14.905 &  13.274 &                                                      \\
UPM1710+3531              &   257.7267478 &   +35.5197447 &   9.59 &  2.11 &  67 &   0 &     42.9 &      9.7 &      1.1 &      0.9 &      5.1 &    -46.0 &      5.2 &   8.179 &   7.875 &   7.814 &  10.073 &   9.715 &  10.225 &   9.674 &   9.110 &                  \tablenotemark{a}                   \\
2MASS J02211590+3338502   &    35.3157211 &   +33.6468075 &  11.66 &  2.34 &  86 &   3 &     42.9 &      3.8 &      1.1 &   -104.4 &      3.5 &   -105.5 &      3.4 &   9.353 &   8.755 &   8.527 &  14.493 &  12.958 &  13.716 &  12.388 &  11.212 &                                                      \\
UPM1343+2130              &   205.8168450 &   +21.5007319 &  14.10 &  2.98 &  59 &   0 &     42.9 &      5.7 &      1.1 &    111.4 &      4.2 &   -101.6 &      4.1 &  11.214 &  10.563 &  10.314 &  17.426 &  15.676 &  16.453 &  15.038 &  13.450 &                                                      \\
UPM1153+1118              &   178.4860142 &   +11.3060203 &  13.18 &  2.94 &  68 &   0 &     42.9 &      8.9 &      1.1 &    -29.4 &      5.0 &      2.0 &      4.6 &  12.027 &  11.713 &  11.666 &  13.901 &  13.264 &  13.530 &  13.141 &  12.906 &                  \tablenotemark{a}                   \\
NLTT 41105                &   235.5024475 &   +75.2674883 &  15.78 &  3.06 &  66 &   0 &     42.8 &      9.6 &      0.6 &   -132.0 &      5.1 &    112.9 &      5.1 &  12.450 &  11.867 &  11.533 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1738+6509              &   264.5206925 &   +65.1571333 &  13.21 &  3.07 & 130 &   0 &     42.8 &      4.9 &      0.8 &     47.7 &      2.8 &    -97.2 &      2.9 &  10.566 &   9.993 &   9.734 &  16.729 &  14.916 &  15.841 &  14.273 &  12.642 &                                                      \\
UPM1953+4217              &   298.3507014 &   +42.2902794 &  12.34 &  3.03 &  85 &   0 &     42.8 &      3.5 &      1.5 &   -101.4 &      3.0 &     62.5 &      2.9 &  10.000 &   9.446 &   9.216 &  15.008 &  13.550 &  14.096 &  12.885 &  11.809 &                                                      \\
UPM0753+2822              &   118.4444722 &   +28.3681439 &  15.75 &  2.36 &  38 &   0 &     42.8 &      8.0 &      1.0 &     26.5 &      6.6 &     21.8 &      5.9 &  12.595 &  12.013 &  11.740 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1903+2134              &   285.7980625 &   +21.5802406 &  11.34 &  3.05 &  75 &   1 &     42.8 &      5.5 &      1.3 &     15.7 &      3.5 &    -15.4 &      3.5 &  10.281 &   9.706 &   9.470 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{c}\tablenotemark{a}                   \\
UPM2351+7232              &   357.9868194 &   +72.5345075 &  15.76 &  2.33 &  39 &   0 &     42.7 &      7.0 &      1.6 &     35.0 &      5.2 &     17.0 &      5.3 &  13.326 &  12.690 &  12.492 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM1740+6653              &   265.0548903 &   +66.8929381 &  14.17 &  3.09 & 104 &   0 &     42.7 &      5.2 &      0.8 &     79.5 &      2.9 &     89.8 &      2.9 &  11.528 &  11.009 &  10.722 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1952+6022              &   298.1021483 &   +60.3702075 &  12.22 &  3.05 & 129 &   1 &     42.7 &      3.6 &      1.1 &     26.2 &      2.7 &   -121.3 &      2.6 &   9.791 &   9.213 &   9.018 &  15.305 &  13.729 &  14.455 &  13.128 &  11.828 &                                                      \\
UPM0452+5311              &    73.0406714 &   +53.1844289 &  10.12 &  2.26 &  75 &   1 &     42.7 &      6.4 &      2.1 &   -117.5 &      5.3 &     14.4 &      5.3 &   8.168 &   7.523 &   7.316 &  12.647 &  11.152 &  11.930 &  10.563 &   9.749 &                                                      \\
UPM2024+4337              &   306.2042750 &   +43.6264361 &  15.44 &  2.26 &  38 &   0 &     42.7 &      7.2 &      1.6 &     11.7 &      4.7 &     -3.7 &      4.3 &   9.456 &   7.836 &   7.101 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2014+3943              &   303.7312797 &   +39.7236547 &  13.31 &  2.94 &  73 &   0 &     42.7 &      4.6 &      1.7 &     -3.4 &      3.4 &   -127.0 &      3.4 &  10.297 &   9.743 &   9.457 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
BD+04 3199                &   247.9646553 &   +04.2006208 &  10.41 &  3.02 &  67 &   0 &     42.7 &      8.9 &      0.9 &    -22.1 &      5.3 &     51.7 &      4.9 &   8.927 &   8.569 &   8.519 &  10.948 &  10.223 &  10.539 &  10.010 &   9.840 &                  \tablenotemark{a}                   \\
UPM2337+8157              &   354.3615786 &   +81.9535664 &  13.93 &  2.19 &  71 &   1 &     42.6 &      6.4 &      1.0 &    144.9 &      7.0 &     26.6 &      6.8 &  11.064 &  10.551 &  10.228 &  17.016 &  15.408 &  16.127 &  14.860 &  13.312 &                                                      \\
2MASS J03224269+7932066   &    50.6798719 &   +79.5345633 &  13.83 &  2.29 & 104 &   0 &     42.6 &      4.3 &      1.1 &     90.3 &      3.9 &   -165.9 &      3.9 &  11.040 &  10.491 &  10.220 &  17.120 &  15.529 &  16.341 &  14.913 &  13.239 &                                                      \\
2MASS J01000443+5554341   &    15.0161700 &   +55.9096744 &  16.04 &  2.29 &  31 &   0 &     42.6 &      7.3 &      1.1 &   -331.1 &      6.2 &     52.7 &      6.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2353+5139              &   358.2934211 &   +51.6590339 &  16.42 &  2.00 &  30 &   0 &     42.6 &      6.7 &      1.1 &    -13.5 &      6.6 &     -7.3 &      6.4 &  14.624 &  14.242 &  14.128 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1650+5055              &   252.5384997 &   +50.9322425 &   9.93 &  2.11 &  69 &   2 &     42.6 &      7.8 &      1.0 &     10.4 &      5.4 &     21.6 &      5.2 &   6.749 &   5.884 &   5.558 &  13.717 &  12.273 &  12.941 &  11.520 &   9.321 &                  \tablenotemark{a}                   \\
UPM1054+3544              &   163.7046625 &   +35.7453022 &  11.13 &  2.24 &  97 &   0 &     42.6 &      6.9 &      1.3 &    116.2 &      4.8 &    -74.2 &      4.7 &   9.024 &   8.347 &   8.137 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{c}                                    \\
2MASS J20351947+3248443   &   308.8301733 &   +32.8128269 &  12.26 &  2.70 &  72 &   0 &     42.6 &      3.7 &      1.7 &   -188.8 &      3.4 &    117.3 &      3.3 &   9.949 &   9.410 &   9.134 &  15.140 &  13.522 &  14.331 &  12.950 &  11.822 &                                                      \\
2MASS J08115849+2946293   &   122.9942847 &   +29.7741072 &  13.21 &  2.38 &  96 &   3 &     42.6 &      4.5 &      1.1 &    122.4 &      3.7 &   -154.6 &      3.3 &  10.593 &  10.003 &   9.765 &  16.325 &  14.667 &  15.442 &  14.050 &  12.648 &                                                      \\
LHS 2529                  &   183.4965817 &   +29.5746342 &  13.42 &  2.99 & 102 &   1 &     42.6 &      5.8 &      1.4 &   -326.2 &      3.5 &   -408.3 &      3.1 & \nodata & \nodata & \nodata &  16.530 &  14.944 &  15.635 &  14.394 &  12.878 &                                                      \\
LP 430-10                 &   155.4791853 &   +19.1467125 &  12.54 &  2.20 &  95 &   1 &     42.6 &      6.2 &      1.1 &    179.6 &      3.9 &   -106.0 &      3.6 &  10.360 &   9.752 &   9.530 &  15.266 &  13.772 &  14.479 &  13.162 &  12.103 &                                                      \\
UPM1506+1735              &   226.6410314 &   +17.5923081 &  13.31 &  3.08 & 123 &   0 &     42.6 &      4.5 &      1.3 &    -99.8 &      2.6 &     55.8 &      2.5 &  10.529 &   9.975 &   9.715 &  16.525 &  14.832 &  15.607 &  14.278 &  12.747 &                                                      \\
UPM1304+8611              &   196.0854853 &   +86.1937469 &  15.80 &  3.02 &  34 &   1 &     42.5 &      7.3 &      1.2 &     40.1 &      8.6 &    -33.4 &      8.4 &  12.864 &  12.267 &  12.060 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
LHS 2610                  &   190.5924883 &   +77.8908883 &  14.06 &  3.05 & 119 &   1 &     42.5 &      4.1 &      0.8 &   -646.6 &      3.9 &    474.9 &      3.8 & \nodata & \nodata & \nodata &  17.980 &  15.790 &  16.629 &  15.182 &  13.434 &                                                      \\
UPM2150+5927              &   327.7459225 &   +59.4607114 &  11.35 &  2.33 &  91 &   1 &     42.5 &      5.7 &      1.9 &      3.2 &      4.8 &     -5.8 &      4.7 &   6.933 &   5.842 &   5.324 &  16.758 &  14.445 &  15.620 &  13.202 &  10.486 &                  \tablenotemark{a}                   \\
UPM0013+5236              &     3.3707536 &   +52.6159619 &  15.06 &  2.21 &  50 &   0 &     42.5 &      5.3 &      1.3 &      1.5 &      3.8 &      5.5 &      3.9 &  13.905 &  13.606 &  13.616 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0332+4914              &    53.0604867 &   +49.2350475 &  14.06 &  2.35 & 105 &   1 &     42.5 &      4.0 &      1.4 &     27.3 &      3.6 &    -63.3 &      3.6 &  11.348 &  10.753 &  10.512 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2149+4751              &   327.2862925 &   +47.8635306 &  16.03 &  2.34 &  32 &   0 &     42.5 &      7.1 &      1.4 &    -18.0 &      5.3 &     40.3 &      5.0 &  13.020 &  12.451 &  12.208 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 203-55                  &   258.9657947 &   +47.6308106 &  13.36 &  3.07 &  91 &   0 &     42.5 &      4.1 &      1.0 &     46.9 &      2.6 &   -298.0 &      2.6 & \nodata & \nodata & \nodata &  16.664 &  14.976 &  15.674 &  14.338 &  12.883 &                                                      \\
UPM2057+2841              &   314.3146517 &   +28.6976375 &  13.53 &  2.06 &  45 &   0 &     42.5 &      5.9 &      1.5 &     97.8 &      5.0 &   -114.7 &      5.0 &  10.542 &   9.974 &   9.685 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
TYC 1291-690-1            &    79.2073925 &   +19.7209922 &  11.61 &  2.18 &  44 &   0 &     42.5 &      5.6 &      1.6 &     23.5 &      8.6 &     10.3 &      8.4 &  10.617 &  10.546 &  10.466 &  11.705 &  11.394 &  11.520 &  11.349 &  11.349 &                                                      \\
UPM1006+1817              &   151.6602056 &   +18.2900850 &  13.68 &  2.24 &  72 &   0 &     42.5 &      7.7 &      0.8 &    -46.3 &      4.2 &    -66.7 &      4.2 &  10.981 &  10.391 &  10.133 &  16.747 &  15.145 &  15.896 &  14.544 &  13.446 &                                                      \\
UPM1234+1132              &   188.7067344 &   +11.5446658 &  14.08 &  2.95 &  60 &   0 &     42.5 &      9.8 &      1.2 &    -26.2 &      5.3 &     14.1 &      3.9 &  12.737 &  12.338 &  12.264 &  14.972 &  14.146 &  14.516 &  13.928 &  13.722 &                                                      \\
NLTT 57355                &   353.9335433 &   +73.9044867 &  14.47 &  2.28 &  62 &   0 &     42.4 &      6.5 &      1.6 &    -57.9 &      4.4 &    213.4 &      4.3 &  11.186 &  10.602 &  10.298 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 199-69                  &   201.3482381 &   +57.9674547 &  12.56 &  3.08 & 142 &   2 &     42.4 &      3.5 &      1.0 &    -27.8 &      2.6 &    296.2 &      2.5 & \nodata & \nodata & \nodata &  15.876 &  14.051 &  14.942 &  13.472 &  12.255 &                                                      \\
UPM0722+5542              &   110.7442336 &   +55.7045900 &  15.17 &  2.38 &  57 &   1 &     42.4 &      5.8 &      1.0 &    -52.7 &      5.1 &      2.0 &      4.5 &  11.859 &  11.295 &  10.984 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0025+5450              &     6.4552017 &   +54.8398197 &  14.69 &  2.21 &  67 &   3 &     42.4 &      5.1 &      1.2 &      5.3 &      3.9 &     11.2 &      3.8 &  13.784 &  13.652 &  13.603 &  15.069 &  14.582 &  14.750 &  14.503 &  14.362 &                                                      \\
UPM0433+4149              &    68.2574342 &   +41.8285222 &  14.12 &  2.37 &  80 &   2 &     42.4 &      4.1 &      1.6 &     42.2 &      3.5 &     38.2 &      3.5 &  11.273 &  10.688 &  10.413 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J07473990+2035378   &   116.9159614 &   +20.5939886 &  12.92 &  2.34 &  81 &   0 &     42.4 &      4.3 &      0.8 &    -64.9 &      3.6 &     24.8 &      3.6 &  10.299 &   9.734 &   9.492 &  15.965 &  14.369 &  15.147 &  13.717 &  12.977 &                                                      \\
UPM1049+1756              &   162.3949908 &   +17.9431428 &  14.12 &  2.10 &  71 &   0 &     42.4 &      9.1 &      1.2 &    -79.7 &      5.5 &    -45.8 &      5.4 &  11.873 &  11.187 &  11.000 &  16.636 &  15.197 &  16.047 &  14.615 &  13.697 &                                                      \\
UPM0950+1121              &   147.7315256 &   +11.3652133 &  12.68 &  2.94 &  72 &   1 &     42.4 &     10.1 &      1.0 &      0.2 &      8.3 &    -14.7 &      8.2 &  11.215 &  10.800 &  10.692 &  13.770 &  12.855 &  13.292 &  12.551 &  12.300 &                  \tablenotemark{a}                   \\
G 245-78                  &    54.4879494 &   +77.7691003 &  13.44 &  2.38 & 104 &   1 &     42.3 &      3.9 &      1.1 &    345.5 &      3.6 &     70.4 &      3.6 & \nodata & \nodata & \nodata &  16.486 &  14.872 &  15.655 &  14.295 &  12.894 &                                                      \\
LHS 2191                  &   146.9947022 &   +60.2560519 &  11.42 &  2.38 & 110 &   3 &     42.3 &      4.8 &      0.8 &   -861.6 &      5.2 &   -211.6 &      5.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1904+2801              &   286.0838103 &   +28.0316225 &   8.32 &  3.06 &  63 &   1 &     42.3 &      6.9 &      1.3 &      9.5 &      4.6 &     11.3 &      4.4 &   6.584 &   5.663 &   5.284 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{c}\tablenotemark{a}                   \\
UPM1602+1937              &   240.7452483 &   +19.6222925 &  12.80 &  3.04 & 108 &   1 &     42.3 &      4.6 &      1.0 &    -97.4 &      2.8 &     38.6 &      2.8 &  10.233 &   9.653 &   9.393 &  15.784 &  14.297 &  15.000 &  13.719 &  12.337 &                                                      \\
G 265-29                  &    98.5968528 &   +86.4702911 &  13.54 &  1.54 &  56 &   1 &     42.2 &      5.7 &      1.1 &    -53.5 &      9.5 &   -287.9 &      9.5 & \nodata & \nodata & \nodata &  16.413 &  14.817 &  15.541 &  14.141 &  12.898 &                                                      \\
UPM0023+6114              &     5.7562056 &   +61.2381664 &  13.76 &  2.21 &  72 &   0 &     42.2 &      7.1 &      1.4 &      8.1 &      5.2 &      3.2 &      5.2 &  12.546 &  12.273 &  12.220 &  14.670 &  13.931 &  14.321 &  13.745 &  13.521 &                                                      \\
UPM1025+4750              &   156.4065383 &   +47.8380544 &  12.45 &  2.32 & 143 &   3 &     42.2 &      3.1 &      1.2 &     49.1 &      2.9 &     18.4 &      3.0 &   9.955 &   9.418 &   9.160 &  15.568 &  13.935 &  14.690 &  13.351 &  11.960 &                                                      \\
LP 295-636                &    18.2314853 &   +27.7477083 &  14.48 &  2.19 &  39 &   0 &     42.2 &      5.2 &      1.0 &    152.3 &      4.1 &   -214.2 &      4.1 & \nodata & \nodata & \nodata &  17.356 &  15.744 &  16.501 &  15.086 &  13.701 &                                                      \\
G 88-45                   &   115.1195222 &   +19.9309536 &  13.86 &  2.29 &  69 &   3 &     42.2 &      4.3 &      0.9 &   -275.0 &      3.4 &   -275.6 &      3.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
TYC 981-129-1             &   258.0124325 &   +10.2704581 &  12.02 &  3.03 &  82 &   2 &     42.2 &      8.9 &      1.0 &      8.7 &      4.4 &      7.0 &      4.5 &  10.742 &  10.299 &  10.198 &  13.194 &  12.341 &  12.719 &  12.118 &  11.883 &                                                      \\
UPM1639+8320              &   249.8398400 &   +83.3336433 &  15.49 &  3.03 &  64 &   1 &     42.1 &      7.5 &      0.9 &     -1.4 &      5.7 &    131.7 &      5.8 &  12.453 &  11.867 &  11.587 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
G 242-28                  &   349.0726575 &   +72.7178264 &  13.27 &  2.31 &  82 &   0 &     42.1 &      5.4 &      1.5 &    279.2 &      3.6 &     26.2 &      3.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J15290296+4646240   &   232.2616325 &   +46.7732303 &  12.89 &  3.06 & 128 &   1 &     42.1 &      4.0 &      1.0 &   -119.6 &      2.9 &    -31.2 &      2.8 &   9.942 &   9.406 &   9.114 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2332+4125              &   353.0790225 &   +41.4166822 &  14.10 &  2.20 &  67 &   0 &     42.1 &      5.6 &      1.1 &     68.5 &      3.8 &    -32.9 &      3.9 &  11.175 &  10.596 &  10.326 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1704+1405              &   256.1865125 &   +14.0892842 &  11.50 &  3.06 &  71 &   0 &     42.1 &      9.7 &      1.0 &     -3.4 &      4.8 &      5.2 &      4.7 &  10.422 &  10.183 &  10.127 &  11.960 &  11.468 &  11.660 &  11.356 &  11.218 &                  \tablenotemark{a}                   \\
UPM1116-0602              &   169.2155903 &   -06.0417525 &  13.36 &  1.93 &  32 &   1 &     42.1 &      7.7 &      1.4 &    -20.1 &      8.0 &     21.8 &      8.0 &  12.048 &  11.811 &  11.771 &  13.671 &  13.125 &  13.343 &  13.015 &  12.909 &                  \tablenotemark{a}                   \\
G 194-23                  &   124.8927444 &   +57.5996781 &  11.97 &  2.42 & 135 &   4 &     42.0 &      4.2 &      1.1 &   -318.2 &      3.5 &   -220.9 &      3.1 & \nodata & \nodata & \nodata &  14.702 &  13.186 &  13.967 &  12.579 &  11.537 &                                                      \\
UPM0946+4838              &   146.5828108 &   +48.6395928 &  11.56 &  2.95 & 110 &   1 &     42.0 &      3.4 &      1.1 &      7.2 &      3.4 &     -0.6 &      3.4 &   9.173 &   8.528 &   8.345 &  14.606 &  12.995 &  13.779 &  12.410 &  11.147 &                                                      \\
LHS 5388                  &   337.3149772 &   +43.3338472 &  13.72 &  2.15 &  96 &   0 &     42.0 &      5.8 &      1.3 &    243.6 &      3.8 &    395.7 &      3.8 & \nodata & \nodata & \nodata &  17.005 &  15.285 &  16.051 &  14.633 &  13.125 &                                                      \\
NLTT 52908                &   331.4417775 &   +37.5000728 &  15.01 &  2.11 &  44 &   0 &     42.0 &      6.6 &      0.9 &    225.6 &      4.4 &   -123.4 &      4.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0410+3332              &    62.6444150 &   +33.5357531 &  12.80 &  2.37 &  92 &   0 &     42.0 &      5.5 &      1.1 &     34.8 &      4.4 &    -56.2 &      4.1 &  10.734 &  10.139 &   9.910 &  15.450 &  13.971 &  14.690 &  13.336 &  12.382 &                                                      \\
UPM1029+3200              &   157.3338517 &   +32.0086931 &   9.40 &  2.12 &  60 &   1 &     42.0 &     10.0 &      1.1 &   -272.5 &      6.8 &     44.8 &      6.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM2125+2130              &   321.2909139 &   +21.5129067 &  12.49 &  2.01 &  48 &   0 &     42.0 &      7.5 &      1.0 &     78.8 &      5.2 &    -17.9 &      5.2 &  10.216 &   9.605 &   9.387 &  15.092 &  13.575 &  14.325 &  12.956 &  11.915 &                  \tablenotemark{a}                   \\
UPM1122+2106              &   170.7218108 &   +21.1093569 &  14.50 &  2.06 &  48 &   0 &     42.0 &      6.8 &      1.1 &     17.4 &      4.3 &    -45.6 &      4.4 &  13.013 &  12.513 &  12.466 &  15.483 &  14.731 &  15.088 &  14.402 &  14.131 &                  \tablenotemark{a}                   \\
G 150-49                  &   208.4734278 &   +19.0224972 &  12.54 &  2.97 & 112 &   2 &     42.0 &      4.6 &      1.4 &    135.5 &      3.0 &   -268.3 &      2.9 & \nodata & \nodata & \nodata &  15.541 &  13.973 &  14.690 &  13.353 &  12.075 &                                                      \\
G 137-45                  &   236.0973022 &   +15.0951667 &  12.94 &  3.03 & 105 &   0 &     42.0 &      5.0 &      1.1 &   -345.0 &      3.2 &   -124.3 &      3.2 & \nodata & \nodata & \nodata &  16.161 &  14.420 &  15.224 &  13.797 &  12.415 &                                                      \\
NLTT 1303                 &     6.3149267 &   +62.4167981 &  15.18 &  2.21 &  48 &   0 &     41.9 &      5.1 &      1.4 &    381.4 &      4.3 &    -87.9 &      4.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0444+4401              &    71.1545589 &   +44.0223758 &  15.86 &  2.39 &  42 &   0 &     41.9 &      7.3 &      1.6 &     10.2 &      6.6 &    -61.7 &      6.6 &  12.538 &  11.979 &  11.689 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
2MASS J22300541+3930599   &   337.5228972 &   +39.5160203 &  11.90 &  2.15 &  82 &   1 &     41.9 &      6.6 &      1.0 &     55.9 &      4.0 &   -165.3 &      4.0 &   9.663 &   9.074 &   8.852 &  14.538 &  13.022 &  13.811 &  12.422 &  11.415 &                                                      \\
UPM0104+3753              &    16.0132297 &   +37.8964681 &  11.29 &  2.30 &  75 &   1 &     41.9 &      5.2 &      1.0 &      3.7 &      4.2 &     25.3 &      4.2 &   9.050 &   8.430 &   8.237 &  14.093 &  12.449 &  13.249 &  11.842 &  10.804 &                                                      \\
TYC 2500-629-1            &   141.8261172 &   +36.4859406 &  10.43 &  2.34 &  65 &   0 &     41.9 &      5.3 &      1.1 &    -93.4 &      4.1 &    -31.4 &      4.1 &   9.096 &   8.657 &   8.555 &  11.741 &  10.818 &  11.253 &  10.489 &  10.184 &                                                      \\
UPM0348+3046              &    57.1067619 &   +30.7741356 &  13.40 &  2.37 &  73 &   1 &     41.9 &      6.5 &      1.6 &      4.3 &      4.6 &      3.9 &      3.9 &  11.759 &  11.347 &  11.249 &  14.960 &  13.938 &  14.429 &  13.545 &  13.074 &                  \tablenotemark{a}                   \\
Wolf 527                  &   210.3583414 &   +19.8039856 &  10.92 &  2.97 &  93 &   0 &     41.9 &      5.7 &      1.1 &   -286.5 &      3.9 &    273.5 &      3.9 & \nodata & \nodata & \nodata &  13.258 &  11.828 &  12.557 &  11.202 &  10.502 &                                                      \\
UPM1544+1911              &   236.1713767 &   +19.1918564 &  11.41 &  3.04 & 126 &   3 &     41.9 &      4.6 &      1.1 &     -3.4 &      3.2 &     18.4 &      3.2 &   9.487 &   8.846 &   8.640 &  13.624 &  12.235 &  12.961 &  11.649 &  11.006 &                  \tablenotemark{a}                   \\
2MASS J01025097+1856543   &    15.7128522 &   +18.9481408 &  12.44 &  2.11 &  51 &   0 &     41.9 &      7.9 &      0.9 &     90.3 &      5.0 &    -62.2 &      5.0 &   9.514 &   8.923 &   8.669 &  15.582 &  14.083 &  14.783 &  13.463 &  11.814 &                                                      \\
UPM1721+1315              &   260.3708983 &   +13.2569075 &  12.12 &  3.03 &  83 &   0 &     41.9 &     10.1 &      0.9 &     -2.0 &      4.4 &      1.9 &      4.2 &  10.300 &   9.639 &   9.485 &  14.015 &  12.736 &  13.335 &  12.319 &  11.878 &                  \tablenotemark{a}                   \\
LHS 6062                  &    56.2093100 &   +81.8898194 &  15.36 &  2.26 &  52 &   0 &     41.8 &      6.7 &      1.3 &    231.1 &      7.7 &   -390.3 &      7.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
NLTT 55904                &   346.8011411 &   +72.2960317 &  14.31 &  2.35 &  86 &   0 &     41.8 &      5.2 &      1.4 &    194.0 &      3.5 &    -55.6 &      3.4 &  11.455 &  10.885 &  10.597 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LP 301-82                 &    62.6812814 &   +32.9343606 &  11.13 &  2.37 &  70 &   0 &     41.8 &      5.8 &      1.1 &    141.4 &      5.1 &    -87.7 &      4.5 &   9.313 &   8.612 &   8.471 &  13.469 &  12.040 &  12.798 &  11.435 &  10.749 &                                                      \\
2MASS J14114799+2116160   &   212.9493944 &   +21.2709269 &  12.04 &  3.03 & 127 &   0 &     41.8 &      4.1 &      1.1 &   -137.5 &      2.8 &    -45.6 &      2.6 &   9.528 &   8.859 &   8.630 &  15.107 &  13.562 &  14.223 &  12.962 &  11.585 &                                                      \\
2MASS J20033208+1508317   &   300.8842381 &   +15.1425675 &  14.73 &  1.93 &  30 &   0 &     41.8 &      5.7 &      1.8 &    154.8 &      7.5 &    114.4 &      7.4 &  11.609 &  11.021 &  10.792 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1105+1135              &   166.4828875 &   +11.5836053 &  13.53 &  2.92 &  69 &   0 &     41.8 &      7.0 &      1.1 &    -17.2 &      3.8 &     -0.0 &      3.3 &  12.507 &  12.312 &  12.242 &  13.983 &  13.549 &  13.694 &  13.439 &  13.524 &                  \tablenotemark{a}                   \\
UPM1344+5528              &   206.2419475 &   +55.4726633 &  13.61 &  3.08 & 139 &   2 &     41.7 &      4.5 &      0.9 &    111.5 &      3.1 &    -28.7 &      3.0 &  10.878 &  10.267 &  10.003 &  17.383 &  15.486 &  16.282 &  14.822 &  13.187 &                                                      \\
UPM0124+5307              &    21.1026369 &   +53.1316478 &  13.56 &  2.32 & 105 &   2 &     41.7 &      3.6 &      1.4 &    123.1 &      2.8 &     15.8 &      2.8 &  10.922 &  10.290 &  10.024 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
StKM 2-388a               &    72.6061739 &   +19.9859253 &  11.29 &  2.18 &  58 &   2 &     41.7 &      4.8 &      1.4 &     36.2 &      5.3 &   -146.1 &      5.2 &   8.731 &   8.094 &   7.911 &  13.482 &  11.975 &  12.753 &  11.365 &  10.442 &                                                      \\
UPM0516+1943              &    79.2416864 &   +19.7317489 &  12.06 &  2.18 &  47 &   0 &     41.7 &      5.6 &      1.6 &     12.1 &      6.7 &     10.6 &      6.6 &  10.664 &  10.379 &  10.251 &  13.006 &  12.250 &  12.617 &  11.991 &  11.736 &                                                      \\
NLTT 31434                &   189.8937369 &   +19.7069619 &  13.85 &  2.98 &  70 &   0 &     41.7 &      8.8 &      1.0 &   -142.8 &      4.7 &   -173.1 &      4.0 &  11.302 &  10.785 &  10.567 &  16.666 &  15.119 &  15.809 &  14.556 &  13.200 &                                                      \\
UPM0958+0731              &   149.7230361 &   +07.5251269 &  12.30 &  2.94 &  57 &   1 &     41.7 &      7.1 &      1.2 &    -23.9 &      7.1 &    -25.6 &      6.9 &  11.025 &  10.716 &  10.615 &  13.039 &  12.303 &  12.613 &  12.113 &  11.958 &                  \tablenotemark{a}                   \\
2MASS J12364143+6531176   &   189.1737683 &   +65.5215850 &  12.48 &  3.06 & 163 &   3 &     41.6 &      2.8 &      0.9 &    108.4 &      2.3 &     22.2 &      2.3 &   9.810 &   9.247 &   8.970 &  15.961 &  14.112 &  15.004 &  13.478 &  11.878 &                                                      \\
UPM1641+5510              &   250.4663331 &   +55.1728956 &  11.41 &  3.07 & 123 &   1 &     41.6 &      5.3 &      0.9 &     24.2 &      2.5 &      0.4 &      2.4 &   9.008 &   8.374 &   8.165 &  14.554 &  12.848 &  13.722 &  12.228 &  11.072 &                                                      \\
UPM2012+3504              &   303.1447833 &   +35.0781706 &  12.01 &  2.94 &  88 &   1 &     41.6 &      5.2 &      1.5 &     -3.4 &      4.1 &     -7.4 &      4.1 &   6.881 &   5.698 &   5.190 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM1526+3305              &   231.5968872 &   +33.0913203 &  14.66 &  2.88 &  66 &   1 &     41.6 &      5.6 &      1.1 &   -113.0 &      4.6 &    -68.1 &      4.2 &  11.383 &  10.828 &  10.520 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0317+3211              &    49.4230603 &   +32.1833542 &  11.77 &  2.35 &  75 &   0 &     41.6 &      6.2 &      1.5 &     17.8 &      4.8 &      7.4 &      4.7 &  10.487 &  10.251 &  10.158 &  12.720 &  11.971 &  12.339 &  11.749 &  11.483 &                  \tablenotemark{a}                   \\
UPM1950+8719              &   297.6655422 &   +87.3284489 &  13.92 &  3.02 &  83 &   0 &     41.5 &      4.9 &      1.0 &    -63.0 &      5.5 &     30.6 &      5.8 &  11.580 &  10.919 &  10.694 &  16.881 &  15.255 &  15.979 &  14.613 &  13.393 &                                                      \\
LHS 2315                  &   162.3003350 &   +33.5308750 &  15.11 &  2.11 &  43 &   0 &     41.5 &      7.5 &      1.2 &   -402.4 &      6.2 &   -446.3 &      6.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LP 294-24                 &    14.3594219 &   +29.5430886 &  14.74 &  2.19 &  34 &   0 &     41.5 &      7.5 &      1.0 &    237.5 &      5.8 &     21.5 &      5.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1957+2716              &   299.4495364 &   +27.2731117 &  15.33 &  2.25 &  31 &   0 &     41.5 &      6.8 &      1.3 &     97.8 &      6.9 &     78.8 &      6.8 &  11.714 &  11.057 &  10.801 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{c}                                    \\
UPM0220+1748              &    35.0895000 &   +17.8089319 &  13.79 &  2.15 &  49 &   1 &     41.5 &      7.4 &      1.2 &      3.2 &      3.6 &    -22.1 &      3.5 &  12.503 &  12.238 &  12.170 &  14.207 &  13.699 &  13.880 &  13.547 &  13.430 &                                                      \\
UPM1304+1744              &   196.1941703 &   +17.7381531 &  13.88 &  2.98 &  79 &   0 &     41.5 &      8.1 &      1.2 &    -51.9 &      5.2 &     17.2 &      4.2 &  11.118 &  10.548 &  10.295 &  17.012 &  15.336 &  16.097 &  14.861 &  13.253 &                                                      \\
UPM0835+1654              &   128.8171119 &   +16.9009742 &  13.66 &  2.28 &  46 &   0 &     41.5 &      7.3 &      1.0 &      2.2 &      5.5 &     18.1 &      4.1 &  11.195 &  10.589 &  10.328 &  16.284 &  14.769 &  15.510 &  14.158 &  13.092 &                                                      \\
UPM1228+0750              &   187.0173414 &   +07.8464317 &  11.99 &  3.04 &  97 &   2 &     41.5 &      9.1 &      1.2 &   -125.5 &      5.4 &      6.2 &      4.1 &  10.449 &   9.887 &   9.726 &  13.681 &  12.570 &  13.104 &  12.118 &  11.754 &                                                      \\
G 66-17                   &   219.5007894 &   +05.2801378 &  12.89 &  3.09 &  73 &   0 &     41.5 &      6.1 &      1.1 &   -278.2 &      4.4 &   -320.0 &      4.4 & \nodata & \nodata & \nodata &  15.808 &  14.306 &  14.959 &  13.729 &  12.316 &                                                      \\
2MASS J16494311-0230135   &   252.4302158 &   -02.5039289 &  12.30 &  2.12 &  69 &   0 &     41.5 &      7.1 &      1.4 &    142.4 &      3.9 &    -42.1 &      3.8 &   9.804 &   9.227 &   8.946 &  15.156 &  13.669 &  14.346 &  12.985 &  11.793 &                                                      \\
UPM0652+7909              &   103.1076767 &   +79.1600317 &  14.40 &  2.40 &  94 &   0 &     41.4 &      5.2 &      1.1 &      5.6 &      4.7 &   -130.7 &      4.3 &  11.092 &  10.563 &  10.245 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
NLTT 16224                &    94.0301475 &   +71.2546644 &  13.95 &  2.33 & 110 &   0 &     41.4 &      3.9 &      0.9 &    255.1 &      3.2 &   -119.6 &      2.9 & \nodata & \nodata & \nodata &  17.378 &  15.701 &  16.528 &  15.086 &  13.367 &                                                      \\
UPM1029+5548              &   157.4719961 &   +55.8066308 &  14.54 &  2.78 &  57 &   0 &     41.4 &      4.5 &      1.0 &    -55.9 &      4.5 &     70.2 &      4.3 &  11.449 &  10.902 &  10.598 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LP 198-291                &    48.3450631 &   +44.2188900 &  15.15 &  2.34 &  58 &   0 &     41.4 &      5.4 &      1.1 &    -43.6 &      4.6 &   -213.7 &      4.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM1922+4132              &   290.5652044 &   +41.5495817 &  15.87 &  2.30 &  33 &   0 &     41.4 &      6.6 &      1.3 &    105.2 &      5.2 &    -96.7 &      5.2 &  12.520 &  11.951 &  11.690 & \nodata &  17.527 & \nodata & \nodata &  15.190 &                                                      \\
LP 300-43                 &    57.2275175 &   +29.2311519 &  14.57 &  2.35 &  46 &   0 &     41.4 &      7.7 &      1.1 &    100.8 &      4.9 &   -175.4 &      4.3 &  11.609 &  11.052 &  10.797 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
2MASS J09005207+0643315   &   135.2163414 &   +06.7256211 &  12.85 &  2.31 &  38 &   0 &     41.4 &      7.6 &      1.1 &   -157.5 &      5.5 &     56.9 &      4.7 &  10.600 &   9.998 &   9.796 &  15.191 &  13.659 &  14.435 &  13.034 &  12.243 &                                                      \\
G 253-25                  &   141.6893306 &   +79.2419639 &  11.67 &  2.40 & 162 &   1 &     41.3 &      4.2 &      1.3 &    321.6 &      4.8 &   -124.6 &      4.7 & \nodata & \nodata & \nodata &  14.351 &  12.787 &  13.628 &  12.196 &  11.341 &                                                      \\
UPM1301+6708              &   195.4492689 &   +67.1427581 &  13.74 &  3.06 & 132 &   0 &     41.3 &      4.7 &      0.8 &     -6.5 &      3.3 &     52.5 &      3.1 &  11.042 &  10.478 &  10.163 &  17.154 &  15.453 &  16.286 &  14.881 &  13.165 &                                                      \\
Wolf 312                  &   128.1491758 &   +45.1712547 &  11.15 &  2.39 & 101 &   1 &     41.3 &      4.3 &      1.0 &   -135.7 &      3.7 &    -62.7 &      3.7 &   8.880 &   8.335 &   8.084 &  13.891 &  12.411 &  13.097 &  11.796 &  10.781 &                                                      \\
2MASS J15450528+1859291   &   236.2713692 &   +18.9914450 &  11.72 &  3.04 & 120 &   6 &     41.3 &      4.3 &      1.1 &   -141.1 &      2.7 &      2.0 &      2.7 &   9.335 &   8.759 &   8.551 &  14.546 &  13.096 &  13.769 &  12.482 &  11.243 &                                                      \\
TYC 835-692-1             &   149.6153167 &   +13.3217408 &  11.75 &  2.08 &  69 &   0 &     41.3 &      9.0 &      1.0 &     10.3 &      7.9 &    -24.7 &      7.7 &  10.407 &   9.990 &   9.892 &  12.737 &  11.882 &  12.243 &  11.609 &  11.293 &                  \tablenotemark{a}                   \\
2MASS J20083460+8432596   &   302.1429517 &   +84.5505675 &  15.14 &  2.05 &  62 &   0 &     41.2 &      5.6 &      0.9 &    -39.2 &      6.9 &    161.6 &      6.7 &  12.305 &  11.745 &  11.477 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
LP 31-307                 &    62.7531083 &   +73.0394942 &  14.33 &  2.34 &  62 &   1 &     41.2 &      6.0 &      0.8 &    235.1 &      5.3 &   -268.5 &      5.1 & \nodata & \nodata & \nodata &  17.327 &  15.834 &  16.790 &  15.339 &  13.628 &                                                      \\
2MASS J01020515+5254146   &    15.5206833 &   +52.9037969 &  12.14 &  2.32 & 133 &   0 &     41.2 &      3.3 &      1.1 &   -115.9 &      2.6 &    -71.0 &      2.6 &   9.739 &   9.213 &   8.929 &  15.272 &  13.563 &  14.326 &  12.939 &  11.581 &                                                      \\
LHS 6247                  &   199.1197042 &   +40.1204236 &  13.18 &  3.09 & 112 &   0 &     41.2 &      3.9 &      1.2 &    287.2 &      2.8 &   -325.8 &      2.8 & \nodata & \nodata & \nodata &  16.599 &  14.774 &  15.543 &  14.142 &  12.714 &                                                      \\
UPM2253+2731              &   343.3645150 &   +27.5209631 &  12.22 &  2.18 &  57 &   1 &     41.2 &      7.7 &      1.0 &    -40.0 &      3.9 &    -49.2 &      3.7 &  10.645 &  10.131 &  10.020 &  13.553 &  12.564 &  13.039 &  12.186 &  11.826 &                                                      \\
LP 351-43                 &    21.0642219 &   +25.5390700 &  12.90 &  2.29 &  64 &   0 &     41.2 &      6.7 &      1.0 &    201.4 &      5.0 &     -4.6 &      5.0 &  10.519 &   9.885 &   9.633 &  15.716 &  14.127 &  14.898 &  13.566 &  12.367 &                                                      \\
UPM1306+1333              &   196.5431011 &   +13.5597506 &  13.18 &  2.97 &  96 &   1 &     41.2 &      8.4 &      1.1 &    -81.2 &      5.2 &    -17.2 &      4.1 &  10.689 &  10.123 &   9.882 &  16.154 &  14.573 &  15.323 &  13.985 &  12.692 &                                                      \\
NLTT 14784                &    79.0649517 &   +05.7984086 &  14.27 &  2.18 &  36 &   0 &     41.2 &      7.7 &      0.9 &    240.4 &      6.2 &    234.7 &      6.1 & \nodata & \nodata & \nodata &  17.209 &  15.745 &  16.459 &  15.094 &  13.477 &                                                      \\
LHS 3214                  &   248.5555544 &   +54.3965500 &  10.76 &  3.07 & 128 &   0 &     41.1 &      4.5 &      1.0 &   -241.4 &      2.4 &    538.4 &      2.4 & \nodata & \nodata & \nodata &  13.378 &  11.856 &  12.590 &  11.227 &  10.474 &                                                      \\
LHS 2044                  &   130.8609514 &   +45.0325569 &  13.73 &  2.36 &  86 &   1 &     41.1 &      4.1 &      1.1 &    456.0 &      3.7 &   -192.9 &      3.6 & \nodata & \nodata & \nodata &  17.405 &  15.511 &  16.137 &  14.788 &  13.247 &                                                      \\
UPM2310+4318              &   347.6183656 &   +43.3057436 &  14.47 &  2.20 &  64 &   0 &     41.1 &      7.1 &      1.1 &     38.7 &      4.4 &     -2.9 &      4.4 &  11.323 &  10.808 &  10.505 & \nodata & \nodata & \nodata & \nodata & \nodata &                  \tablenotemark{a}                   \\
UPM1811+3913              &   272.8340064 &   +39.2179644 &  15.56 &  2.98 &  31 &   0 &     41.1 &      7.6 &      0.9 &    -56.9 &      4.8 &     44.3 &      4.8 &  12.846 &  12.341 &  12.074 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
Wolf 1505                 &    14.8723506 &   +31.1383331 &  12.89 &  2.30 &  85 &   0 &     41.1 &      6.1 &      0.9 &    442.5 &      4.8 &    -70.5 &      4.8 & \nodata & \nodata & \nodata &  15.642 &  14.125 &  14.933 &  13.526 &  12.377 &                                                      \\
UPM2100+1523              &   315.1263706 &   +15.3873783 &  14.11 &  1.96 &  35 &   0 &     41.1 &      5.4 &      0.7 &     83.5 &      4.2 &     18.7 &      4.2 &  10.939 &  10.414 &  10.183 &  17.200 &  15.590 &  16.468 &  14.877 &  13.125 &                                                      \\
UPM0609+6808              &    92.3829347 &   +68.1412550 &  12.30 &  2.38 & 138 &   0 &     41.0 &      4.3 &      0.9 &    -32.9 &      3.7 &     30.6 &      3.5 &   9.944 &   9.400 &   9.147 &  15.291 &  13.676 &  14.507 &  13.070 &  11.884 &                                                      \\
UPM1602+5758              &   240.6748222 &   +57.9711339 &  14.39 &  3.05 &  70 &   0 &     41.0 &      5.0 &      1.0 &    -10.8 &      2.9 &     54.2 &      2.9 &  14.129 &  14.299 &  14.221 &  13.985 &  13.748 &  13.780 &  13.951 &  14.164 &                                                      \\
BD+41 1708                &   115.6765728 &   +41.5049828 &   9.70 &  2.35 &  49 &   0 &     41.0 &      7.8 &      1.0 &    -27.4 &      8.2 &   -139.6 &      8.2 &   8.432 &   8.062 &   7.985 &  10.691 &   9.895 &  10.430 &   9.675 &   9.422 &                                                      \\
LP 353-57                 &    36.2343786 &   +24.8706397 &  14.75 &  2.25 &  54 &   1 &     41.0 &      5.7 &      1.0 &    258.7 &      3.4 &    -77.4 &      3.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                      \\
UPM0626+2032              &    96.6419828 &   +20.5371914 &  13.27 &  2.30 &  63 &   0 &     41.0 &      5.0 &      1.0 &     -8.6 &      4.0 &    -35.9 &      4.0 &  10.434 &   9.861 &   9.569 &   1.668 &   1.493 &   1.568 &   1.422 &   1.260 &                                                      \\
LP 666-28                 &   136.3901433 &   -06.0902361 &  12.21 &  1.97 &  60 &   0 &     41.0 &      7.3 &      0.9 &      8.0 &      8.3 &   -191.1 &      8.2 & \nodata & \nodata & \nodata &  15.016 &  13.473 &  14.240 &  12.874 &  11.652 &                  \tablenotemark{a}                   \\
2MASS J15075723+7613590   &   226.9863133 &   +76.2337403 &  11.93 &  3.04 & 226 &   1 &     40.8 &      4.5 &      0.8 &   -133.6 &      2.5 &    163.1 &      2.4 &   9.235 &   8.638 &   8.368 &  15.570 &  13.764 &  14.746 &  13.238 &  11.614 &                                                      \\

\enddata

\tablenotetext{a} {visual inspection of the fit shows scatter indicating the solution might be erroneous}
\tablenotetext{b} {visual inspection of the sky image shows an elongated or blended image indicating the solution might be erroneous}
\tablenotetext{c} {no correction so mean of 1.3 mas used to convert from relative to absolute parallax}
\tablenotetext{d} {large correction so cut off of 3.9 mas used to convert from relative to absolute parallax}

\end{deluxetable}
